A Simulation Framework for Contention-Free Scheduling on WiGig

The latest IEEE 802.11 amendments provide support to directional communications in the Millimeter Wave spectrum and, thanks to the wide bandwidth available at such frequencies, makes it possible to wirelessly approach several emergent use cases, such as virtual and augmented reality, telepresence, and remote control of industrial facilities. However, these applications require stringent Quality of Service, that only contention-free scheduling algorithms can guarantee. In this paper, we propose an end-to-end framework for the joint admission control and scheduling of periodic traffic streams over mmWave Wireless Local Area Networks based on Network Simulator 3, a popular full-stack open-source network simulator. Moreover, we design a baseline algorithm to handle scheduling requests, and we evaluate its performance with a full-stack perspective. The algorithm is tested in three scenarios, where we investigated different configurations and features to highlight the differences and trade-offs between contention-based and contention-free access strategies.

==> img/100Mbps/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# STAs},
xmajorgrids,
minor x tick num=1,
xminorgrids,
xmin=0, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=1045,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color0, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color0, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color0, thick]
(axis cs:4,400)
--(axis cs:4,400);

\path [draw=color0, thick]
(axis cs:5,500)
--(axis cs:5,500);

\path [draw=color0, thick]
(axis cs:6,599.998765427452)
--(axis cs:6,600.000043783074);

\path [draw=color0, thick]
(axis cs:7,699.998765427452)
--(axis cs:7,700.000043783074);

\path [draw=color0, thick]
(axis cs:8,799.995058716901)
--(axis cs:8,799.99898733573);

\path [draw=color0, thick]
(axis cs:9,885.15338150784)
--(axis cs:9,893.913968053563);

\path [draw=color0, thick]
(axis cs:10,858.414822929971)
--(axis cs:10,862.479142859503);

\path [draw=color1, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color1, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color1, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color1, thick]
(axis cs:4,400)
--(axis cs:4,400);

\path [draw=color1, thick]
(axis cs:5,500)
--(axis cs:5,500);

\path [draw=color1, thick]
(axis cs:6,600)
--(axis cs:6,600);

\path [draw=color1, thick]
(axis cs:7,700)
--(axis cs:7,700);

\path [draw=color1, thick]
(axis cs:8,800)
--(axis cs:8,800);

\path [draw=color1, thick]
(axis cs:9,900)
--(axis cs:9,900);

\path [draw=color1, thick]
(axis cs:10,1000)
--(axis cs:10,1000);

\path [draw=color1, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color1, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color1, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color1, thick]
(axis cs:4,399.999419081993)
--(axis cs:4,400.000183988182);

\path [draw=color1, thick]
(axis cs:5,499.998296643699)
--(axis cs:5,500.000115637003);

\path [draw=color1, thick]
(axis cs:6,599.994578254356)
--(axis cs:6,599.999467798275);

\path [draw=color1, thick]
(axis cs:7,699.993750845537)
--(axis cs:7,699.998075908849);

\path [draw=color1, thick]
(axis cs:8,799.996246973195)
--(axis cs:8,799.999783728559);

\path [draw=color1, thick]
(axis cs:9,890.179943855172)
--(axis cs:9,903.019240355355);

\path [draw=color1, thick]
(axis cs:10,847.76299954261)
--(axis cs:10,937.907752650372);

\path [draw=color1, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color1, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color1, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color1, thick]
(axis cs:4,400)
--(axis cs:4,400);

\path [draw=color1, thick]
(axis cs:5,500)
--(axis cs:5,500);

\path [draw=color1, thick]
(axis cs:6,600)
--(axis cs:6,600);

\path [draw=color1, thick]
(axis cs:7,700)
--(axis cs:7,700);

\path [draw=color1, thick]
(axis cs:8,800)
--(axis cs:8,800);

\path [draw=color1, thick]
(axis cs:9,900)
--(axis cs:9,900);

\path [draw=color1, thick]
(axis cs:10,1000)
--(axis cs:10,1000);

\addplot [thick, color0]
table {%
1 100
2 200
3 300
4 400
5 500
6 599.999404605263
7 699.999404605263
8 799.997023026316
9 889.533674780702
10 860.446982894737
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 100
2 200
3 300
4 400
5 500
6 600
7 700
8 800
9 900
10 1000
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, dashed]
table {%
1 100
2 200
3 300
4 399.999801535088
5 499.999206140351
6 599.997023026316
7 699.995913377193
8 799.998015350877
9 896.599592105263
10 892.835376096491
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, densely dotted]
table {%
1 100
2 200
3 300
4 400
5 500
6 600
7 700
8 800
9 900
10 1000
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# STAs},
xmajorgrids,
minor x tick num=1,
xminorgrids,
xmin=0, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Delay [ms]},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.48253120769875)
--(axis cs:1,7.0384919644539);

\path [draw=color0, thick]
(axis cs:2,5.91406327889344)
--(axis cs:2,6.82386170803819);

\path [draw=color0, thick]
(axis cs:3,6.24869000978456)
--(axis cs:3,7.91916383971478);

\path [draw=color0, thick]
(axis cs:4,6.88349170509764)
--(axis cs:4,8.55755728071343);

\path [draw=color0, thick]
(axis cs:5,6.95582378833184)
--(axis cs:5,8.58744998659848);

\path [draw=color0, thick]
(axis cs:6,8.48174172441071)
--(axis cs:6,11.0870466046998);

\path [draw=color0, thick]
(axis cs:7,9.95991147576339)
--(axis cs:7,12.8602373838615);

\path [draw=color0, thick]
(axis cs:8,12.376731524307)
--(axis cs:8,16.1881497045908);

\path [draw=color0, thick]
(axis cs:9,31.4701314487796)
--(axis cs:9,54.0337428274672);

\path [draw=color0, thick]
(axis cs:10,134.719817039801)
--(axis cs:10,142.44561001631);

\path [draw=color1, thick]
(axis cs:1,4.65556166970266)
--(axis cs:1,4.65558546848533);

\path [draw=color1, thick]
(axis cs:2,4.65582205080709)
--(axis cs:2,4.65594499616605);

\path [draw=color1, thick]
(axis cs:3,4.6559828237825)
--(axis cs:3,4.65621114921318);

\path [draw=color1, thick]
(axis cs:4,4.65615102532074)
--(axis cs:4,4.65641797875375);

\path [draw=color1, thick]
(axis cs:5,4.65614867145751)
--(axis cs:5,4.65639580823064);

\path [draw=color1, thick]
(axis cs:6,4.65622561039635)
--(axis cs:6,4.65655960593137);

\path [draw=color1, thick]
(axis cs:7,4.6562232825988)
--(axis cs:7,4.65654583348579);

\path [draw=color1, thick]
(axis cs:8,4.65630972143047)
--(axis cs:8,4.65662945609822);

\path [draw=color1, thick]
(axis cs:9,4.65625506953328)
--(axis cs:9,4.65661330516807);

\path [draw=color1, thick]
(axis cs:10,4.65633910283229)
--(axis cs:10,4.65650838533203);

\path [draw=color1, thick]
(axis cs:1,4.95590595027379)
--(axis cs:1,6.14305784407168);

\path [draw=color1, thick]
(axis cs:2,6.68308686492436)
--(axis cs:2,8.39841998527741);

\path [draw=color1, thick]
(axis cs:3,8.21104381513749)
--(axis cs:3,11.0533474833281);

\path [draw=color1, thick]
(axis cs:4,11.8971482273952)
--(axis cs:4,14.8753713289326);

\path [draw=color1, thick]
(axis cs:5,14.2313745930353)
--(axis cs:5,17.4688181606576);

\path [draw=color1, thick]
(axis cs:6,20.7341960455436)
--(axis cs:6,24.857518263985);

\path [draw=color1, thick]
(axis cs:7,28.7989896314526)
--(axis cs:7,34.4870464891623);

\path [draw=color1, thick]
(axis cs:8,38.7126623682908)
--(axis cs:8,45.4698233774666);

\path [draw=color1, thick]
(axis cs:9,43.425955623546)
--(axis cs:9,49.0190288936767);

\path [draw=color1, thick]
(axis cs:10,48.5454670576197)
--(axis cs:10,56.7297463771111);

\path [draw=color1, thick]
(axis cs:1,38.2949916270692)
--(axis cs:1,60.584798427271);

\path [draw=color1, thick]
(axis cs:2,36.2020298135779)
--(axis cs:2,48.890421778351);

\path [draw=color1, thick]
(axis cs:3,45.1922582271304)
--(axis cs:3,54.9513503652521);

\path [draw=color1, thick]
(axis cs:4,46.3785890004964)
--(axis cs:4,56.317123635481);

\path [draw=color1, thick]
(axis cs:5,43.4801504100988)
--(axis cs:5,51.9685889717286);

\path [draw=color1, thick]
(axis cs:6,45.8523289900413)
--(axis cs:6,52.5620194940259);

\path [draw=color1, thick]
(axis cs:7,46.6742575485918)
--(axis cs:7,53.20875383474);

\path [draw=color1, thick]
(axis cs:8,49.6346151680057)
--(axis cs:8,57.0191902922864);

\path [draw=color1, thick]
(axis cs:9,47.7893956320837)
--(axis cs:9,53.4624806807893);

\path [draw=color1, thick]
(axis cs:10,48.0404447564535)
--(axis cs:10,53.8225619693865);

\addplot [thick, color0]
table {%
1 6.26051158607633
2 6.36896249346582
3 7.08392692474967
4 7.72052449290553
5 7.77163688746516
6 9.78439416455526
7 11.4100744298124
8 14.2824406144489
9 42.7519371381234
10 138.582713528056
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 4.655573569094
2 4.65588352348657
3 4.65609698649784
4 4.65628450203724
5 4.65627223984408
6 4.65639260816386
7 4.65638455804229
8 4.65646958876434
9 4.65643418735068
10 4.65642374408216
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, dashed]
table {%
1 5.54948189717273
2 7.54075342510089
3 9.6321956492328
4 13.3862597781639
5 15.8500963768465
6 22.7958571547643
7 31.6430180603074
8 42.0912428728787
9 46.2224922586114
10 52.6376067173654
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, densely dotted]
table {%
1 49.4398950271701
2 42.5462257959645
3 50.0718042961913
4 51.3478563179887
5 47.7243696909137
6 49.2071742420336
7 49.9415056916659
8 53.3269027301461
9 50.6259381564365
10 50.93150336292
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_False/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=55, ymax=1045,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color0, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color0, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color0, thick]
(axis cs:4,400)
--(axis cs:4,400);

\path [draw=color0, thick]
(axis cs:5,500)
--(axis cs:5,500);

\path [draw=color0, thick]
(axis cs:6,599.998765427452)
--(axis cs:6,600.000043783074);

\path [draw=color0, thick]
(axis cs:7,699.998765427452)
--(axis cs:7,700.000043783074);

\path [draw=color0, thick]
(axis cs:8,799.995058716901)
--(axis cs:8,799.99898733573);

\path [draw=color0, thick]
(axis cs:9,885.15338150784)
--(axis cs:9,893.913968053563);

\path [draw=color0, thick]
(axis cs:10,858.41482292997)
--(axis cs:10,862.479142859503);

\path [draw=color1, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color1, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color1, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color1, thick]
(axis cs:4,400)
--(axis cs:4,400);

\path [draw=color1, thick]
(axis cs:5,500)
--(axis cs:5,500);

\path [draw=color1, thick]
(axis cs:6,600)
--(axis cs:6,600);

\path [draw=color1, thick]
(axis cs:7,700)
--(axis cs:7,700);

\path [draw=color1, thick]
(axis cs:8,800)
--(axis cs:8,800);

\path [draw=color1, thick]
(axis cs:9,900)
--(axis cs:9,900);

\path [draw=color1, thick]
(axis cs:10,1000)
--(axis cs:10,1000);

\addplot [thick, color0]
table {%
1 100
2 200
3 300
4 400
5 500
6 599.999404605263
7 699.999404605263
8 799.997023026316
9 889.533674780702
10 860.446982894737
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 100
2 200
3 300
4 400
5 500
6 600
7 700
8 800
9 900
10 1000
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_False/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-1.36562273273182, ymax=149.293763956741,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.48253120769875)
--(axis cs:1,7.0384919644539);

\path [draw=color0, thick]
(axis cs:2,5.91406327889345)
--(axis cs:2,6.8238617080382);

\path [draw=color0, thick]
(axis cs:3,6.24869000978456)
--(axis cs:3,7.91916383971478);

\path [draw=color0, thick]
(axis cs:4,6.88349170509764)
--(axis cs:4,8.55755728071343);

\path [draw=color0, thick]
(axis cs:5,6.96283877916011)
--(axis cs:5,8.59670724464741);

\path [draw=color0, thick]
(axis cs:6,8.48174172441071)
--(axis cs:6,11.0870466046998);

\path [draw=color0, thick]
(axis cs:7,9.95991147576339)
--(axis cs:7,12.8602373838615);

\path [draw=color0, thick]
(axis cs:8,12.376731524307)
--(axis cs:8,16.1881497045908);

\path [draw=color0, thick]
(axis cs:9,31.4701314487796)
--(axis cs:9,54.0337428274672);

\path [draw=color0, thick]
(axis cs:10,134.719817039801)
--(axis cs:10,142.44561001631);

\path [draw=color1, thick]
(axis cs:1,38.2949916270692)
--(axis cs:1,60.584798427271);

\path [draw=color1, thick]
(axis cs:2,36.2020298135779)
--(axis cs:2,48.890421778351);

\path [draw=color1, thick]
(axis cs:3,45.1922582271304)
--(axis cs:3,54.9513503652521);

\path [draw=color1, thick]
(axis cs:4,46.3785890004964)
--(axis cs:4,56.317123635481);

\path [draw=color1, thick]
(axis cs:5,43.4801504100988)
--(axis cs:5,51.9685889717286);

\path [draw=color1, thick]
(axis cs:6,45.8523289900413)
--(axis cs:6,52.5620194940259);

\path [draw=color1, thick]
(axis cs:7,46.6742575485918)
--(axis cs:7,53.20875383474);

\path [draw=color1, thick]
(axis cs:8,49.6346151680057)
--(axis cs:8,57.0191902922864);

\path [draw=color1, thick]
(axis cs:9,47.7893956320837)
--(axis cs:9,53.4624806807893);

\path [draw=color1, thick]
(axis cs:10,48.0404447564535)
--(axis cs:10,53.8225619693865);

\addplot [thick, color0]
table {%
1 6.26051158607632
2 6.36896249346582
3 7.08392692474967
4 7.72052449290553
5 7.77977301190376
6 9.78439416455526
7 11.4100744298124
8 14.2824406144489
9 42.7519371381234
10 138.582713528056
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 49.4398950271701
2 42.5462257959645
3 50.0718042961913
4 51.3478563179887
5 47.7243696909137
6 49.2071742420336
7 49.9415056916659
8 53.3269027301461
9 50.6259381564365
10 50.93150336292
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_False/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.48253120769875)
--(axis cs:1,7.0384919644539);

\path [draw=color0, thick]
(axis cs:2,5.91406327889345)
--(axis cs:2,6.8238617080382);

\path [draw=color0, thick]
(axis cs:3,6.24869000978456)
--(axis cs:3,7.91916383971478);

\path [draw=color0, thick]
(axis cs:4,6.88349170509764)
--(axis cs:4,8.55755728071343);

\path [draw=color0, thick]
(axis cs:5,6.96283877916011)
--(axis cs:5,8.59670724464741);

\path [draw=color0, thick]
(axis cs:6,8.48174172441071)
--(axis cs:6,11.0870466046998);

\path [draw=color0, thick]
(axis cs:7,9.95991147576339)
--(axis cs:7,12.8602373838615);

\path [draw=color0, thick]
(axis cs:8,12.376731524307)
--(axis cs:8,16.1881497045908);

\path [draw=color0, thick]
(axis cs:9,31.4701314487796)
--(axis cs:9,54.0337428274672);

\path [draw=color0, thick]
(axis cs:10,134.719817039801)
--(axis cs:10,142.44561001631);

\path [draw=color1, thick]
(axis cs:1,38.2949916270692)
--(axis cs:1,60.584798427271);

\path [draw=color1, thick]
(axis cs:2,36.2020298135779)
--(axis cs:2,48.890421778351);

\path [draw=color1, thick]
(axis cs:3,45.1922582271304)
--(axis cs:3,54.9513503652521);

\path [draw=color1, thick]
(axis cs:4,46.3785890004964)
--(axis cs:4,56.317123635481);

\path [draw=color1, thick]
(axis cs:5,43.4801504100988)
--(axis cs:5,51.9685889717286);

\path [draw=color1, thick]
(axis cs:6,45.8523289900413)
--(axis cs:6,52.5620194940259);

\path [draw=color1, thick]
(axis cs:7,46.6742575485918)
--(axis cs:7,53.20875383474);

\path [draw=color1, thick]
(axis cs:8,49.6346151680057)
--(axis cs:8,57.0191902922864);

\path [draw=color1, thick]
(axis cs:9,47.7893956320837)
--(axis cs:9,53.4624806807893);

\path [draw=color1, thick]
(axis cs:10,48.0404447564535)
--(axis cs:10,53.8225619693865);

\addplot [thick, color0]
table {%
1 6.26051158607632
2 6.36896249346582
3 7.08392692474967
4 7.72052449290553
5 7.77977301190376
6 9.78439416455526
7 11.4100744298124
8 14.2824406144489
9 42.7519371381234
10 138.582713528056
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 49.4398950271701
2 42.5462257959645
3 50.0718042961913
4 51.3478563179887
5 47.7243696909137
6 49.2071742420336
7 49.9415056916659
8 53.3269027301461
9 50.6259381564365
10 50.93150336292
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_False/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=-0.0198891236310753, ymax=0.740347229255994,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\path [draw=color0, thick]
(axis cs:1,0.0228375121058234)
--(axis cs:1,0.0273453025204545);

\path [draw=color0, thick]
(axis cs:2,0.023357804210377)
--(axis cs:2,0.0259126751221734);

\path [draw=color0, thick]
(axis cs:3,0.0243517131028589)
--(axis cs:3,0.0290271996699513);

\path [draw=color0, thick]
(axis cs:4,0.0280134129855709)
--(axis cs:4,0.0339240943144539);

\path [draw=color0, thick]
(axis cs:5,0.028957188822232)
--(axis cs:5,0.0358703166525868);

\path [draw=color0, thick]
(axis cs:6,0.0345625279969865)
--(axis cs:6,0.0437096219850345);

\path [draw=color0, thick]
(axis cs:7,0.0418088073651561)
--(axis cs:7,0.0527224587651024);

\path [draw=color0, thick]
(axis cs:8,0.0513183715753806)
--(axis cs:8,0.0668720656611153);

\path [draw=color0, thick]
(axis cs:9,0.166134528124708)
--(axis cs:9,0.29203481894845);

\path [draw=color0, thick]
(axis cs:10,0.680664615650139)
--(axis cs:10,0.705791031397491);

\path [draw=color1, thick]
(axis cs:1,0.0146670742274279)
--(axis cs:1,0.0412690390360243);

\path [draw=color1, thick]
(axis cs:2,0.0530189307336536)
--(axis cs:2,0.0754052168005128);

\path [draw=color1, thick]
(axis cs:3,0.0525347092893671)
--(axis cs:3,0.0768637174742696);

\path [draw=color1, thick]
(axis cs:4,0.0478929101508882)
--(axis cs:4,0.0659720857615629);

\path [draw=color1, thick]
(axis cs:5,0.050313273116304)
--(axis cs:5,0.0619389111403122);

\path [draw=color1, thick]
(axis cs:6,0.0493204922270806)
--(axis cs:6,0.0621142601012087);

\path [draw=color1, thick]
(axis cs:7,0.0607362149803003)
--(axis cs:7,0.0774260196050579);

\path [draw=color1, thick]
(axis cs:8,0.0480287373247115)
--(axis cs:8,0.0580631546577303);

\path [draw=color1, thick]
(axis cs:9,0.0545353485708702)
--(axis cs:9,0.0651144019435436);

\path [draw=color1, thick]
(axis cs:10,0.056173086079672)
--(axis cs:10,0.0666478642779288);

\addplot [thick, color0]
table {%
1 0.025091407313139
2 0.0246352396662752
3 0.0266894563864051
4 0.0309687536500124
5 0.0324137527374094
6 0.0391360749910105
7 0.0472656330651292
8 0.059095218618248
9 0.229084673536579
10 0.693227823523815
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 0.0279680566317261
2 0.0642120737670832
3 0.0646992133818184
4 0.0569324979562255
5 0.0561260921283081
6 0.0557173761641446
7 0.0690811172926791
8 0.0530459459912209
9 0.0598248752572069
10 0.0614104751788004
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_False/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-4.14128623326521, ymax=150.507509893691,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.88820449977826)
--(axis cs:1,3.61714354769939);

\path [draw=color0, thick]
(axis cs:2,3.33587366175493)
--(axis cs:2,3.9223978071178);

\path [draw=color0, thick]
(axis cs:3,3.72105593772335)
--(axis cs:3,4.77870541288264);

\path [draw=color0, thick]
(axis cs:4,4.42189408243479)
--(axis cs:4,5.78512943368633);

\path [draw=color0, thick]
(axis cs:5,4.37851790240737)
--(axis cs:5,5.68119169003406);

\path [draw=color0, thick]
(axis cs:6,5.82476341884592)
--(axis cs:6,8.22317512476567);

\path [draw=color0, thick]
(axis cs:7,7.29306821347779)
--(axis cs:7,9.7773914146221);

\path [draw=color0, thick]
(axis cs:8,9.07947593999108)
--(axis cs:8,12.5042182789176);

\path [draw=color0, thick]
(axis cs:9,38.1273078432334)
--(axis cs:9,68.7977768308821);

\path [draw=color0, thick]
(axis cs:10,139.580660628855)
--(axis cs:10,143.478019160648);

\path [draw=color1, thick]
(axis cs:1,4.66799577259707)
--(axis cs:1,7.60611419214749);

\path [draw=color1, thick]
(axis cs:2,18.2127951518412)
--(axis cs:2,25.9391007567855);

\path [draw=color1, thick]
(axis cs:3,22.4975408793313)
--(axis cs:3,28.5764616962095);

\path [draw=color1, thick]
(axis cs:4,21.7222749694129)
--(axis cs:4,27.6541756016983);

\path [draw=color1, thick]
(axis cs:5,23.6042568363757)
--(axis cs:5,28.662674674654);

\path [draw=color1, thick]
(axis cs:6,23.6042175810389)
--(axis cs:6,27.3717429373177);

\path [draw=color1, thick]
(axis cs:7,27.4255479549544)
--(axis cs:7,30.8241659240989);

\path [draw=color1, thick]
(axis cs:8,24.3281050261794)
--(axis cs:8,28.7390730763271);

\path [draw=color1, thick]
(axis cs:9,27.1595011123517)
--(axis cs:9,30.3858675656572);

\path [draw=color1, thick]
(axis cs:10,27.5062706495846)
--(axis cs:10,30.196741522333);

\addplot [thick, color0]
table {%
1 3.25267402373882
2 3.62913573443636
3 4.24988067530299
4 5.10351175806056
5 5.02985479622071
6 7.0239692718058
7 8.53522981404994
8 10.7918471094543
9 53.4625423370577
10 141.529339894751
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 6.13705498237228
2 22.0759479543134
3 25.5370012877704
4 24.6882252855556
5 26.1334657555149
6 25.4879802591783
7 29.1248569395266
8 26.5335890512532
9 28.7726843390044
10 28.8515060859588
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_False/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.985759131581997, ymax=1.00067813659513,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,0.999999999897907)
--(axis cs:6,1.00000000000362);

\path [draw=color0, thick]
(axis cs:7,0.999999999909991)
--(axis cs:7,1.00000000000319);

\path [draw=color0, thick]
(axis cs:8,0.999999999474332)
--(axis cs:8,0.999999999968055);

\path [draw=color0, thick]
(axis cs:9,0.999443976510248)
--(axis cs:9,0.999798892243762);

\path [draw=color0, thick]
(axis cs:10,0.986437268173503)
--(axis cs:10,0.990267946009204);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.999999999950764
7 0.999999999956592
8 0.999999999721194
9 0.999621434377005
10 0.988352607091354
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_False/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.851335560427879, ymax=1.00707933547388,
ytick style={color=black},
ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98,1,1.02},
yticklabels={0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00,1.02}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,0.999997942379087)
--(axis cs:6,1.00000007297179);

\path [draw=color0, thick]
(axis cs:7,0.999998236324932)
--(axis cs:7,1.00000006254725);

\path [draw=color0, thick]
(axis cs:8,0.999993823396127)
--(axis cs:8,0.999998734169663);

\path [draw=color0, thick]
(axis cs:9,0.983503757230934)
--(axis cs:9,0.993237742281737);

\path [draw=color0, thick]
(axis cs:10,0.85841482292997)
--(axis cs:10,0.862479142859503);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.999999007675439
7 0.99999914943609
8 0.999996278782895
9 0.988370749756335
10 0.860446982894737
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_True/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=58.1046123674814, ymax=979.803140282891,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color0, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color0, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color0, thick]
(axis cs:4,400)
--(axis cs:4,400);

\path [draw=color0, thick]
(axis cs:5,500)
--(axis cs:5,500);

\path [draw=color0, thick]
(axis cs:6,599.998765427452)
--(axis cs:6,600.000043783074);

\path [draw=color0, thick]
(axis cs:7,699.998041702311)
--(axis cs:7,699.999973648566);

\path [draw=color0, thick]
(axis cs:8,799.995058716901)
--(axis cs:8,799.99898733573);

\path [draw=color0, thick]
(axis cs:9,885.153381507841)
--(axis cs:9,893.913968053563);

\path [draw=color0, thick]
(axis cs:10,858.318775642958)
--(axis cs:10,862.400087514937);

\path [draw=color1, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color1, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color1, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color1, thick]
(axis cs:4,399.999419081993)
--(axis cs:4,400.000183988182);

\path [draw=color1, thick]
(axis cs:5,499.998296643699)
--(axis cs:5,500.000115637003);

\path [draw=color1, thick]
(axis cs:6,599.994578254356)
--(axis cs:6,599.999467798275);

\path [draw=color1, thick]
(axis cs:7,699.993750845537)
--(axis cs:7,699.998075908849);

\path [draw=color1, thick]
(axis cs:8,799.996246973195)
--(axis cs:8,799.999783728559);

\path [draw=color1, thick]
(axis cs:9,890.179943855172)
--(axis cs:9,903.019240355355);

\path [draw=color1, thick]
(axis cs:10,847.76299954261)
--(axis cs:10,937.907752650372);

\addplot [thick, color0]
table {%
1 100
2 200
3 300
4 400
5 500
6 599.999404605263
7 699.999007675439
8 799.997023026316
9 889.533674780702
10 860.359431578947
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 100
2 200
3 300
4 399.999801535088
5 499.999206140351
6 599.997023026316
7 699.995913377193
8 799.998015350877
9 896.599592105263
10 892.835376096491
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_True/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-1.97124417135425, ymax=150.426058504463,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.48253120769875)
--(axis cs:1,7.0384919644539);

\path [draw=color0, thick]
(axis cs:2,5.91406327889345)
--(axis cs:2,6.82386170803819);

\path [draw=color0, thick]
(axis cs:3,6.24869000978455)
--(axis cs:3,7.91916383971478);

\path [draw=color0, thick]
(axis cs:4,6.88349170509764)
--(axis cs:4,8.55755728071342);

\path [draw=color0, thick]
(axis cs:5,6.96283877916011)
--(axis cs:5,8.59670724464741);

\path [draw=color0, thick]
(axis cs:6,8.48174172441071)
--(axis cs:6,11.0870466046998);

\path [draw=color0, thick]
(axis cs:7,10.1430717493164)
--(axis cs:7,13.0040336801892);

\path [draw=color0, thick]
(axis cs:8,12.376731524307)
--(axis cs:8,16.1881497045908);

\path [draw=color0, thick]
(axis cs:9,31.4701314487796)
--(axis cs:9,54.0337428274672);

\path [draw=color0, thick]
(axis cs:10,135.398458958001)
--(axis cs:10,143.498908382834);

\path [draw=color1, thick]
(axis cs:1,4.95590595027379)
--(axis cs:1,6.14305784407168);

\path [draw=color1, thick]
(axis cs:2,6.68308686492436)
--(axis cs:2,8.39841998527741);

\path [draw=color1, thick]
(axis cs:3,8.21104381513749)
--(axis cs:3,11.0533474833281);

\path [draw=color1, thick]
(axis cs:4,11.8971482273952)
--(axis cs:4,14.8753713289326);

\path [draw=color1, thick]
(axis cs:5,14.2313745930353)
--(axis cs:5,17.4688181606576);

\path [draw=color1, thick]
(axis cs:6,20.7341960455436)
--(axis cs:6,24.857518263985);

\path [draw=color1, thick]
(axis cs:7,28.7989896314526)
--(axis cs:7,34.4870464891623);

\path [draw=color1, thick]
(axis cs:8,38.7126623682908)
--(axis cs:8,45.4698233774666);

\path [draw=color1, thick]
(axis cs:9,43.425955623546)
--(axis cs:9,49.0190288936767);

\path [draw=color1, thick]
(axis cs:10,48.5454670576197)
--(axis cs:10,56.7297463771111);

\addplot [thick, color0]
table {%
1 6.26051158607632
2 6.36896249346582
3 7.08392692474967
4 7.72052449290553
5 7.77977301190376
6 9.78439416455526
7 11.5735527147528
8 14.2824406144489
9 42.7519371381234
10 139.448683670418
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 5.54948189717273
2 7.54075342510089
3 9.6321956492328
4 13.3862597781639
5 15.8500963768465
6 22.7958571547643
7 31.6430180603074
8 42.0912428728787
9 46.2224922586114
10 52.6376067173654
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_True/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.48253120769875)
--(axis cs:1,7.0384919644539);

\path [draw=color0, thick]
(axis cs:2,5.91406327889345)
--(axis cs:2,6.82386170803819);

\path [draw=color0, thick]
(axis cs:3,6.24869000978455)
--(axis cs:3,7.91916383971478);

\path [draw=color0, thick]
(axis cs:4,6.88349170509764)
--(axis cs:4,8.55755728071342);

\path [draw=color0, thick]
(axis cs:5,6.96283877916011)
--(axis cs:5,8.59670724464741);

\path [draw=color0, thick]
(axis cs:6,8.48174172441071)
--(axis cs:6,11.0870466046998);

\path [draw=color0, thick]
(axis cs:7,10.1430717493164)
--(axis cs:7,13.0040336801892);

\path [draw=color0, thick]
(axis cs:8,12.376731524307)
--(axis cs:8,16.1881497045908);

\path [draw=color0, thick]
(axis cs:9,31.4701314487796)
--(axis cs:9,54.0337428274672);

\path [draw=color0, thick]
(axis cs:10,135.398458958001)
--(axis cs:10,143.498908382834);

\path [draw=color1, thick]
(axis cs:1,4.95590595027379)
--(axis cs:1,6.14305784407168);

\path [draw=color1, thick]
(axis cs:2,6.68308686492436)
--(axis cs:2,8.39841998527741);

\path [draw=color1, thick]
(axis cs:3,8.21104381513749)
--(axis cs:3,11.0533474833281);

\path [draw=color1, thick]
(axis cs:4,11.8971482273952)
--(axis cs:4,14.8753713289326);

\path [draw=color1, thick]
(axis cs:5,14.2313745930353)
--(axis cs:5,17.4688181606576);

\path [draw=color1, thick]
(axis cs:6,20.7341960455436)
--(axis cs:6,24.857518263985);

\path [draw=color1, thick]
(axis cs:7,28.7989896314526)
--(axis cs:7,34.4870464891623);

\path [draw=color1, thick]
(axis cs:8,38.7126623682908)
--(axis cs:8,45.4698233774666);

\path [draw=color1, thick]
(axis cs:9,43.425955623546)
--(axis cs:9,49.0190288936767);

\path [draw=color1, thick]
(axis cs:10,48.5454670576197)
--(axis cs:10,56.7297463771111);

\addplot [thick, color0]
table {%
1 6.26051158607632
2 6.36896249346582
3 7.08392692474967
4 7.72052449290553
5 7.77977301190376
6 9.78439416455526
7 11.5735527147528
8 14.2824406144489
9 42.7519371381234
10 139.448683670418
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 5.54948189717273
2 7.54075342510089
3 9.6321956492328
4 13.3862597781639
5 15.8500963768465
6 22.7958571547643
7 31.6430180603074
8 42.0912428728787
9 46.2224922586114
10 52.6376067173654
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_True/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=-0.0118607168171646, ymax=0.742897296620564,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\path [draw=color0, thick]
(axis cs:1,0.0228375121058234)
--(axis cs:1,0.0273453025204545);

\path [draw=color0, thick]
(axis cs:2,0.023357804210377)
--(axis cs:2,0.0259126751221734);

\path [draw=color0, thick]
(axis cs:3,0.0243517131028588)
--(axis cs:3,0.0290271996699513);

\path [draw=color0, thick]
(axis cs:4,0.0280134129855709)
--(axis cs:4,0.0339240943144539);

\path [draw=color0, thick]
(axis cs:5,0.028957188822232)
--(axis cs:5,0.0358703166525868);

\path [draw=color0, thick]
(axis cs:6,0.0345625279969865)
--(axis cs:6,0.0437096219850345);

\path [draw=color0, thick]
(axis cs:7,0.0429149245292509)
--(axis cs:7,0.0539776492603822);

\path [draw=color0, thick]
(axis cs:8,0.0513183715753806)
--(axis cs:8,0.0668720656611153);

\path [draw=color0, thick]
(axis cs:9,0.166134528124708)
--(axis cs:9,0.29203481894845);

\path [draw=color0, thick]
(axis cs:10,0.682773843003613)
--(axis cs:10,0.708590114191576);

\path [draw=color1, thick]
(axis cs:1,0.0224464656118231)
--(axis cs:1,0.0266179176942429);

\path [draw=color1, thick]
(axis cs:2,0.0254172308126852)
--(axis cs:2,0.0304849879477002);

\path [draw=color1, thick]
(axis cs:3,0.030605561655737)
--(axis cs:3,0.0380274645486823);

\path [draw=color1, thick]
(axis cs:4,0.0337767465837238)
--(axis cs:4,0.0458191464264927);

\path [draw=color1, thick]
(axis cs:5,0.0362291129844161)
--(axis cs:5,0.0515796967461327);

\path [draw=color1, thick]
(axis cs:6,0.0484430952142959)
--(axis cs:6,0.0632822838338905);

\path [draw=color1, thick]
(axis cs:7,0.0718829569770289)
--(axis cs:7,0.0892063961339192);

\path [draw=color1, thick]
(axis cs:8,0.0639989002817068)
--(axis cs:8,0.0793070059607254);

\path [draw=color1, thick]
(axis cs:9,0.0637597339574838)
--(axis cs:9,0.072265679163062);

\path [draw=color1, thick]
(axis cs:10,0.0725643840171755)
--(axis cs:10,0.0889067648023556);

\addplot [thick, color0]
table {%
1 0.025091407313139
2 0.0246352396662752
3 0.0266894563864051
4 0.0309687536500124
5 0.0324137527374094
6 0.0391360749910105
7 0.0484462868948166
8 0.059095218618248
9 0.229084673536579
10 0.695681978597595
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 0.024532191653033
2 0.0279511093801927
3 0.0343165131022096
4 0.0397979465051082
5 0.0439044048652744
6 0.0558626895240932
7 0.0805446765554741
8 0.0716529531212161
9 0.0680127065602729
10 0.0807355744097655
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_True/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-4.20821447675725, ymax=150.805888439263,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.88820449977826)
--(axis cs:1,3.61714354769939);

\path [draw=color0, thick]
(axis cs:2,3.33587366175493)
--(axis cs:2,3.9223978071178);

\path [draw=color0, thick]
(axis cs:3,3.72105593772335)
--(axis cs:3,4.77870541288264);

\path [draw=color0, thick]
(axis cs:4,4.42189408243479)
--(axis cs:4,5.78512943368633);

\path [draw=color0, thick]
(axis cs:5,4.37851790240737)
--(axis cs:5,5.68119169003406);

\path [draw=color0, thick]
(axis cs:6,5.82476341884592)
--(axis cs:6,8.22317512476567);

\path [draw=color0, thick]
(axis cs:7,7.47710804731481)
--(axis cs:7,9.91370008981659);

\path [draw=color0, thick]
(axis cs:8,9.07947593999107)
--(axis cs:8,12.5042182789176);

\path [draw=color0, thick]
(axis cs:9,38.1273078432334)
--(axis cs:9,68.7977768308821);

\path [draw=color0, thick]
(axis cs:10,139.830487716837)
--(axis cs:10,143.759792852171);

\path [draw=color1, thick]
(axis cs:1,2.83788111033457)
--(axis cs:1,3.46031205248682);

\path [draw=color1, thick]
(axis cs:2,4.1903599355815)
--(axis cs:2,5.75786930827774);

\path [draw=color1, thick]
(axis cs:3,6.08167508293549)
--(axis cs:3,8.58138575562874);

\path [draw=color1, thick]
(axis cs:4,8.59816290205382)
--(axis cs:4,11.0542031863644);

\path [draw=color1, thick]
(axis cs:5,10.6418712527105)
--(axis cs:5,13.7276449232232);

\path [draw=color1, thick]
(axis cs:6,15.516213478032)
--(axis cs:6,18.0230636903573);

\path [draw=color1, thick]
(axis cs:7,20.5691265989239)
--(axis cs:7,24.2725101473122);

\path [draw=color1, thick]
(axis cs:8,24.3946838789579)
--(axis cs:8,27.5601131969574);

\path [draw=color1, thick]
(axis cs:9,27.0410829373738)
--(axis cs:9,29.7125013773797);

\path [draw=color1, thick]
(axis cs:10,29.4248569936019)
--(axis cs:10,39.5945800379137);

\addplot [thick, color0]
table {%
1 3.25267402373882
2 3.62913573443636
3 4.24988067530299
4 5.10351175806056
5 5.02985479622071
6 7.0239692718058
7 8.6954040685657
8 10.7918471094543
9 53.4625423370577
10 141.795140284504
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 3.1490965814107
2 4.97411462192962
3 7.33153041928211
4 9.82618304420909
5 12.1847580879668
6 16.7696385841947
7 22.420818373118
8 25.9773985379577
9 28.3767921573768
10 34.5097185157578
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_True/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.843487815248737, ymax=1.00745318141691,
ytick style={color=black},
ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98,1,1.02},
yticklabels={0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00,1.02}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,0.999999999897907)
--(axis cs:6,1.00000000000362);

\path [draw=color0, thick]
(axis cs:7,0.999999999868732)
--(axis cs:7,0.999999999996219);

\path [draw=color0, thick]
(axis cs:8,0.999999999474332)
--(axis cs:8,0.999999999968055);

\path [draw=color0, thick]
(axis cs:9,0.999443976510248)
--(axis cs:9,0.999798892243762);

\path [draw=color0, thick]
(axis cs:10,0.986112386115696)
--(axis cs:10,0.989856645426477);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,0.999999999935146)
--(axis cs:4,1.00000000002054);

\path [draw=color1, thick]
(axis cs:5,0.999999999734664)
--(axis cs:5,1.00000000003845);

\path [draw=color1, thick]
(axis cs:6,0.999999999034372)
--(axis cs:6,1.00000000005306);

\path [draw=color1, thick]
(axis cs:7,0.999999999240879)
--(axis cs:7,0.999999999847054);

\path [draw=color1, thick]
(axis cs:8,0.999999999742154)
--(axis cs:8,0.999999999991964);

\path [draw=color1, thick]
(axis cs:9,0.999998547576468)
--(axis cs:9,1.00000021022745);

\path [draw=color1, thick]
(axis cs:10,0.850940786438199)
--(axis cs:10,0.942370183172068);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.999999999950764
7 0.999999999932476
8 0.999999999721194
9 0.999621434377005
10 0.987984515771086
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 0.999999999977843
5 0.999999999886557
6 0.999999999543717
7 0.999999999543966
8 0.999999999867059
9 0.999999378901957
10 0.896655484805134
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_False_cbap_True/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.839983413944444, ymax=1.01113429710412,
ytick style={color=black},
ytick={0.82,0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98,1,1.02},
yticklabels={0.82,0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00,1.02}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,0.999997942379087)
--(axis cs:6,1.00000007297179);

\path [draw=color0, thick]
(axis cs:7,0.999997202431874)
--(axis cs:7,0.999999962355094);

\path [draw=color0, thick]
(axis cs:8,0.999993823396127)
--(axis cs:8,0.999998734169663);

\path [draw=color0, thick]
(axis cs:9,0.983503757230934)
--(axis cs:9,0.993237742281737);

\path [draw=color0, thick]
(axis cs:10,0.858318775642958)
--(axis cs:10,0.862400087514937);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,0.999998547704983)
--(axis cs:4,1.00000045997046);

\path [draw=color1, thick]
(axis cs:5,0.999996593287398)
--(axis cs:5,1.00000023127401);

\path [draw=color1, thick]
(axis cs:6,0.999990963757261)
--(axis cs:6,0.999999112997125);

\path [draw=color1, thick]
(axis cs:7,0.999991072636482)
--(axis cs:7,0.999997251298355);

\path [draw=color1, thick]
(axis cs:8,0.999995308716494)
--(axis cs:8,0.999999729660699);

\path [draw=color1, thick]
(axis cs:9,0.989088826505746)
--(axis cs:9,1.00335471150595);

\path [draw=color1, thick]
(axis cs:10,0.84776299954261)
--(axis cs:10,0.937907752650372);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.999999007675439
7 0.999998582393484
8 0.999996278782895
9 0.988370749756335
10 0.860359431578948
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 0.999999503837719
5 0.999998412280702
6 0.999995038377193
7 0.999994161967419
8 0.999997519188597
9 0.996221769005848
10 0.892835376096491
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_True_cbap_True/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=55, ymax=1045,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color0, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color0, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color0, thick]
(axis cs:4,400)
--(axis cs:4,400);

\path [draw=color0, thick]
(axis cs:5,500)
--(axis cs:5,500);

\path [draw=color0, thick]
(axis cs:6,599.998765427452)
--(axis cs:6,600.000043783074);

\path [draw=color0, thick]
(axis cs:7,699.998765427452)
--(axis cs:7,700.000043783074);

\path [draw=color0, thick]
(axis cs:8,799.995058716901)
--(axis cs:8,799.99898733573);

\path [draw=color0, thick]
(axis cs:9,885.15338150784)
--(axis cs:9,893.913968053563);

\path [draw=color0, thick]
(axis cs:10,858.414822929971)
--(axis cs:10,862.479142859503);

\path [draw=color1, thick]
(axis cs:1,100)
--(axis cs:1,100);

\path [draw=color1, thick]
(axis cs:2,200)
--(axis cs:2,200);

\path [draw=color1, thick]
(axis cs:3,300)
--(axis cs:3,300);

\path [draw=color1, thick]
(axis cs:4,400)
--(axis cs:4,400);

\path [draw=color1, thick]
(axis cs:5,500)
--(axis cs:5,500);

\path [draw=color1, thick]
(axis cs:6,600)
--(axis cs:6,600);

\path [draw=color1, thick]
(axis cs:7,700)
--(axis cs:7,700);

\path [draw=color1, thick]
(axis cs:8,800)
--(axis cs:8,800);

\path [draw=color1, thick]
(axis cs:9,900)
--(axis cs:9,900);

\path [draw=color1, thick]
(axis cs:10,1000)
--(axis cs:10,1000);

\addplot [thick, color0]
table {%
1 100
2 200
3 300
4 400
5 500
6 599.999404605263
7 699.999404605263
8 799.997023026316
9 889.533674780702
10 860.446982894737
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 100
2 200
3 300
4 400
5 500
6 600
7 700
8 800
9 900
10 1000
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_True_cbap_True/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-2.23394074762771, ymax=149.33511243364,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.48253120769875)
--(axis cs:1,7.0384919644539);

\path [draw=color0, thick]
(axis cs:2,5.91406327889344)
--(axis cs:2,6.82386170803819);

\path [draw=color0, thick]
(axis cs:3,6.24869000978456)
--(axis cs:3,7.91916383971478);

\path [draw=color0, thick]
(axis cs:4,6.88349170509764)
--(axis cs:4,8.55755728071343);

\path [draw=color0, thick]
(axis cs:5,6.95582378833184)
--(axis cs:5,8.58744998659848);

\path [draw=color0, thick]
(axis cs:6,8.48174172441071)
--(axis cs:6,11.0870466046998);

\path [draw=color0, thick]
(axis cs:7,9.95991147576339)
--(axis cs:7,12.8602373838615);

\path [draw=color0, thick]
(axis cs:8,12.376731524307)
--(axis cs:8,16.1881497045908);

\path [draw=color0, thick]
(axis cs:9,31.4701314487796)
--(axis cs:9,54.0337428274672);

\path [draw=color0, thick]
(axis cs:10,134.719817039801)
--(axis cs:10,142.44561001631);

\path [draw=color1, thick]
(axis cs:1,4.65556166970266)
--(axis cs:1,4.65558546848533);

\path [draw=color1, thick]
(axis cs:2,4.65582205080709)
--(axis cs:2,4.65594499616605);

\path [draw=color1, thick]
(axis cs:3,4.6559828237825)
--(axis cs:3,4.65621114921318);

\path [draw=color1, thick]
(axis cs:4,4.65615102532074)
--(axis cs:4,4.65641797875375);

\path [draw=color1, thick]
(axis cs:5,4.65614867145751)
--(axis cs:5,4.65639580823064);

\path [draw=color1, thick]
(axis cs:6,4.65622561039635)
--(axis cs:6,4.65655960593137);

\path [draw=color1, thick]
(axis cs:7,4.6562232825988)
--(axis cs:7,4.65654583348579);

\path [draw=color1, thick]
(axis cs:8,4.65630972143047)
--(axis cs:8,4.65662945609822);

\path [draw=color1, thick]
(axis cs:9,4.65625506953328)
--(axis cs:9,4.65661330516807);

\path [draw=color1, thick]
(axis cs:10,4.65633910283229)
--(axis cs:10,4.65650838533203);

\addplot [thick, color0]
table {%
1 6.26051158607633
2 6.36896249346582
3 7.08392692474967
4 7.72052449290553
5 7.77163688746516
6 9.78439416455526
7 11.4100744298124
8 14.2824406144489
9 42.7519371381234
10 138.582713528056
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 4.655573569094
2 4.65588352348657
3 4.65609698649784
4 4.65628450203724
5 4.65627223984408
6 4.65639260816386
7 4.65638455804229
8 4.65646958876434
9 4.65643418735068
10 4.65642374408216
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_True_cbap_True/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.48253120769875)
--(axis cs:1,7.0384919644539);

\path [draw=color0, thick]
(axis cs:2,5.91406327889344)
--(axis cs:2,6.82386170803819);

\path [draw=color0, thick]
(axis cs:3,6.24869000978456)
--(axis cs:3,7.91916383971478);

\path [draw=color0, thick]
(axis cs:4,6.88349170509764)
--(axis cs:4,8.55755728071343);

\path [draw=color0, thick]
(axis cs:5,6.95582378833184)
--(axis cs:5,8.58744998659848);

\path [draw=color0, thick]
(axis cs:6,8.48174172441071)
--(axis cs:6,11.0870466046998);

\path [draw=color0, thick]
(axis cs:7,9.95991147576339)
--(axis cs:7,12.8602373838615);

\path [draw=color0, thick]
(axis cs:8,12.376731524307)
--(axis cs:8,16.1881497045908);

\path [draw=color0, thick]
(axis cs:9,31.4701314487796)
--(axis cs:9,54.0337428274672);

\path [draw=color0, thick]
(axis cs:10,134.719817039801)
--(axis cs:10,142.44561001631);

\path [draw=color1, thick]
(axis cs:1,4.65556166970266)
--(axis cs:1,4.65558546848533);

\path [draw=color1, thick]
(axis cs:2,4.65582205080709)
--(axis cs:2,4.65594499616605);

\path [draw=color1, thick]
(axis cs:3,4.6559828237825)
--(axis cs:3,4.65621114921318);

\path [draw=color1, thick]
(axis cs:4,4.65615102532074)
--(axis cs:4,4.65641797875375);

\path [draw=color1, thick]
(axis cs:5,4.65614867145751)
--(axis cs:5,4.65639580823064);

\path [draw=color1, thick]
(axis cs:6,4.65622561039635)
--(axis cs:6,4.65655960593137);

\path [draw=color1, thick]
(axis cs:7,4.6562232825988)
--(axis cs:7,4.65654583348579);

\path [draw=color1, thick]
(axis cs:8,4.65630972143047)
--(axis cs:8,4.65662945609822);

\path [draw=color1, thick]
(axis cs:9,4.65625506953328)
--(axis cs:9,4.65661330516807);

\path [draw=color1, thick]
(axis cs:10,4.65633910283229)
--(axis cs:10,4.65650838533203);

\addplot [thick, color0]
table {%
1 6.26051158607633
2 6.36896249346582
3 7.08392692474967
4 7.72052449290553
5 7.77163688746516
6 9.78439416455526
7 11.4100744298124
8 14.2824406144489
9 42.7519371381234
10 138.582713528056
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 4.655573569094
2 4.65588352348657
3 4.65609698649784
4 4.65628450203724
5 4.65627223984408
6 4.65639260816386
7 4.65638455804229
8 4.65646958876434
9 4.65643418735068
10 4.65642374408216
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_True_cbap_True/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=-0.0135038023993698, ymax=0.740043166340199,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\path [draw=color0, thick]
(axis cs:1,0.0228375121058234)
--(axis cs:1,0.0273453025204545);

\path [draw=color0, thick]
(axis cs:2,0.023357804210377)
--(axis cs:2,0.0259126751221734);

\path [draw=color0, thick]
(axis cs:3,0.0243517131028589)
--(axis cs:3,0.0290271996699513);

\path [draw=color0, thick]
(axis cs:4,0.0280134129855709)
--(axis cs:4,0.0339240943144539);

\path [draw=color0, thick]
(axis cs:5,0.02898185353675)
--(axis cs:5,0.0359025823448741);

\path [draw=color0, thick]
(axis cs:6,0.0345625279969865)
--(axis cs:6,0.0437096219850345);

\path [draw=color0, thick]
(axis cs:7,0.0418088073651561)
--(axis cs:7,0.0527224587651024);

\path [draw=color0, thick]
(axis cs:8,0.0513183715753806)
--(axis cs:8,0.0668720656611153);

\path [draw=color0, thick]
(axis cs:9,0.166134528124708)
--(axis cs:9,0.29203481894845);

\path [draw=color0, thick]
(axis cs:10,0.680664615650139)
--(axis cs:10,0.705791031397491);

\path [draw=color1, thick]
(axis cs:1,0.0207483325433378)
--(axis cs:1,0.0207486725298292);

\path [draw=color1, thick]
(axis cs:2,0.0208010332332638)
--(axis cs:2,0.0208023834338954);

\path [draw=color1, thick]
(axis cs:3,0.020818890431873)
--(axis cs:3,0.0208220568179838);

\path [draw=color1, thick]
(axis cs:4,0.0208287619272883)
--(axis cs:4,0.0208314944874452);

\path [draw=color1, thick]
(axis cs:5,0.0208332003259578)
--(axis cs:5,0.0208358777670893);

\path [draw=color1, thick]
(axis cs:6,0.0208371431821693)
--(axis cs:6,0.0208393563536717);

\path [draw=color1, thick]
(axis cs:7,0.0208393858056705)
--(axis cs:7,0.0208418744033484);

\path [draw=color1, thick]
(axis cs:8,0.0208421627498302)
--(axis cs:8,0.0208447654125929);

\path [draw=color1, thick]
(axis cs:9,0.0208429652244739)
--(axis cs:9,0.0208457313949859);

\path [draw=color1, thick]
(axis cs:10,0.0208441430203683)
--(axis cs:10,0.0208460373291558);

\addplot [thick, color0]
table {%
1 0.025091407313139
2 0.0246352396662752
3 0.0266894563864051
4 0.0309687536500124
5 0.0324422179408121
6 0.0391360749910105
7 0.0472656330651292
8 0.059095218618248
9 0.229084673536579
10 0.693227823523815
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 0.0207485025365835
2 0.0208017083335796
3 0.0208204736249284
4 0.0208301282073668
5 0.0208345390465236
6 0.0208382497679205
7 0.0208406301045095
8 0.0208434640812116
9 0.0208443483097299
10 0.0208450901747621
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_True_cbap_True/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-4.36452228522662, ymax=150.51814018188,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.88820449977826)
--(axis cs:1,3.61714354769939);

\path [draw=color0, thick]
(axis cs:2,3.33587366175493)
--(axis cs:2,3.9223978071178);

\path [draw=color0, thick]
(axis cs:3,3.72105593772335)
--(axis cs:3,4.77870541288264);

\path [draw=color0, thick]
(axis cs:4,4.42189408243479)
--(axis cs:4,5.78512943368633);

\path [draw=color0, thick]
(axis cs:5,4.37448710656303)
--(axis cs:5,5.67593232065835);

\path [draw=color0, thick]
(axis cs:6,5.82476341884592)
--(axis cs:6,8.22317512476567);

\path [draw=color0, thick]
(axis cs:7,7.29306821347779)
--(axis cs:7,9.7773914146221);

\path [draw=color0, thick]
(axis cs:8,9.07947593999107)
--(axis cs:8,12.5042182789176);

\path [draw=color0, thick]
(axis cs:9,38.1273078432334)
--(axis cs:9,68.7977768308821);

\path [draw=color0, thick]
(axis cs:10,139.580660628855)
--(axis cs:10,143.478019160648);

\path [draw=color1, thick]
(axis cs:1,2.67663434212286)
--(axis cs:1,2.6766699228132);

\path [draw=color1, thick]
(axis cs:2,2.67615334567708)
--(axis cs:2,2.67631430934542);

\path [draw=color1, thick]
(axis cs:3,2.67587641489532)
--(axis cs:3,2.67612593503697);

\path [draw=color1, thick]
(axis cs:4,2.67568747504992)
--(axis cs:4,2.67595809782374);

\path [draw=color1, thick]
(axis cs:5,2.67573455864184)
--(axis cs:5,2.67596258352438);

\path [draw=color1, thick]
(axis cs:6,2.67563331336005)
--(axis cs:6,2.67588409747646);

\path [draw=color1, thick]
(axis cs:7,2.67565118184978)
--(axis cs:7,2.67591183542887);

\path [draw=color1, thick]
(axis cs:8,2.67559873600548)
--(axis cs:8,2.67580715326969);

\path [draw=color1, thick]
(axis cs:9,2.67563794509462)
--(axis cs:9,2.6758889839062);

\path [draw=color1, thick]
(axis cs:10,2.67563546439541)
--(axis cs:10,2.67577682914725);

\addplot [thick, color0]
table {%
1 3.25267402373882
2 3.62913573443636
3 4.24988067530299
4 5.10351175806056
5 5.02520971361069
6 7.0239692718058
7 8.53522981404994
8 10.7918471094543
9 53.4625423370577
10 141.529339894751
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 2.67665213246803
2 2.67623382751125
3 2.67600117496614
4 2.67582278643683
5 2.67584857108311
6 2.67575870541825
7 2.67578150863932
8 2.67570294463758
9 2.67576346450041
10 2.67570614677133
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_True_cbap_True/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.985759131581997, ymax=1.00067813659513,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,0.999999999897907)
--(axis cs:6,1.00000000000362);

\path [draw=color0, thick]
(axis cs:7,0.999999999909991)
--(axis cs:7,1.00000000000319);

\path [draw=color0, thick]
(axis cs:8,0.999999999474332)
--(axis cs:8,0.999999999968055);

\path [draw=color0, thick]
(axis cs:9,0.999443976510249)
--(axis cs:9,0.999798892243762);

\path [draw=color0, thick]
(axis cs:10,0.986437268173503)
--(axis cs:10,0.990267946009204);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.999999999950764
7 0.999999999956592
8 0.999999999721194
9 0.999621434377005
10 0.988352607091354
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/100Mbps/smartStart_True_cbap_True/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.851335560427879, ymax=1.00707933547388,
ytick style={color=black},
ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96,0.98,1,1.02},
yticklabels={0.84,0.86,0.88,0.90,0.92,0.94,0.96,0.98,1.00,1.02}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,0.999997942379087)
--(axis cs:6,1.00000007297179);

\path [draw=color0, thick]
(axis cs:7,0.999998236324932)
--(axis cs:7,1.00000006254725);

\path [draw=color0, thick]
(axis cs:8,0.999993823396127)
--(axis cs:8,0.999998734169663);

\path [draw=color0, thick]
(axis cs:9,0.983503757230934)
--(axis cs:9,0.993237742281737);

\path [draw=color0, thick]
(axis cs:10,0.85841482292997)
--(axis cs:10,0.862479142859503);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.999999007675439
7 0.99999914943609
8 0.999996278782895
9 0.988370749756335
10 0.860446982894737
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# STAs},
xmajorgrids,
minor x tick num=1,
xminorgrids,
xmin=0, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=1040,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color0, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color0, thick]
(axis cs:3,599.998009294136)
--(axis cs:3,600.000402986566);

\path [draw=color0, thick]
(axis cs:4,799.999419081993)
--(axis cs:4,800.000183988182);

\path [draw=color0, thick]
(axis cs:5,906.101857896423)
--(axis cs:5,918.570110086034);

\path [draw=color0, thick]
(axis cs:6,883.112290647338)
--(axis cs:6,887.144534791259);

\path [draw=color0, thick]
(axis cs:7,867.260695344798)
--(axis cs:7,871.160171321869);

\path [draw=color0, thick]
(axis cs:8,853.410138198045)
--(axis cs:8,858.950271451078);

\path [draw=color0, thick]
(axis cs:9,841.348266802378)
--(axis cs:9,846.381245039727);

\path [draw=color0, thick]
(axis cs:10,830.721126275302)
--(axis cs:10,836.746078110663);

\path [draw=color1, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color1, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color1, thick]
(axis cs:3,600)
--(axis cs:3,600);

\path [draw=color1, thick]
(axis cs:4,800)
--(axis cs:4,800);

\path [draw=color1, thick]
(axis cs:5,1000)
--(axis cs:5,1000);

\path [draw=color1, thick]
(axis cs:6,1000)
--(axis cs:6,1000);

\path [draw=color1, thick]
(axis cs:7,1000)
--(axis cs:7,1000);

\path [draw=color1, thick]
(axis cs:8,1000)
--(axis cs:8,1000);

\path [draw=color1, thick]
(axis cs:9,1000)
--(axis cs:9,1000);

\path [draw=color1, thick]
(axis cs:10,1000)
--(axis cs:10,1000);

\path [draw=color1, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color1, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color1, thick]
(axis cs:3,599.998296643699)
--(axis cs:3,600.000115637003);

\path [draw=color1, thick]
(axis cs:4,799.99907160698)
--(axis cs:4,800.00013453337);

\path [draw=color1, thick]
(axis cs:5,980.486104868837)
--(axis cs:5,1006.180164868);

\path [draw=color1, thick]
(axis cs:6,999.998561292377)
--(axis cs:6,1000.00024791815);

\path [draw=color1, thick]
(axis cs:7,999.94226188529)
--(axis cs:7,1000.01828679892);

\path [draw=color1, thick]
(axis cs:8,999.99907160698)
--(axis cs:8,1000.00013453337);

\path [draw=color1, thick]
(axis cs:9,999.998257245979)
--(axis cs:9,1000.00055196455);

\path [draw=color1, thick]
(axis cs:10,958.112036326065)
--(axis cs:10,1000.98076542832);

\path [draw=color1, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color1, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color1, thick]
(axis cs:3,600)
--(axis cs:3,600);

\path [draw=color1, thick]
(axis cs:4,800)
--(axis cs:4,800);

\path [draw=color1, thick]
(axis cs:5,1000)
--(axis cs:5,1000);

\path [draw=color1, thick]
(axis cs:6,1000)
--(axis cs:6,1000);

\path [draw=color1, thick]
(axis cs:7,1000)
--(axis cs:7,1000);

\path [draw=color1, thick]
(axis cs:8,1000)
--(axis cs:8,1000);

\path [draw=color1, thick]
(axis cs:9,1000)
--(axis cs:9,1000);

\path [draw=color1, thick]
(axis cs:10,1000)
--(axis cs:10,1000);

\addplot [thick, color0]
table {%
1 200
2 400
3 599.999206140351
4 799.999801535088
5 912.335983991228
6 885.128412719298
7 869.210433333333
8 856.180204824562
9 843.864755921053
10 833.733602192983
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 200
2 400
3 600
4 800
5 1000
6 1000
7 1000
8 1000
9 1000
10 1000
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, dashed]
table {%
1 200
2 400
3 599.999206140351
4 799.999603070175
5 993.333134868421
6 999.999404605263
7 999.980274342105
8 999.999603070175
9 999.999404605263
10 979.546400877193
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, densely dotted]
table {%
1 200
2 400
3 600
4 800
5 1000
6 1000
7 1000
8 1000
9 1000
10 1000
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# STAs},
xmajorgrids,
minor x tick num=1,
xminorgrids,
xmin=0, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Delay [ms]},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,10.7018438620268)
--(axis cs:1,12.3815173334883);

\path [draw=color0, thick]
(axis cs:2,12.1080459300143)
--(axis cs:2,13.8653106594619);

\path [draw=color0, thick]
(axis cs:3,14.4469613368666)
--(axis cs:3,18.654380915224);

\path [draw=color0, thick]
(axis cs:4,18.963026308728)
--(axis cs:4,23.3505612302589);

\path [draw=color0, thick]
(axis cs:5,172.258841921037)
--(axis cs:5,203.339653373178);

\path [draw=color0, thick]
(axis cs:6,309.704211944599)
--(axis cs:6,327.600143357794);

\path [draw=color0, thick]
(axis cs:7,356.849314341866)
--(axis cs:7,368.699588630946);

\path [draw=color0, thick]
(axis cs:8,385.082538843516)
--(axis cs:8,393.684889880312);

\path [draw=color0, thick]
(axis cs:9,406.531416876631)
--(axis cs:9,412.213718293645);

\path [draw=color0, thick]
(axis cs:10,415.441392344394)
--(axis cs:10,420.877433059539);

\path [draw=color1, thick]
(axis cs:1,9.28992678404916)
--(axis cs:1,9.28993868819749);

\path [draw=color1, thick]
(axis cs:2,9.29005548001519)
--(axis cs:2,9.29011754997206);

\path [draw=color1, thick]
(axis cs:3,9.290136031775)
--(axis cs:3,9.2902509780109);

\path [draw=color1, thick]
(axis cs:4,9.29021885609569)
--(axis cs:4,9.2903537653741);

\path [draw=color1, thick]
(axis cs:5,9.29021519772269)
--(axis cs:5,9.29034020196836);

\path [draw=color1, thick]
(axis cs:6,9.29027138623382)
--(axis cs:6,9.29043292667658);

\path [draw=color1, thick]
(axis cs:7,9.29029494902251)
--(axis cs:7,9.29050100793259);

\path [draw=color1, thick]
(axis cs:8,9.29032227976501)
--(axis cs:8,9.29049688266116);

\path [draw=color1, thick]
(axis cs:9,9.29025296677162)
--(axis cs:9,9.29047209166547);

\path [draw=color1, thick]
(axis cs:10,9.29030631047066)
--(axis cs:10,9.29048562255292);

\path [draw=color1, thick]
(axis cs:1,10.2366500634064)
--(axis cs:1,11.6847624431442);

\path [draw=color1, thick]
(axis cs:2,14.303250289101)
--(axis cs:2,17.813774865317);

\path [draw=color1, thick]
(axis cs:3,21.3502464195755)
--(axis cs:3,28.6453102519626);

\path [draw=color1, thick]
(axis cs:4,36.7758157614097)
--(axis cs:4,43.5652352173196);

\path [draw=color1, thick]
(axis cs:5,42.7151017607912)
--(axis cs:5,49.9558746776974);

\path [draw=color1, thick]
(axis cs:6,47.6533969810205)
--(axis cs:6,55.0643040459541);

\path [draw=color1, thick]
(axis cs:7,47.0828004714537)
--(axis cs:7,55.2990053536925);

\path [draw=color1, thick]
(axis cs:8,44.4438908224327)
--(axis cs:8,53.3856454111965);

\path [draw=color1, thick]
(axis cs:9,45.4368199576735)
--(axis cs:9,52.2423616483141);

\path [draw=color1, thick]
(axis cs:10,44.7678227727386)
--(axis cs:10,56.2159609772844);

\path [draw=color1, thick]
(axis cs:1,39.2863054801843)
--(axis cs:1,57.3516245523063);

\path [draw=color1, thick]
(axis cs:2,37.8517887152487)
--(axis cs:2,49.1876859000383);

\path [draw=color1, thick]
(axis cs:3,44.1158133569246)
--(axis cs:3,54.5270262218098);

\path [draw=color1, thick]
(axis cs:4,47.3534925729287)
--(axis cs:4,54.9512917596635);

\path [draw=color1, thick]
(axis cs:5,42.8082175661759)
--(axis cs:5,49.6184792502603);

\path [draw=color1, thick]
(axis cs:6,48.2351361382872)
--(axis cs:6,55.3648943500533);

\path [draw=color1, thick]
(axis cs:7,46.6502527338549)
--(axis cs:7,54.5646805037846);

\path [draw=color1, thick]
(axis cs:8,45.2995684827952)
--(axis cs:8,54.0608512261861);

\path [draw=color1, thick]
(axis cs:9,45.9924701310925)
--(axis cs:9,52.5584626545942);

\path [draw=color1, thick]
(axis cs:10,45.4852101661707)
--(axis cs:10,52.9874298178579);

\addplot [thick, color0]
table {%
1 11.5416805977575
2 12.9866782947381
3 16.5506711260453
4 21.1567937694935
5 187.799247647107
6 318.652177651196
7 362.774451486406
8 389.383714361914
9 409.372567585138
10 418.159412701967
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 9.28993273612333
2 9.29008651499362
3 9.29019350489295
4 9.2902863107349
5 9.29027769984553
6 9.2903521564552
7 9.29039797847755
8 9.29040958121309
9 9.29036252921854
10 9.29039596651179
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, dashed]
table {%
1 10.9607062532753
2 16.058512577209
3 24.9977783357691
4 40.1705254893647
5 46.3354882192443
6 51.3588505134873
7 51.1909029125731
8 48.9147681168146
9 48.8395908029938
10 50.4918918750115
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, densely dotted]
table {%
1 48.3189650162453
2 43.5197373076435
3 49.3214197893672
4 51.1523921662961
5 46.2133484082181
6 51.8000152441702
7 50.6074666188198
8 49.6802098544906
9 49.2754663928434
10 49.2363199920143
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_False/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=160, ymax=1040,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color0, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color0, thick]
(axis cs:3,599.998009294136)
--(axis cs:3,600.000402986565);

\path [draw=color0, thick]
(axis cs:4,799.999419081993)
--(axis cs:4,800.000183988183);

\path [draw=color0, thick]
(axis cs:5,906.101857896423)
--(axis cs:5,918.570110086034);

\path [draw=color0, thick]
(axis cs:6,883.306751646824)
--(axis cs:6,887.124193967212);

\path [draw=color0, thick]
(axis cs:7,867.260695344798)
--(axis cs:7,871.160171321869);

\path [draw=color0, thick]
(axis cs:8,853.410138198045)
--(axis cs:8,858.950271451078);

\path [draw=color0, thick]
(axis cs:9,841.348266802378)
--(axis cs:9,846.381245039727);

\path [draw=color0, thick]
(axis cs:10,830.173527149894)
--(axis cs:10,836.481489955369);

\path [draw=color1, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color1, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color1, thick]
(axis cs:3,600)
--(axis cs:3,600);

\path [draw=color1, thick]
(axis cs:4,800)
--(axis cs:4,800);

\path [draw=color1, thick]
(axis cs:5,1000)
--(axis cs:5,1000);

\path [draw=color1, thick]
(axis cs:6,1000)
--(axis cs:6,1000);

\path [draw=color1, thick]
(axis cs:7,1000)
--(axis cs:7,1000);

\path [draw=color1, thick]
(axis cs:8,1000)
--(axis cs:8,1000);

\path [draw=color1, thick]
(axis cs:9,1000)
--(axis cs:9,1000);

\path [draw=color1, thick]
(axis cs:10,1000)
--(axis cs:10,1000);

\addplot [thick, color0]
table {%
1 200
2 400
3 599.999206140351
4 799.999801535088
5 912.335983991228
6 885.215472807018
7 869.210433333333
8 856.180204824561
9 843.864755921053
10 833.327508552632
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 200
2 400
3 600
4 800
5 1000
6 1000
7 1000
8 1000
9 1000
10 1000
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_False/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-9.7989437535764, ymax=441.218383789693,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,10.7018438620268)
--(axis cs:1,12.3815173334883);

\path [draw=color0, thick]
(axis cs:2,12.1080459300143)
--(axis cs:2,13.8653106594619);

\path [draw=color0, thick]
(axis cs:3,14.4469613368666)
--(axis cs:3,18.654380915224);

\path [draw=color0, thick]
(axis cs:4,18.963026308728)
--(axis cs:4,23.3505612302589);

\path [draw=color0, thick]
(axis cs:5,172.258841921037)
--(axis cs:5,203.339653373178);

\path [draw=color0, thick]
(axis cs:6,308.609301047366)
--(axis cs:6,326.646175394426);

\path [draw=color0, thick]
(axis cs:7,356.849314341866)
--(axis cs:7,368.699588630946);

\path [draw=color0, thick]
(axis cs:8,385.082538843516)
--(axis cs:8,393.684889880312);

\path [draw=color0, thick]
(axis cs:9,406.531416876631)
--(axis cs:9,412.213718293645);

\path [draw=color0, thick]
(axis cs:10,415.362518277688)
--(axis cs:10,420.71759617409);

\path [draw=color1, thick]
(axis cs:1,39.2863054801843)
--(axis cs:1,57.3516245523063);

\path [draw=color1, thick]
(axis cs:2,37.8517887152487)
--(axis cs:2,49.1876859000383);

\path [draw=color1, thick]
(axis cs:3,44.1158133569246)
--(axis cs:3,54.5270262218098);

\path [draw=color1, thick]
(axis cs:4,47.3534925729287)
--(axis cs:4,54.9512917596635);

\path [draw=color1, thick]
(axis cs:5,42.8082175661759)
--(axis cs:5,49.6184792502603);

\path [draw=color1, thick]
(axis cs:6,48.2351361382872)
--(axis cs:6,55.3648943500533);

\path [draw=color1, thick]
(axis cs:7,46.6502527338549)
--(axis cs:7,54.5646805037846);

\path [draw=color1, thick]
(axis cs:8,45.2995684827952)
--(axis cs:8,54.0608512261861);

\path [draw=color1, thick]
(axis cs:9,45.9924701310925)
--(axis cs:9,52.5584626545942);

\path [draw=color1, thick]
(axis cs:10,45.4852101661707)
--(axis cs:10,52.9874298178579);

\addplot [thick, color0]
table {%
1 11.5416805977575
2 12.9866782947381
3 16.5506711260453
4 21.1567937694935
5 187.799247647107
6 317.627738220896
7 362.774451486406
8 389.383714361914
9 409.372567585138
10 418.040057225889
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 48.3189650162453
2 43.5197373076435
3 49.3214197893672
4 51.1523921662961
5 46.2133484082181
6 51.8000152441702
7 50.6074666188198
8 49.6802098544906
9 49.2754663928434
10 49.2363199920143
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_False/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,10.7018438620268)
--(axis cs:1,12.3815173334883);

\path [draw=color0, thick]
(axis cs:2,12.1080459300143)
--(axis cs:2,13.8653106594619);

\path [draw=color0, thick]
(axis cs:3,14.4469613368666)
--(axis cs:3,18.654380915224);

\path [draw=color0, thick]
(axis cs:4,18.963026308728)
--(axis cs:4,23.3505612302589);

\path [draw=color0, thick]
(axis cs:5,172.258841921037)
--(axis cs:5,203.339653373178);

\path [draw=color0, thick]
(axis cs:6,308.609301047366)
--(axis cs:6,326.646175394426);

\path [draw=color0, thick]
(axis cs:7,356.849314341866)
--(axis cs:7,368.699588630946);

\path [draw=color0, thick]
(axis cs:8,385.082538843516)
--(axis cs:8,393.684889880312);

\path [draw=color0, thick]
(axis cs:9,406.531416876631)
--(axis cs:9,412.213718293645);

\path [draw=color0, thick]
(axis cs:10,415.362518277688)
--(axis cs:10,420.71759617409);

\path [draw=color1, thick]
(axis cs:1,39.2863054801843)
--(axis cs:1,57.3516245523063);

\path [draw=color1, thick]
(axis cs:2,37.8517887152487)
--(axis cs:2,49.1876859000383);

\path [draw=color1, thick]
(axis cs:3,44.1158133569246)
--(axis cs:3,54.5270262218098);

\path [draw=color1, thick]
(axis cs:4,47.3534925729287)
--(axis cs:4,54.9512917596635);

\path [draw=color1, thick]
(axis cs:5,42.8082175661759)
--(axis cs:5,49.6184792502603);

\path [draw=color1, thick]
(axis cs:6,48.2351361382872)
--(axis cs:6,55.3648943500533);

\path [draw=color1, thick]
(axis cs:7,46.6502527338549)
--(axis cs:7,54.5646805037846);

\path [draw=color1, thick]
(axis cs:8,45.2995684827952)
--(axis cs:8,54.0608512261861);

\path [draw=color1, thick]
(axis cs:9,45.9924701310925)
--(axis cs:9,52.5584626545942);

\path [draw=color1, thick]
(axis cs:10,45.4852101661707)
--(axis cs:10,52.9874298178579);

\addplot [thick, color0]
table {%
1 11.5416805977575
2 12.9866782947381
3 16.5506711260453
4 21.1567937694935
5 187.799247647107
6 317.627738220896
7 362.774451486406
8 389.383714361914
9 409.372567585138
10 418.040057225889
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 48.3189650162453
2 43.5197373076435
3 49.3214197893672
4 51.1523921662961
5 46.2133484082181
6 51.8000152441702
7 50.6074666188198
8 49.6802098544906
9 49.2754663928434
10 49.2363199920143
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_False/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=-0.0103462337340107, ymax=0.728428436545111,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\path [draw=color0, thick]
(axis cs:1,0.0232344330968584)
--(axis cs:1,0.0258413034656487);

\path [draw=color0, thick]
(axis cs:2,0.026483778887237)
--(axis cs:2,0.0331565935847612);

\path [draw=color0, thick]
(axis cs:3,0.0322019096592955)
--(axis cs:3,0.0414114261549348);

\path [draw=color0, thick]
(axis cs:4,0.0468155990013244)
--(axis cs:4,0.0593515292445028);

\path [draw=color0, thick]
(axis cs:5,0.607760581793923)
--(axis cs:5,0.694847769714242);

\path [draw=color0, thick]
(axis cs:6,0.572408278188799)
--(axis cs:6,0.620562303085294);

\path [draw=color0, thick]
(axis cs:7,0.475025693528817)
--(axis cs:7,0.522842710605418);

\path [draw=color0, thick]
(axis cs:8,0.409883929389116)
--(axis cs:8,0.442338144746339);

\path [draw=color0, thick]
(axis cs:9,0.362619928946984)
--(axis cs:9,0.381966852668309);

\path [draw=color0, thick]
(axis cs:10,0.349390918608213)
--(axis cs:10,0.369221802835356);

\path [draw=color1, thick]
(axis cs:1,0.0261601886565538)
--(axis cs:1,0.0528667057855542);

\path [draw=color1, thick]
(axis cs:2,0.0320521692831778)
--(axis cs:2,0.045974383579667);

\path [draw=color1, thick]
(axis cs:3,0.0352857379137566)
--(axis cs:3,0.0459976938846825);

\path [draw=color1, thick]
(axis cs:4,0.0325720719348443)
--(axis cs:4,0.0406782326773584);

\path [draw=color1, thick]
(axis cs:5,0.0354783866840995)
--(axis cs:5,0.0453045637198039);

\path [draw=color1, thick]
(axis cs:6,0.0329876797879369)
--(axis cs:6,0.0435966662660466);

\path [draw=color1, thick]
(axis cs:7,0.0340546544957484)
--(axis cs:7,0.04380209859308);

\path [draw=color1, thick]
(axis cs:8,0.0386670166732849)
--(axis cs:8,0.0493476177765931);

\path [draw=color1, thick]
(axis cs:9,0.0371868937688373)
--(axis cs:9,0.0478425315783275);

\path [draw=color1, thick]
(axis cs:10,0.0386335151731793)
--(axis cs:10,0.049163633653027);

\addplot [thick, color0]
table {%
1 0.0245378682812536
2 0.0298201862359991
3 0.0368066679071151
4 0.0530835641229136
5 0.651304175754082
6 0.596485290637047
7 0.498934202067117
8 0.426111037067727
9 0.372293390807646
10 0.359306360721784
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 0.039513447221054
2 0.0390132764314224
3 0.0406417158992195
4 0.0366251523061013
5 0.0403914752019517
6 0.0382921730269917
7 0.0389283765444142
8 0.044007317224939
9 0.0425147126735824
10 0.0438985744131032
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_False/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-1.23659552056077, ymax=155.46089270817,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.88601758074519)
--(axis cs:1,6.62359452939687);

\path [draw=color0, thick]
(axis cs:2,6.6137552868126)
--(axis cs:2,7.94438692606526);

\path [draw=color0, thick]
(axis cs:3,8.76775555296994)
--(axis cs:3,11.6816315380778);

\path [draw=color0, thick]
(axis cs:4,12.4444432059733)
--(axis cs:4,15.5760961261929);

\path [draw=color0, thick]
(axis cs:5,130.185373600862)
--(axis cs:5,148.338279606864);

\path [draw=color0, thick]
(axis cs:6,138.236460656781)
--(axis cs:6,145.171918794884);

\path [draw=color0, thick]
(axis cs:7,124.337602065779)
--(axis cs:7,132.264640350699);

\path [draw=color0, thick]
(axis cs:8,117.245389167969)
--(axis cs:8,126.281388335384);

\path [draw=color0, thick]
(axis cs:9,115.448533283935)
--(axis cs:9,124.985905112571);

\path [draw=color0, thick]
(axis cs:10,115.25786546784)
--(axis cs:10,125.138559520094);

\path [draw=color1, thick]
(axis cs:1,8.48474405436498)
--(axis cs:1,18.3570596161265);

\path [draw=color1, thick]
(axis cs:2,17.9923625735598)
--(axis cs:2,25.4205076831991);

\path [draw=color1, thick]
(axis cs:3,22.7471591268593)
--(axis cs:3,27.4774849315616);

\path [draw=color1, thick]
(axis cs:4,22.9199748488263)
--(axis cs:4,28.6016847250408);

\path [draw=color1, thick]
(axis cs:5,23.6992498078435)
--(axis cs:5,29.132465975163);

\path [draw=color1, thick]
(axis cs:6,22.4029445685894)
--(axis cs:6,27.1690516142361);

\path [draw=color1, thick]
(axis cs:7,22.9406843393024)
--(axis cs:7,28.0945678739622);

\path [draw=color1, thick]
(axis cs:8,24.9184644345364)
--(axis cs:8,29.8496170010486);

\path [draw=color1, thick]
(axis cs:9,25.7729595912484)
--(axis cs:9,29.8654787702618);

\path [draw=color1, thick]
(axis cs:10,24.7205721114042)
--(axis cs:10,29.9961347383471);

\addplot [thick, color0]
table {%
1 6.25480605507103
2 7.27907110643893
3 10.2246935455238
4 14.0102696660831
5 139.261826603863
6 141.704189725832
7 128.301121208239
8 121.763388751677
9 120.217219198253
10 120.198212493967
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 13.4209018352458
2 21.7064351283794
3 25.1123220292105
4 25.7608297869335
5 26.4158578915033
6 24.7859980914128
7 25.5176261066323
8 27.3840407177925
9 27.8192191807551
10 27.3583534248756
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_False/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.941223027735034, ymax=1.00279890349197,
ytick style={color=black},
ytick={0.94,0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.94,0.95,0.96,0.97,0.98,0.99,1.00,1.01}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,0.999999999820221)
--(axis cs:3,1.00000000004848);

\path [draw=color0, thick]
(axis cs:4,0.999999999983787)
--(axis cs:4,1.00000000000514);

\path [draw=color0, thick]
(axis cs:5,0.992201136918548)
--(axis cs:5,0.994942431184847);

\path [draw=color0, thick]
(axis cs:6,0.977272404685728)
--(axis cs:6,0.985476951530465);

\path [draw=color0, thick]
(axis cs:7,0.961168169250163)
--(axis cs:7,0.972675152807669);

\path [draw=color0, thick]
(axis cs:8,0.954723137535245)
--(axis cs:8,0.966138971423122);

\path [draw=color0, thick]
(axis cs:9,0.955593300957427)
--(axis cs:9,0.971377024188642);

\path [draw=color0, thick]
(axis cs:10,0.944021931178531)
--(axis cs:10,0.959966234745656);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 0.999999999934349
4 0.999999999994461
5 0.993571784051698
6 0.981374678108096
7 0.966921661028916
8 0.960431054479183
9 0.963485162573035
10 0.951994082962093
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_False/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.385841068171481, ymax=1.02924636704774,
ytick style={color=black},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,0.999996682156894)
--(axis cs:3,1.00000067164428);

\path [draw=color0, thick]
(axis cs:4,0.999999273852491)
--(axis cs:4,1.00000022998523);

\path [draw=color0, thick]
(axis cs:5,0.906101857896423)
--(axis cs:5,0.918570110086033);

\path [draw=color0, thick]
(axis cs:6,0.736088959705687)
--(axis cs:6,0.739270161639343);

\path [draw=color0, thick]
(axis cs:7,0.619471925246284)
--(axis cs:7,0.622257265229906);

\path [draw=color0, thick]
(axis cs:8,0.533381336373778)
--(axis cs:8,0.536843919656924);

\path [draw=color0, thick]
(axis cs:9,0.467415703779099)
--(axis cs:9,0.470211802799848);

\path [draw=color0, thick]
(axis cs:10,0.415086763574947)
--(axis cs:10,0.418240744977685);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,0.833333333333333)
--(axis cs:6,0.833333333333333);

\path [draw=color1, thick]
(axis cs:7,0.714285714285714)
--(axis cs:7,0.714285714285715);

\path [draw=color1, thick]
(axis cs:8,0.625)
--(axis cs:8,0.625);

\path [draw=color1, thick]
(axis cs:9,0.555555555555556)
--(axis cs:9,0.555555555555556);

\path [draw=color1, thick]
(axis cs:10,0.5)
--(axis cs:10,0.5);

\addplot [thick, color0]
table {%
1 1
2 1
3 0.999998676900585
4 0.99999975191886
5 0.912335983991228
6 0.737679560672515
7 0.620864595238095
8 0.535112628015351
9 0.468813753289474
10 0.416663754276316
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.833333333333333
7 0.714285714285715
8 0.625
9 0.555555555555556
10 0.5
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_True/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=159.6909917566, ymax=1046.48917311141,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color0, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color0, thick]
(axis cs:3,599.998009294136)
--(axis cs:3,600.000402986565);

\path [draw=color0, thick]
(axis cs:4,799.999419081993)
--(axis cs:4,800.000183988183);

\path [draw=color0, thick]
(axis cs:5,906.537492362735)
--(axis cs:5,918.943306321475);

\path [draw=color0, thick]
(axis cs:6,883.02206956441)
--(axis cs:6,886.944593154888);

\path [draw=color0, thick]
(axis cs:7,867.260695344798)
--(axis cs:7,871.160171321869);

\path [draw=color0, thick]
(axis cs:8,853.410138198045)
--(axis cs:8,858.950271451078);

\path [draw=color0, thick]
(axis cs:9,841.348266802378)
--(axis cs:9,846.381245039727);

\path [draw=color0, thick]
(axis cs:10,830.721126275302)
--(axis cs:10,836.746078110663);

\path [draw=color1, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color1, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color1, thick]
(axis cs:3,599.998296643699)
--(axis cs:3,600.000115637003);

\path [draw=color1, thick]
(axis cs:4,799.99907160698)
--(axis cs:4,800.00013453337);

\path [draw=color1, thick]
(axis cs:5,980.486104868837)
--(axis cs:5,1006.180164868);

\path [draw=color1, thick]
(axis cs:6,999.998561292377)
--(axis cs:6,1000.00024791815);

\path [draw=color1, thick]
(axis cs:7,999.94226188529)
--(axis cs:7,1000.01828679892);

\path [draw=color1, thick]
(axis cs:8,999.99907160698)
--(axis cs:8,1000.00013453337);

\path [draw=color1, thick]
(axis cs:9,999.998257245979)
--(axis cs:9,1000.00055196455);

\path [draw=color1, thick]
(axis cs:10,958.112036326065)
--(axis cs:10,1000.98076542832);

\addplot [thick, color0]
table {%
1 200
2 400
3 599.999206140351
4 799.999801535088
5 912.740399342105
6 884.983331359649
7 869.210433333333
8 856.180204824561
9 843.864755921053
10 833.733602192982
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 200
2 400
3 599.999206140351
4 799.999603070175
5 993.333134868421
6 999.999404605263
7 999.980274342105
8 999.999603070175
9 999.999404605263
10 979.546400877193
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_True/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-10.2953890864003, ymax=441.409472209346,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,10.7018438620268)
--(axis cs:1,12.3815173334883);

\path [draw=color0, thick]
(axis cs:2,12.1080459300143)
--(axis cs:2,13.8653106594619);

\path [draw=color0, thick]
(axis cs:3,14.4469613368666)
--(axis cs:3,18.654380915224);

\path [draw=color0, thick]
(axis cs:4,18.9630263087281)
--(axis cs:4,23.3505612302589);

\path [draw=color0, thick]
(axis cs:5,170.485226671196)
--(axis cs:5,200.601758714474);

\path [draw=color0, thick]
(axis cs:6,308.916707316877)
--(axis cs:6,327.090959045228);

\path [draw=color0, thick]
(axis cs:7,356.849314341866)
--(axis cs:7,368.699588630946);

\path [draw=color0, thick]
(axis cs:8,385.082538843516)
--(axis cs:8,393.684889880312);

\path [draw=color0, thick]
(axis cs:9,406.531416876631)
--(axis cs:9,412.213718293645);

\path [draw=color0, thick]
(axis cs:10,415.441392344394)
--(axis cs:10,420.87743305954);

\path [draw=color1, thick]
(axis cs:1,10.2366500634064)
--(axis cs:1,11.6847624431442);

\path [draw=color1, thick]
(axis cs:2,14.303250289101)
--(axis cs:2,17.813774865317);

\path [draw=color1, thick]
(axis cs:3,21.3502464195755)
--(axis cs:3,28.6453102519626);

\path [draw=color1, thick]
(axis cs:4,36.7758157614097)
--(axis cs:4,43.5652352173196);

\path [draw=color1, thick]
(axis cs:5,42.7151017607912)
--(axis cs:5,49.9558746776974);

\path [draw=color1, thick]
(axis cs:6,47.6533969810205)
--(axis cs:6,55.0643040459541);

\path [draw=color1, thick]
(axis cs:7,47.0828004714537)
--(axis cs:7,55.2990053536925);

\path [draw=color1, thick]
(axis cs:8,44.4438908224327)
--(axis cs:8,53.3856454111965);

\path [draw=color1, thick]
(axis cs:9,45.4368199576735)
--(axis cs:9,52.2423616483141);

\path [draw=color1, thick]
(axis cs:10,44.7678227727386)
--(axis cs:10,56.2159609772844);

\addplot [thick, color0]
table {%
1 11.5416805977575
2 12.9866782947381
3 16.5506711260453
4 21.1567937694935
5 185.543492692835
6 318.003833181053
7 362.774451486406
8 389.383714361914
9 409.372567585138
10 418.159412701967
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 10.9607062532753
2 16.058512577209
3 24.9977783357691
4 40.1705254893647
5 46.3354882192443
6 51.3588505134873
7 51.1909029125731
8 48.9147681168146
9 48.8395908029938
10 50.4918918750115
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_True/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,10.7018438620268)
--(axis cs:1,12.3815173334883);

\path [draw=color0, thick]
(axis cs:2,12.1080459300143)
--(axis cs:2,13.8653106594619);

\path [draw=color0, thick]
(axis cs:3,14.4469613368666)
--(axis cs:3,18.654380915224);

\path [draw=color0, thick]
(axis cs:4,18.9630263087281)
--(axis cs:4,23.3505612302589);

\path [draw=color0, thick]
(axis cs:5,170.485226671196)
--(axis cs:5,200.601758714474);

\path [draw=color0, thick]
(axis cs:6,308.916707316877)
--(axis cs:6,327.090959045228);

\path [draw=color0, thick]
(axis cs:7,356.849314341866)
--(axis cs:7,368.699588630946);

\path [draw=color0, thick]
(axis cs:8,385.082538843516)
--(axis cs:8,393.684889880312);

\path [draw=color0, thick]
(axis cs:9,406.531416876631)
--(axis cs:9,412.213718293645);

\path [draw=color0, thick]
(axis cs:10,415.441392344394)
--(axis cs:10,420.87743305954);

\path [draw=color1, thick]
(axis cs:1,10.2366500634064)
--(axis cs:1,11.6847624431442);

\path [draw=color1, thick]
(axis cs:2,14.303250289101)
--(axis cs:2,17.813774865317);

\path [draw=color1, thick]
(axis cs:3,21.3502464195755)
--(axis cs:3,28.6453102519626);

\path [draw=color1, thick]
(axis cs:4,36.7758157614097)
--(axis cs:4,43.5652352173196);

\path [draw=color1, thick]
(axis cs:5,42.7151017607912)
--(axis cs:5,49.9558746776974);

\path [draw=color1, thick]
(axis cs:6,47.6533969810205)
--(axis cs:6,55.0643040459541);

\path [draw=color1, thick]
(axis cs:7,47.0828004714537)
--(axis cs:7,55.2990053536925);

\path [draw=color1, thick]
(axis cs:8,44.4438908224327)
--(axis cs:8,53.3856454111965);

\path [draw=color1, thick]
(axis cs:9,45.4368199576735)
--(axis cs:9,52.2423616483141);

\path [draw=color1, thick]
(axis cs:10,44.7678227727386)
--(axis cs:10,56.2159609772844);

\addplot [thick, color0]
table {%
1 11.5416805977575
2 12.9866782947381
3 16.5506711260453
4 21.1567937694935
5 185.543492692835
6 318.003833181053
7 362.774451486406
8 389.383714361914
9 409.372567585138
10 418.159412701967
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 10.9607062532753
2 16.058512577209
3 24.9977783357691
4 40.1705254893647
5 46.3354882192443
6 51.3588505134873
7 51.1909029125731
8 48.9147681168146
9 48.8395908029938
10 50.4918918750115
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_True/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=-0.0106593149899303, ymax=0.727640668594229,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\path [draw=color0, thick]
(axis cs:1,0.0232344330968584)
--(axis cs:1,0.0258413034656487);

\path [draw=color0, thick]
(axis cs:2,0.026483778887237)
--(axis cs:2,0.0331565935847612);

\path [draw=color0, thick]
(axis cs:3,0.0322019096592955)
--(axis cs:3,0.0414114261549348);

\path [draw=color0, thick]
(axis cs:4,0.0468155990013244)
--(axis cs:4,0.0593515292445028);

\path [draw=color0, thick]
(axis cs:5,0.606893570148239)
--(axis cs:5,0.694081578431313);

\path [draw=color0, thick]
(axis cs:6,0.570038950443091)
--(axis cs:6,0.618375223455742);

\path [draw=color0, thick]
(axis cs:7,0.475025693528817)
--(axis cs:7,0.522842710605418);

\path [draw=color0, thick]
(axis cs:8,0.409883929389116)
--(axis cs:8,0.442338144746339);

\path [draw=color0, thick]
(axis cs:9,0.362619928946984)
--(axis cs:9,0.381966852668309);

\path [draw=color0, thick]
(axis cs:10,0.348399731549163)
--(axis cs:10,0.368735815264204);

\path [draw=color1, thick]
(axis cs:1,0.022899775172986)
--(axis cs:1,0.0253782749014449);

\path [draw=color1, thick]
(axis cs:2,0.0268703840016402)
--(axis cs:2,0.0344303690974872);

\path [draw=color1, thick]
(axis cs:3,0.0383946479706963)
--(axis cs:3,0.0574980410281459);

\path [draw=color1, thick]
(axis cs:4,0.0487800757066924)
--(axis cs:4,0.0597961416979505);

\path [draw=color1, thick]
(axis cs:5,0.0381898228524841)
--(axis cs:5,0.0480080618275658);

\path [draw=color1, thick]
(axis cs:6,0.0359499587310508)
--(axis cs:6,0.0466420810636559);

\path [draw=color1, thick]
(axis cs:7,0.0380316406161548)
--(axis cs:7,0.0492315925816142);

\path [draw=color1, thick]
(axis cs:8,0.0410147912486178)
--(axis cs:8,0.0530886841128632);

\path [draw=color1, thick]
(axis cs:9,0.0392726092494672)
--(axis cs:9,0.0494336501786999);

\path [draw=color1, thick]
(axis cs:10,0.0420920861680389)
--(axis cs:10,0.0572839040959392);

\addplot [thick, color0]
table {%
1 0.0245378682812536
2 0.0298201862359991
3 0.0368066679071151
4 0.0530835641229136
5 0.650487574289776
6 0.594207086949416
7 0.498934202067117
8 0.426111037067728
9 0.372293390807646
10 0.358567773406683
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 0.0241390250372155
2 0.0306503765495637
3 0.0479463444994211
4 0.0542881087023214
5 0.0430989423400249
6 0.0412960198973533
7 0.0436316165988845
8 0.0470517376807405
9 0.0443531297140836
10 0.0496879951319891
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_True/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-1.23474408544618, ymax=155.422012570764,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.88601758074519)
--(axis cs:1,6.62359452939687);

\path [draw=color0, thick]
(axis cs:2,6.6137552868126)
--(axis cs:2,7.94438692606526);

\path [draw=color0, thick]
(axis cs:3,8.76775555296994)
--(axis cs:3,11.6816315380778);

\path [draw=color0, thick]
(axis cs:4,12.4444432059733)
--(axis cs:4,15.5760961261929);

\path [draw=color0, thick]
(axis cs:5,130.15853961563)
--(axis cs:5,148.301250904573);

\path [draw=color0, thick]
(axis cs:6,138.101291049463)
--(axis cs:6,144.775356508227);

\path [draw=color0, thick]
(axis cs:7,124.337602065779)
--(axis cs:7,132.264640350699);

\path [draw=color0, thick]
(axis cs:8,117.245389167969)
--(axis cs:8,126.281388335384);

\path [draw=color0, thick]
(axis cs:9,115.448533283935)
--(axis cs:9,124.985905112571);

\path [draw=color0, thick]
(axis cs:10,115.480620540003)
--(axis cs:10,125.264439829392);

\path [draw=color1, thick]
(axis cs:1,5.89853474424265)
--(axis cs:1,6.73671085768259);

\path [draw=color1, thick]
(axis cs:2,8.75192114086913)
--(axis cs:2,11.2302513526328);

\path [draw=color1, thick]
(axis cs:3,13.2443377447827)
--(axis cs:3,17.4380045630861);

\path [draw=color1, thick]
(axis cs:4,20.8422396771924)
--(axis cs:4,25.2776285442315);

\path [draw=color1, thick]
(axis cs:5,23.8703093307787)
--(axis cs:5,29.1561062090676);

\path [draw=color1, thick]
(axis cs:6,22.8232334493239)
--(axis cs:6,27.208525553315);

\path [draw=color1, thick]
(axis cs:7,22.9867825713053)
--(axis cs:7,31.2144301465508);

\path [draw=color1, thick]
(axis cs:8,25.1360134561103)
--(axis cs:8,30.0447094398213);

\path [draw=color1, thick]
(axis cs:9,25.690654117598)
--(axis cs:9,29.7297816354259);

\path [draw=color1, thick]
(axis cs:10,23.2822914779414)
--(axis cs:10,39.1877911135925);

\addplot [thick, color0]
table {%
1 6.25480605507103
2 7.27907110643893
3 10.2246935455238
4 14.0102696660831
5 139.229895260101
6 141.438323778845
7 128.301121208239
8 121.763388751677
9 120.217219198253
10 120.372530184698
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 6.31762280096262
2 9.99108624675097
3 15.3411711539344
4 23.059934110712
5 26.5132077699232
6 25.0158795013195
7 27.1006063589281
8 27.5903614479658
9 27.7102178765119
10 31.235041295767
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_True/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.940800027099848, ymax=1.00929372648215,
ytick style={color=black},
ytick={0.94,0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.94,0.95,0.96,0.97,0.98,0.99,1.00,1.01}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,0.999999999820221)
--(axis cs:3,1.00000000004848);

\path [draw=color0, thick]
(axis cs:4,0.999999999983787)
--(axis cs:4,1.00000000000514);

\path [draw=color0, thick]
(axis cs:5,0.992129975912144)
--(axis cs:5,0.994822328996832);

\path [draw=color0, thick]
(axis cs:6,0.977421325203189)
--(axis cs:6,0.985675575274581);

\path [draw=color0, thick]
(axis cs:7,0.961168169250163)
--(axis cs:7,0.972675152807669);

\path [draw=color0, thick]
(axis cs:8,0.954723137535245)
--(axis cs:8,0.966138971423122);

\path [draw=color0, thick]
(axis cs:9,0.955593300957427)
--(axis cs:9,0.971377024188642);

\path [draw=color0, thick]
(axis cs:10,0.943913377071771)
--(axis cs:10,0.959822722257707);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,0.999999999959162)
--(axis cs:3,1.00000000000145);

\path [draw=color1, thick]
(axis cs:4,0.999999999974089)
--(axis cs:4,1.00000000000375);

\path [draw=color1, thick]
(axis cs:5,0.980486290146985)
--(axis cs:5,1.00618037651023);

\path [draw=color1, thick]
(axis cs:6,0.999999999939117)
--(axis cs:6,1.00000000001362);

\path [draw=color1, thick]
(axis cs:7,0.999999863167617)
--(axis cs:7,1.00000004333751);

\path [draw=color1, thick]
(axis cs:8,0.999999999977889)
--(axis cs:8,1.0000000000032);

\path [draw=color1, thick]
(axis cs:9,0.99999999987548)
--(axis cs:9,1.00000000003944);

\path [draw=color1, thick]
(axis cs:10,0.958506907955566)
--(axis cs:10,1.00144242319268);

\addplot [thick, color0]
table {%
1 1
2 1
3 0.999999999934349
4 0.999999999994461
5 0.993476152454488
6 0.981548450238885
7 0.966921661028916
8 0.960431054479183
9 0.963485162573034
10 0.951868049664739
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 0.999999999980305
4 0.999999999988922
5 0.993333333328607
6 0.999999999976367
7 0.999999953252565
8 0.999999999990547
9 0.999999999957459
10 0.979974665574123
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_False_cbap_True/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.385819583051133, ymax=1.03572114495452,
ytick style={color=black},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,0.999996682156894)
--(axis cs:3,1.00000067164428);

\path [draw=color0, thick]
(axis cs:4,0.999999273852491)
--(axis cs:4,1.00000022998523);

\path [draw=color0, thick]
(axis cs:5,0.906537492362735)
--(axis cs:5,0.918943306321475);

\path [draw=color0, thick]
(axis cs:6,0.735851724637009)
--(axis cs:6,0.73912049429574);

\path [draw=color0, thick]
(axis cs:7,0.619471925246284)
--(axis cs:7,0.622257265229906);

\path [draw=color0, thick]
(axis cs:8,0.533381336373778)
--(axis cs:8,0.536843919656924);

\path [draw=color0, thick]
(axis cs:9,0.467415703779099)
--(axis cs:9,0.470211802799848);

\path [draw=color0, thick]
(axis cs:10,0.415360563137651)
--(axis cs:10,0.418373039055332);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,0.999997161072832)
--(axis cs:3,1.00000019272834);

\path [draw=color1, thick]
(axis cs:4,0.999998839508726)
--(axis cs:4,1.00000016816671);

\path [draw=color1, thick]
(axis cs:5,0.980486104868837)
--(axis cs:5,1.006180164868);

\path [draw=color1, thick]
(axis cs:6,0.833332134410314)
--(axis cs:6,0.833333539931791);

\path [draw=color1, thick]
(axis cs:7,0.714244472775208)
--(axis cs:7,0.714298776284943);

\path [draw=color1, thick]
(axis cs:8,0.624999419754363)
--(axis cs:8,0.625000084083357);

\path [draw=color1, thick]
(axis cs:9,0.555554587358877)
--(axis cs:9,0.555555862202526);

\path [draw=color1, thick]
(axis cs:10,0.479056018163032)
--(axis cs:10,0.500490382714161);

\addplot [thick, color0]
table {%
1 1
2 1
3 0.999998676900585
4 0.99999975191886
5 0.912740399342105
6 0.737486109466374
7 0.620864595238095
8 0.535112628015351
9 0.468813753289474
10 0.416866801096491
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 0.999998676900585
4 0.999999503837719
5 0.993333134868421
6 0.833332837171052
7 0.714271624530075
8 0.62499975191886
9 0.555555224780702
10 0.489773200438597
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_True_cbap_True/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=160, ymax=1040,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color0, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color0, thick]
(axis cs:3,599.998009294136)
--(axis cs:3,600.000402986566);

\path [draw=color0, thick]
(axis cs:4,799.999419081993)
--(axis cs:4,800.000183988182);

\path [draw=color0, thick]
(axis cs:5,906.101857896423)
--(axis cs:5,918.570110086034);

\path [draw=color0, thick]
(axis cs:6,883.112290647338)
--(axis cs:6,887.144534791259);

\path [draw=color0, thick]
(axis cs:7,867.260695344798)
--(axis cs:7,871.160171321869);

\path [draw=color0, thick]
(axis cs:8,853.410138198045)
--(axis cs:8,858.950271451078);

\path [draw=color0, thick]
(axis cs:9,841.348266802378)
--(axis cs:9,846.381245039727);

\path [draw=color0, thick]
(axis cs:10,830.721126275302)
--(axis cs:10,836.746078110663);

\path [draw=color1, thick]
(axis cs:1,200)
--(axis cs:1,200);

\path [draw=color1, thick]
(axis cs:2,400)
--(axis cs:2,400);

\path [draw=color1, thick]
(axis cs:3,600)
--(axis cs:3,600);

\path [draw=color1, thick]
(axis cs:4,800)
--(axis cs:4,800);

\path [draw=color1, thick]
(axis cs:5,1000)
--(axis cs:5,1000);

\path [draw=color1, thick]
(axis cs:6,1000)
--(axis cs:6,1000);

\path [draw=color1, thick]
(axis cs:7,1000)
--(axis cs:7,1000);

\path [draw=color1, thick]
(axis cs:8,1000)
--(axis cs:8,1000);

\path [draw=color1, thick]
(axis cs:9,1000)
--(axis cs:9,1000);

\path [draw=color1, thick]
(axis cs:10,1000)
--(axis cs:10,1000);

\addplot [thick, color0]
table {%
1 200
2 400
3 599.999206140351
4 799.999801535088
5 912.335983991228
6 885.128412719298
7 869.210433333333
8 856.180204824562
9 843.864755921053
10 833.733602192983
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 200
2 400
3 600
4 800
5 1000
6 1000
7 1000
8 1000
9 1000
10 1000
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_True_cbap_True/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-11.2894485297254, ymax=441.456808373314,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,10.7018438620268)
--(axis cs:1,12.3815173334883);

\path [draw=color0, thick]
(axis cs:2,12.1080459300143)
--(axis cs:2,13.8653106594619);

\path [draw=color0, thick]
(axis cs:3,14.4469613368666)
--(axis cs:3,18.654380915224);

\path [draw=color0, thick]
(axis cs:4,18.963026308728)
--(axis cs:4,23.3505612302589);

\path [draw=color0, thick]
(axis cs:5,172.258841921037)
--(axis cs:5,203.339653373178);

\path [draw=color0, thick]
(axis cs:6,309.704211944599)
--(axis cs:6,327.600143357794);

\path [draw=color0, thick]
(axis cs:7,356.849314341866)
--(axis cs:7,368.699588630946);

\path [draw=color0, thick]
(axis cs:8,385.082538843516)
--(axis cs:8,393.684889880312);

\path [draw=color0, thick]
(axis cs:9,406.531416876631)
--(axis cs:9,412.213718293645);

\path [draw=color0, thick]
(axis cs:10,415.441392344394)
--(axis cs:10,420.877433059539);

\path [draw=color1, thick]
(axis cs:1,9.28992678404916)
--(axis cs:1,9.28993868819749);

\path [draw=color1, thick]
(axis cs:2,9.29005548001519)
--(axis cs:2,9.29011754997206);

\path [draw=color1, thick]
(axis cs:3,9.290136031775)
--(axis cs:3,9.2902509780109);

\path [draw=color1, thick]
(axis cs:4,9.29021885609569)
--(axis cs:4,9.2903537653741);

\path [draw=color1, thick]
(axis cs:5,9.29021519772269)
--(axis cs:5,9.29034020196836);

\path [draw=color1, thick]
(axis cs:6,9.29027138623382)
--(axis cs:6,9.29043292667658);

\path [draw=color1, thick]
(axis cs:7,9.29029494902251)
--(axis cs:7,9.29050100793259);

\path [draw=color1, thick]
(axis cs:8,9.29032227976501)
--(axis cs:8,9.29049688266116);

\path [draw=color1, thick]
(axis cs:9,9.29025296677162)
--(axis cs:9,9.29047209166547);

\path [draw=color1, thick]
(axis cs:10,9.29030631047066)
--(axis cs:10,9.29048562255292);

\addplot [thick, color0]
table {%
1 11.5416805977575
2 12.9866782947381
3 16.5506711260453
4 21.1567937694935
5 187.799247647107
6 318.652177651196
7 362.774451486406
8 389.383714361914
9 409.372567585138
10 418.159412701967
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 9.28993273612333
2 9.29008651499362
3 9.29019350489295
4 9.2902863107349
5 9.29027769984553
6 9.2903521564552
7 9.29039797847755
8 9.29040958121309
9 9.29036252921854
10 9.29039596651179
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_True_cbap_True/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,10.7018438620268)
--(axis cs:1,12.3815173334883);

\path [draw=color0, thick]
(axis cs:2,12.1080459300143)
--(axis cs:2,13.8653106594619);

\path [draw=color0, thick]
(axis cs:3,14.4469613368666)
--(axis cs:3,18.654380915224);

\path [draw=color0, thick]
(axis cs:4,18.963026308728)
--(axis cs:4,23.3505612302589);

\path [draw=color0, thick]
(axis cs:5,172.258841921037)
--(axis cs:5,203.339653373178);

\path [draw=color0, thick]
(axis cs:6,309.704211944599)
--(axis cs:6,327.600143357794);

\path [draw=color0, thick]
(axis cs:7,356.849314341866)
--(axis cs:7,368.699588630946);

\path [draw=color0, thick]
(axis cs:8,385.082538843516)
--(axis cs:8,393.684889880312);

\path [draw=color0, thick]
(axis cs:9,406.531416876631)
--(axis cs:9,412.213718293645);

\path [draw=color0, thick]
(axis cs:10,415.441392344394)
--(axis cs:10,420.877433059539);

\path [draw=color1, thick]
(axis cs:1,9.28992678404916)
--(axis cs:1,9.28993868819749);

\path [draw=color1, thick]
(axis cs:2,9.29005548001519)
--(axis cs:2,9.29011754997206);

\path [draw=color1, thick]
(axis cs:3,9.290136031775)
--(axis cs:3,9.2902509780109);

\path [draw=color1, thick]
(axis cs:4,9.29021885609569)
--(axis cs:4,9.2903537653741);

\path [draw=color1, thick]
(axis cs:5,9.29021519772269)
--(axis cs:5,9.29034020196836);

\path [draw=color1, thick]
(axis cs:6,9.29027138623382)
--(axis cs:6,9.29043292667658);

\path [draw=color1, thick]
(axis cs:7,9.29029494902251)
--(axis cs:7,9.29050100793259);

\path [draw=color1, thick]
(axis cs:8,9.29032227976501)
--(axis cs:8,9.29049688266116);

\path [draw=color1, thick]
(axis cs:9,9.29025296677162)
--(axis cs:9,9.29047209166547);

\path [draw=color1, thick]
(axis cs:10,9.29030631047066)
--(axis cs:10,9.29048562255292);

\addplot [thick, color0]
table {%
1 11.5416805977575
2 12.9866782947381
3 16.5506711260453
4 21.1567937694935
5 187.799247647107
6 318.652177651196
7 362.774451486406
8 389.383714361914
9 409.372567585138
10 418.159412701967
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 9.28993273612333
2 9.29008651499362
3 9.29019350489295
4 9.2902863107349
5 9.29027769984553
6 9.2903521564552
7 9.29039797847755
8 9.29040958121309
9 9.29036252921854
10 9.29039596651179
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_True_cbap_True/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=-0.0128965681980001, ymax=0.728549881043396,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\path [draw=color0, thick]
(axis cs:1,0.0232344330968584)
--(axis cs:1,0.0258413034656487);

\path [draw=color0, thick]
(axis cs:2,0.026483778887237)
--(axis cs:2,0.0331565935847612);

\path [draw=color0, thick]
(axis cs:3,0.0322019096592955)
--(axis cs:3,0.0414114261549348);

\path [draw=color0, thick]
(axis cs:4,0.0468155990013244)
--(axis cs:4,0.0593515292445028);

\path [draw=color0, thick]
(axis cs:5,0.607760581793923)
--(axis cs:5,0.694847769714242);

\path [draw=color0, thick]
(axis cs:6,0.570637437293466)
--(axis cs:6,0.619326334549236);

\path [draw=color0, thick]
(axis cs:7,0.475025693528817)
--(axis cs:7,0.522842710605418);

\path [draw=color0, thick]
(axis cs:8,0.409883929389116)
--(axis cs:8,0.442338144746339);

\path [draw=color0, thick]
(axis cs:9,0.362619928946984)
--(axis cs:9,0.381966852668309);

\path [draw=color0, thick]
(axis cs:10,0.348399731549163)
--(axis cs:10,0.368735815264204);

\path [draw=color1, thick]
(axis cs:1,0.0208055431311543)
--(axis cs:1,0.0208057131913872);

\path [draw=color1, thick]
(axis cs:2,0.0208583520921067)
--(axis cs:2,0.0208590250308264);

\path [draw=color1, thick]
(axis cs:3,0.0208761097412346)
--(axis cs:3,0.020877699545833);

\path [draw=color1, thick]
(axis cs:4,0.0208854545960358)
--(axis cs:4,0.0208868255771421);

\path [draw=color1, thick]
(axis cs:5,0.020890308093965)
--(axis cs:5,0.0208916550972251);

\path [draw=color1, thick]
(axis cs:6,0.0208907086958697)
--(axis cs:6,0.0208920048205376);

\path [draw=color1, thick]
(axis cs:7,0.0208906566825428)
--(axis cs:7,0.0208924243701179);

\path [draw=color1, thick]
(axis cs:8,0.0208910658418602)
--(axis cs:8,0.0208931146711773);

\path [draw=color1, thick]
(axis cs:9,0.0208905724245278)
--(axis cs:9,0.0208923761009521);

\path [draw=color1, thick]
(axis cs:10,0.0208908822769768)
--(axis cs:10,0.0208920013170536);

\addplot [thick, color0]
table {%
1 0.0245378682812536
2 0.0298201862359991
3 0.0368066679071152
4 0.0530835641229136
5 0.651304175754083
6 0.594981885921351
7 0.498934202067118
8 0.426111037067727
9 0.372293390807646
10 0.358567773406683
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 0.0208056281612707
2 0.0208586885614665
3 0.0208769046435338
4 0.0208861400865889
5 0.020890981595595
6 0.0208913567582036
7 0.0208915405263304
8 0.0208920902565188
9 0.02089147426274
10 0.0208914417970152
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_True_cbap_True/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-1.79698029294153, ymax=155.487577697331,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,5.88601758074519)
--(axis cs:1,6.62359452939687);

\path [draw=color0, thick]
(axis cs:2,6.6137552868126)
--(axis cs:2,7.94438692606526);

\path [draw=color0, thick]
(axis cs:3,8.76775555296994)
--(axis cs:3,11.6816315380778);

\path [draw=color0, thick]
(axis cs:4,12.4444432059733)
--(axis cs:4,15.5760961261928);

\path [draw=color0, thick]
(axis cs:5,130.185373600862)
--(axis cs:5,148.338279606864);

\path [draw=color0, thick]
(axis cs:6,138.030130367076)
--(axis cs:6,144.67822642367);

\path [draw=color0, thick]
(axis cs:7,124.337602065779)
--(axis cs:7,132.264640350698);

\path [draw=color0, thick]
(axis cs:8,117.245389167969)
--(axis cs:8,126.281388335384);

\path [draw=color0, thick]
(axis cs:9,115.448533283935)
--(axis cs:9,124.985905112571);

\path [draw=color0, thick]
(axis cs:10,115.480620540003)
--(axis cs:10,125.264439829392);

\path [draw=color1, thick]
(axis cs:1,5.35309437550528)
--(axis cs:1,5.35311358024277);

\path [draw=color1, thick]
(axis cs:2,5.35281841545949)
--(axis cs:2,5.35291186352394);

\path [draw=color1, thick]
(axis cs:3,5.35263408370641)
--(axis cs:3,5.35279496003815);

\path [draw=color1, thick]
(axis cs:4,5.35249743427022)
--(axis cs:4,5.3526799875442);

\path [draw=color1, thick]
(axis cs:5,5.35251881884701)
--(axis cs:5,5.35268211444806);

\path [draw=color1, thick]
(axis cs:6,5.35240173138547)
--(axis cs:6,5.3526050453932);

\path [draw=color1, thick]
(axis cs:7,5.35231779752541)
--(axis cs:7,5.3525808591482);

\path [draw=color1, thick]
(axis cs:8,5.352325171651)
--(axis cs:8,5.35253744976288);

\path [draw=color1, thick]
(axis cs:9,5.35235462412717)
--(axis cs:9,5.35263201667834);

\path [draw=color1, thick]
(axis cs:10,5.35233459835811)
--(axis cs:10,5.35256097903899);

\addplot [thick, color0]
table {%
1 6.25480605507103
2 7.27907110643893
3 10.2246935455238
4 14.0102696660831
5 139.261826603863
6 141.354178395373
7 128.301121208239
8 121.763388751677
9 120.217219198253
10 120.372530184698
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 5.35310397787402
2 5.35286513949171
3 5.35271452187228
4 5.35258871090721
5 5.35260046664753
6 5.35250338838934
7 5.3524493283368
8 5.35243131070694
9 5.35249332040276
10 5.35244778869855
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_True_cbap_True/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.941109045922935, ymax=1.00280433119731,
ytick style={color=black},
ytick={0.94,0.95,0.96,0.97,0.98,0.99,1,1.01},
yticklabels={0.94,0.95,0.96,0.97,0.98,0.99,1.00,1.01}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,0.999999999820221)
--(axis cs:3,1.00000000004848);

\path [draw=color0, thick]
(axis cs:4,0.999999999983787)
--(axis cs:4,1.00000000000514);

\path [draw=color0, thick]
(axis cs:5,0.992201136918548)
--(axis cs:5,0.994942431184847);

\path [draw=color0, thick]
(axis cs:6,0.976759247069751)
--(axis cs:6,0.985184862330071);

\path [draw=color0, thick]
(axis cs:7,0.961168169250163)
--(axis cs:7,0.972675152807669);

\path [draw=color0, thick]
(axis cs:8,0.954723137535245)
--(axis cs:8,0.966138971423122);

\path [draw=color0, thick]
(axis cs:9,0.955593300957427)
--(axis cs:9,0.971377024188642);

\path [draw=color0, thick]
(axis cs:10,0.943913377071771)
--(axis cs:10,0.959822722257707);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 0.999999999934349
4 0.999999999994461
5 0.993571784051698
6 0.980972054699911
7 0.966921661028916
8 0.960431054479184
9 0.963485162573035
10 0.951868049664739
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/200Mbps/smartStart_True_cbap_True/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.38612855771232, ymax=1.02923267706961,
ytick style={color=black},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,0.999996682156894)
--(axis cs:3,1.00000067164428);

\path [draw=color0, thick]
(axis cs:4,0.999999273852491)
--(axis cs:4,1.00000022998523);

\path [draw=color0, thick]
(axis cs:5,0.906101857896423)
--(axis cs:5,0.918570110086033);

\path [draw=color0, thick]
(axis cs:6,0.735926908872781)
--(axis cs:6,0.739287112326049);

\path [draw=color0, thick]
(axis cs:7,0.619471925246284)
--(axis cs:7,0.622257265229906);

\path [draw=color0, thick]
(axis cs:8,0.533381336373778)
--(axis cs:8,0.536843919656924);

\path [draw=color0, thick]
(axis cs:9,0.467415703779099)
--(axis cs:9,0.470211802799848);

\path [draw=color0, thick]
(axis cs:10,0.415360563137651)
--(axis cs:10,0.418373039055332);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,0.833333333333333)
--(axis cs:6,0.833333333333333);

\path [draw=color1, thick]
(axis cs:7,0.714285714285714)
--(axis cs:7,0.714285714285715);

\path [draw=color1, thick]
(axis cs:8,0.625)
--(axis cs:8,0.625);

\path [draw=color1, thick]
(axis cs:9,0.555555555555556)
--(axis cs:9,0.555555555555556);

\path [draw=color1, thick]
(axis cs:10,0.5)
--(axis cs:10,0.5);

\addplot [thick, color0]
table {%
1 1
2 1
3 0.999998676900585
4 0.99999975191886
5 0.912335983991228
6 0.737607010599415
7 0.620864595238095
8 0.535112628015351
9 0.468813753289474
10 0.416866801096491
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 0.833333333333333
7 0.714285714285715
8 0.625
9 0.555555555555556
10 0.5
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# STAs},
xmajorgrids,
minor x tick num=1,
xminorgrids,
xmin=0, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=1045,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color0, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color0, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color0, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color0, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color0, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color0, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color0, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color0, thick]
(axis cs:9,450)
--(axis cs:9,450);

\path [draw=color0, thick]
(axis cs:10,500)
--(axis cs:10,500);

\path [draw=color1, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color1, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color1, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color1, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color1, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color1, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color1, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color1, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color1, thick]
(axis cs:9,450)
--(axis cs:9,450);

\path [draw=color1, thick]
(axis cs:10,500)
--(axis cs:10,500);

\path [draw=color1, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color1, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color1, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color1, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color1, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color1, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color1, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color1, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color1, thick]
(axis cs:9,449.998838163986)
--(axis cs:9,450.000367976365);

\path [draw=color1, thick]
(axis cs:10,499.997767368709)
--(axis cs:10,500.000247982169);

\path [draw=color1, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color1, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color1, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color1, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color1, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color1, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color1, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color1, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color1, thick]
(axis cs:9,450)
--(axis cs:9,450);

\path [draw=color1, thick]
(axis cs:10,500)
--(axis cs:10,500);

\addplot [thick, color0]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 450
10 500
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 450
10 500
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, dashed]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 449.999603070176
10 499.999007675439
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, densely dotted]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 450
10 500
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# STAs},
xmajorgrids,
minor x tick num=1,
xminorgrids,
xmin=0, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Delay [ms]},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.79356153998679)
--(axis cs:1,4.18592205237654);

\path [draw=color0, thick]
(axis cs:2,3.17920201473434)
--(axis cs:2,4.00994213204662);

\path [draw=color0, thick]
(axis cs:3,3.0868702947312)
--(axis cs:3,3.99321103010126);

\path [draw=color0, thick]
(axis cs:4,2.92434234841176)
--(axis cs:4,3.60803446506423);

\path [draw=color0, thick]
(axis cs:5,3.01972123850486)
--(axis cs:5,3.69323288845714);

\path [draw=color0, thick]
(axis cs:6,3.06556715360125)
--(axis cs:6,4.15723105964246);

\path [draw=color0, thick]
(axis cs:7,3.48046134610381)
--(axis cs:7,4.72218436970603);

\path [draw=color0, thick]
(axis cs:8,4.15219792738354)
--(axis cs:8,5.14475119970507);

\path [draw=color0, thick]
(axis cs:9,3.92328803948567)
--(axis cs:9,4.9713948565914);

\path [draw=color0, thick]
(axis cs:10,5.09155548780213)
--(axis cs:10,6.29904086383299);

\path [draw=color1, thick]
(axis cs:1,2.3391039805279)
--(axis cs:1,2.33915154008297);

\path [draw=color1, thick]
(axis cs:2,2.33962728006406)
--(axis cs:2,2.33987210110211);

\path [draw=color1, thick]
(axis cs:3,2.33994841489419)
--(axis cs:3,2.34040327495611);

\path [draw=color1, thick]
(axis cs:4,2.34028717536326)
--(axis cs:4,2.34081792864341);

\path [draw=color1, thick]
(axis cs:5,2.34028739549851)
--(axis cs:5,2.34077859092429);

\path [draw=color1, thick]
(axis cs:6,2.34044556247848)
--(axis cs:6,2.34110895906152);

\path [draw=color1, thick]
(axis cs:7,2.34044313444165)
--(axis cs:7,2.3410838257789);

\path [draw=color1, thick]
(axis cs:8,2.34062041123517)
--(axis cs:8,2.34125550397933);

\path [draw=color1, thick]
(axis cs:9,2.3405182875695)
--(axis cs:9,2.34122997355741);

\path [draw=color1, thick]
(axis cs:10,2.34068497837621)
--(axis cs:10,2.34101947358324);

\path [draw=color1, thick]
(axis cs:1,2.43592858485647)
--(axis cs:1,3.33865959719803);

\path [draw=color1, thick]
(axis cs:2,3.34456699993637)
--(axis cs:2,4.51532196216018);

\path [draw=color1, thick]
(axis cs:3,3.64312727254574)
--(axis cs:3,5.00745320520336);

\path [draw=color1, thick]
(axis cs:4,4.15061306114073)
--(axis cs:4,5.5106909988526);

\path [draw=color1, thick]
(axis cs:5,5.1306850979472)
--(axis cs:5,6.75876921670374);

\path [draw=color1, thick]
(axis cs:6,5.76311240885481)
--(axis cs:6,7.79868364774518);

\path [draw=color1, thick]
(axis cs:7,7.73994185126539)
--(axis cs:7,9.36190427540553);

\path [draw=color1, thick]
(axis cs:8,7.91263312624052)
--(axis cs:8,10.4581684707338);

\path [draw=color1, thick]
(axis cs:9,11.9612557432604)
--(axis cs:9,14.64526849916);

\path [draw=color1, thick]
(axis cs:10,13.7315070811988)
--(axis cs:10,16.9298273032111);

\path [draw=color1, thick]
(axis cs:1,36.028377697536)
--(axis cs:1,58.4758847351412);

\path [draw=color1, thick]
(axis cs:2,34.7593499313823)
--(axis cs:2,48.8353744234609);

\path [draw=color1, thick]
(axis cs:3,44.5950199402668)
--(axis cs:3,55.9526032417651);

\path [draw=color1, thick]
(axis cs:4,47.5565428335531)
--(axis cs:4,59.2355715751049);

\path [draw=color1, thick]
(axis cs:5,43.6101301070272)
--(axis cs:5,52.4640635633647);

\path [draw=color1, thick]
(axis cs:6,44.3331423393392)
--(axis cs:6,51.6263229608029);

\path [draw=color1, thick]
(axis cs:7,46.453444199771)
--(axis cs:7,55.0393848908655);

\path [draw=color1, thick]
(axis cs:8,47.5448455812219)
--(axis cs:8,53.7197596998596);

\path [draw=color1, thick]
(axis cs:9,49.4553515286652)
--(axis cs:9,55.0921837612713);

\path [draw=color1, thick]
(axis cs:10,47.5361655174568)
--(axis cs:10,54.0073692002505);

\addplot [thick, color0]
table {%
1 3.48974179618167
2 3.59457207339048
3 3.54004066241623
4 3.26618840673799
5 3.356477063481
6 3.61139910662186
7 4.10132285790492
8 4.64847456354431
9 4.44734144803853
10 5.69529817581756
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 2.33912776030544
2 2.33974969058308
3 2.34017584492515
4 2.34055255200333
5 2.3405329932114
6 2.34077726077
7 2.34076348011028
8 2.34093795760725
9 2.34087413056346
10 2.34085222597973
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, dashed]
table {%
1 2.88729409102725
2 3.92994448104827
3 4.32529023887455
4 4.83065202999667
5 5.94472715732547
6 6.78089802829999
7 8.55092306333546
8 9.18540079848716
9 13.3032621212102
10 15.3306671922049
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, densely dotted]
table {%
1 47.2521312163386
2 41.7973621774216
3 50.273811591016
4 53.396057204329
5 48.037096835196
6 47.979732650071
7 50.7464145453182
8 50.6323026405408
9 52.2737676449683
10 50.7717673588537
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_False/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=27.5, ymax=522.5,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color0, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color0, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color0, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color0, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color0, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color0, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color0, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color0, thick]
(axis cs:9,450)
--(axis cs:9,450);

\path [draw=color0, thick]
(axis cs:10,500)
--(axis cs:10,500);

\path [draw=color1, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color1, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color1, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color1, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color1, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color1, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color1, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color1, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color1, thick]
(axis cs:9,450)
--(axis cs:9,450);

\path [draw=color1, thick]
(axis cs:10,500)
--(axis cs:10,500);

\addplot [thick, color0]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 450
10 500
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 450
10 500
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_False/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-0.028538961769117, ymax=62.0576720768608,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.79356153998679)
--(axis cs:1,4.18592205237654);

\path [draw=color0, thick]
(axis cs:2,3.17920201473434)
--(axis cs:2,4.00994213204661);

\path [draw=color0, thick]
(axis cs:3,3.0868702947312)
--(axis cs:3,3.99321103010126);

\path [draw=color0, thick]
(axis cs:4,2.92434234841176)
--(axis cs:4,3.60803446506423);

\path [draw=color0, thick]
(axis cs:5,3.01776893660736)
--(axis cs:5,3.69215174548475);

\path [draw=color0, thick]
(axis cs:6,3.06269344164438)
--(axis cs:6,4.15472023387755);

\path [draw=color0, thick]
(axis cs:7,3.4804613461038)
--(axis cs:7,4.72218436970603);

\path [draw=color0, thick]
(axis cs:8,4.15219792738354)
--(axis cs:8,5.14475119970507);

\path [draw=color0, thick]
(axis cs:9,3.92328803948567)
--(axis cs:9,4.97139485659139);

\path [draw=color0, thick]
(axis cs:10,5.09155548780213)
--(axis cs:10,6.29904086383299);

\path [draw=color1, thick]
(axis cs:1,36.028377697536)
--(axis cs:1,58.4758847351412);

\path [draw=color1, thick]
(axis cs:2,34.7593499313823)
--(axis cs:2,48.8353744234609);

\path [draw=color1, thick]
(axis cs:3,44.5950199402668)
--(axis cs:3,55.9526032417651);

\path [draw=color1, thick]
(axis cs:4,47.5565428335531)
--(axis cs:4,59.2355715751049);

\path [draw=color1, thick]
(axis cs:5,43.6101301070272)
--(axis cs:5,52.4640635633647);

\path [draw=color1, thick]
(axis cs:6,44.3331423393392)
--(axis cs:6,51.6263229608029);

\path [draw=color1, thick]
(axis cs:7,46.453444199771)
--(axis cs:7,55.0393848908655);

\path [draw=color1, thick]
(axis cs:8,47.5448455812219)
--(axis cs:8,53.7197596998596);

\path [draw=color1, thick]
(axis cs:9,49.4553515286652)
--(axis cs:9,55.0921837612713);

\path [draw=color1, thick]
(axis cs:10,47.5361655174568)
--(axis cs:10,54.0073692002505);

\addplot [thick, color0]
table {%
1 3.48974179618167
2 3.59457207339048
3 3.54004066241623
4 3.26618840673799
5 3.35496034104605
6 3.60870683776096
7 4.10132285790492
8 4.64847456354431
9 4.44734144803853
10 5.69529817581756
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 47.2521312163386
2 41.7973621774216
3 50.273811591016
4 53.396057204329
5 48.037096835196
6 47.979732650071
7 50.7464145453182
8 50.6323026405408
9 52.2737676449683
10 50.7717673588537
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_False/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.79356153998679)
--(axis cs:1,4.18592205237654);

\path [draw=color0, thick]
(axis cs:2,3.17920201473434)
--(axis cs:2,4.00994213204661);

\path [draw=color0, thick]
(axis cs:3,3.0868702947312)
--(axis cs:3,3.99321103010126);

\path [draw=color0, thick]
(axis cs:4,2.92434234841176)
--(axis cs:4,3.60803446506423);

\path [draw=color0, thick]
(axis cs:5,3.01776893660736)
--(axis cs:5,3.69215174548475);

\path [draw=color0, thick]
(axis cs:6,3.06269344164438)
--(axis cs:6,4.15472023387755);

\path [draw=color0, thick]
(axis cs:7,3.4804613461038)
--(axis cs:7,4.72218436970603);

\path [draw=color0, thick]
(axis cs:8,4.15219792738354)
--(axis cs:8,5.14475119970507);

\path [draw=color0, thick]
(axis cs:9,3.92328803948567)
--(axis cs:9,4.97139485659139);

\path [draw=color0, thick]
(axis cs:10,5.09155548780213)
--(axis cs:10,6.29904086383299);

\path [draw=color1, thick]
(axis cs:1,36.028377697536)
--(axis cs:1,58.4758847351412);

\path [draw=color1, thick]
(axis cs:2,34.7593499313823)
--(axis cs:2,48.8353744234609);

\path [draw=color1, thick]
(axis cs:3,44.5950199402668)
--(axis cs:3,55.9526032417651);

\path [draw=color1, thick]
(axis cs:4,47.5565428335531)
--(axis cs:4,59.2355715751049);

\path [draw=color1, thick]
(axis cs:5,43.6101301070272)
--(axis cs:5,52.4640635633647);

\path [draw=color1, thick]
(axis cs:6,44.3331423393392)
--(axis cs:6,51.6263229608029);

\path [draw=color1, thick]
(axis cs:7,46.453444199771)
--(axis cs:7,55.0393848908655);

\path [draw=color1, thick]
(axis cs:8,47.5448455812219)
--(axis cs:8,53.7197596998596);

\path [draw=color1, thick]
(axis cs:9,49.4553515286652)
--(axis cs:9,55.0921837612713);

\path [draw=color1, thick]
(axis cs:10,47.5361655174568)
--(axis cs:10,54.0073692002505);

\addplot [thick, color0]
table {%
1 3.48974179618167
2 3.59457207339048
3 3.54004066241623
4 3.26618840673799
5 3.35496034104605
6 3.60870683776096
7 4.10132285790492
8 4.64847456354431
9 4.44734144803853
10 5.69529817581756
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 47.2521312163386
2 41.7973621774216
3 50.273811591016
4 53.396057204329
5 48.037096835196
6 47.979732650071
7 50.7464145453182
8 50.6323026405408
9 52.2737676449683
10 50.7717673588537
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_False/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=0.0154483335049484, ymax=0.142101359272334,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,0.0225628332475056)
--(axis cs:1,0.0305118620488081);

\path [draw=color0, thick]
(axis cs:2,0.0230763209894938)
--(axis cs:2,0.0275665891409892);

\path [draw=color0, thick]
(axis cs:3,0.0227809521369983)
--(axis cs:3,0.0254771654415661);

\path [draw=color0, thick]
(axis cs:4,0.0225575822736174)
--(axis cs:4,0.0248829239983287);

\path [draw=color0, thick]
(axis cs:5,0.0235129627092771)
--(axis cs:5,0.0264901502224017);

\path [draw=color0, thick]
(axis cs:6,0.0228713155259009)
--(axis cs:6,0.0256934879292228);

\path [draw=color0, thick]
(axis cs:7,0.0246510717631739)
--(axis cs:7,0.0293528754012178);

\path [draw=color0, thick]
(axis cs:8,0.0267386661868074)
--(axis cs:8,0.031152872839984);

\path [draw=color0, thick]
(axis cs:9,0.025507940653134)
--(axis cs:9,0.0297669528283747);

\path [draw=color0, thick]
(axis cs:10,0.0295012510538947)
--(axis cs:10,0.0344206855665901);

\path [draw=color1, thick]
(axis cs:1,0.0212052892216478)
--(axis cs:1,0.0217027667637684);

\path [draw=color1, thick]
(axis cs:2,0.090434573724129)
--(axis cs:2,0.136344403555634);

\path [draw=color1, thick]
(axis cs:3,0.0840424832081785)
--(axis cs:3,0.120707372098075);

\path [draw=color1, thick]
(axis cs:4,0.0720272462761634)
--(axis cs:4,0.0993826912913962);

\path [draw=color1, thick]
(axis cs:5,0.0870334958684659)
--(axis cs:5,0.112565164696907);

\path [draw=color1, thick]
(axis cs:6,0.0816831867032204)
--(axis cs:6,0.101208625168578);

\path [draw=color1, thick]
(axis cs:7,0.087134964030092)
--(axis cs:7,0.105880159278687);

\path [draw=color1, thick]
(axis cs:8,0.0814261851434627)
--(axis cs:8,0.107657684914527);

\path [draw=color1, thick]
(axis cs:9,0.0937718022143838)
--(axis cs:9,0.115846645760766);

\path [draw=color1, thick]
(axis cs:10,0.0882897310863)
--(axis cs:10,0.101530949478781);

\addplot [thick, color0]
table {%
1 0.0265373476481569
2 0.0253214550652415
3 0.0241290587892822
4 0.0237202531359731
5 0.0250015564658394
6 0.0242824017275618
7 0.0270019735821959
8 0.0289457695133957
9 0.0276374467407544
10 0.0319609683102424
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 0.0214540279927081
2 0.113389488639882
3 0.102374927653127
4 0.0857049687837798
5 0.0997993302826862
6 0.091445905935899
7 0.0965075616543894
8 0.0945419350289951
9 0.104809223987575
10 0.0949103402825406
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_False/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-0.0460565703411757, ymax=32.0742919740811,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,1.41395927258711)
--(axis cs:1,2.00640389821255);

\path [draw=color0, thick]
(axis cs:2,1.93111679446201)
--(axis cs:2,2.62655144324866);

\path [draw=color0, thick]
(axis cs:3,1.86617509376774)
--(axis cs:3,2.5258039341765);

\path [draw=color0, thick]
(axis cs:4,1.75545515518229)
--(axis cs:4,2.34788669549402);

\path [draw=color0, thick]
(axis cs:5,1.95025158785705)
--(axis cs:5,2.65144281137983);

\path [draw=color0, thick]
(axis cs:6,1.93650393728834)
--(axis cs:6,3.08426204809211);

\path [draw=color0, thick]
(axis cs:7,2.5733164602724)
--(axis cs:7,3.66912359890809);

\path [draw=color0, thick]
(axis cs:8,3.17268956621981)
--(axis cs:8,4.24545957747897);

\path [draw=color0, thick]
(axis cs:9,2.9219771334596)
--(axis cs:9,3.96778218712587);

\path [draw=color0, thick]
(axis cs:10,4.20593061734809)
--(axis cs:10,5.7185072884761);

\path [draw=color1, thick]
(axis cs:1,4.03540953208418)
--(axis cs:1,6.32081184392404);

\path [draw=color1, thick]
(axis cs:2,17.491616405158)
--(axis cs:2,25.5017167495415);

\path [draw=color1, thick]
(axis cs:3,21.0762195718545)
--(axis cs:3,27.1729694200515);

\path [draw=color1, thick]
(axis cs:4,20.622820682599)
--(axis cs:4,26.0260903958871);

\path [draw=color1, thick]
(axis cs:5,24.0614086636601)
--(axis cs:5,29.0763062287486);

\path [draw=color1, thick]
(axis cs:6,23.997788163601)
--(axis cs:6,27.637915012457);

\path [draw=color1, thick]
(axis cs:7,26.1105483294129)
--(axis cs:7,29.0622432814456);

\path [draw=color1, thick]
(axis cs:8,24.3378585889561)
--(axis cs:8,29.0562138337922);

\path [draw=color1, thick]
(axis cs:9,27.1888908597135)
--(axis cs:9,30.6142761311528);

\path [draw=color1, thick]
(axis cs:10,26.9631166826017)
--(axis cs:10,29.6451620586261);

\addplot [thick, color0]
table {%
1 1.71018158539983
2 2.27883411885533
3 2.19598951397212
4 2.05167092533816
5 2.30084719961844
6 2.51038299269022
7 3.12122002959025
8 3.70907457184939
9 3.44487966029273
10 4.9622189529121
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 5.17811068800411
2 21.4966665773498
3 24.124594495953
4 23.324455539243
5 26.5688574462044
6 25.817851588029
7 27.5863958054292
8 26.6970362113741
9 28.9015834954332
10 28.3041393706139
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_False/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.945, ymax=1.055,
ytick style={color=black},
ytick={0.94,0.96,0.98,1,1.02,1.04,1.06},
yticklabels={0.94,0.96,0.98,1.00,1.02,1.04,1.06}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color0, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color0, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color0, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color0, thick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_False/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.945, ymax=1.055,
ytick style={color=black},
ytick={0.94,0.96,0.98,1,1.02,1.04,1.06},
yticklabels={0.94,0.96,0.98,1.00,1.02,1.04,1.06}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color0, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color0, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color0, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color0, thick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_True/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=27.4999876008916, ymax=522.500260381277,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color0, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color0, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color0, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color0, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color0, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color0, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color0, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color0, thick]
(axis cs:9,450)
--(axis cs:9,450);

\path [draw=color0, thick]
(axis cs:10,500)
--(axis cs:10,500);

\path [draw=color1, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color1, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color1, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color1, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color1, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color1, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color1, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color1, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color1, thick]
(axis cs:9,449.998838163986)
--(axis cs:9,450.000367976365);

\path [draw=color1, thick]
(axis cs:10,499.997767368709)
--(axis cs:10,500.000247982169);

\addplot [thick, color0]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 450
10 500
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 449.999603070176
10 499.999007675439
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_True/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=1.71123364893874, ymax=17.6545222391288,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.79356153998679)
--(axis cs:1,4.18592205237654);

\path [draw=color0, thick]
(axis cs:2,3.17920201473434)
--(axis cs:2,4.00994213204662);

\path [draw=color0, thick]
(axis cs:3,3.0868702947312)
--(axis cs:3,3.99321103010126);

\path [draw=color0, thick]
(axis cs:4,2.92434234841176)
--(axis cs:4,3.60803446506423);

\path [draw=color0, thick]
(axis cs:5,3.01972123850486)
--(axis cs:5,3.69323288845714);

\path [draw=color0, thick]
(axis cs:6,3.06556715360125)
--(axis cs:6,4.15723105964246);

\path [draw=color0, thick]
(axis cs:7,3.48046134610381)
--(axis cs:7,4.72218436970603);

\path [draw=color0, thick]
(axis cs:8,4.15219792738354)
--(axis cs:8,5.14475119970507);

\path [draw=color0, thick]
(axis cs:9,3.92328803948567)
--(axis cs:9,4.97139485659139);

\path [draw=color0, thick]
(axis cs:10,5.09155548780213)
--(axis cs:10,6.29904086383299);

\path [draw=color1, thick]
(axis cs:1,2.43592858485647)
--(axis cs:1,3.33865959719803);

\path [draw=color1, thick]
(axis cs:2,3.34456699993637)
--(axis cs:2,4.51532196216018);

\path [draw=color1, thick]
(axis cs:3,3.64312727254574)
--(axis cs:3,5.00745320520336);

\path [draw=color1, thick]
(axis cs:4,4.15061306114073)
--(axis cs:4,5.5106909988526);

\path [draw=color1, thick]
(axis cs:5,5.1306850979472)
--(axis cs:5,6.75876921670374);

\path [draw=color1, thick]
(axis cs:6,5.76311240885481)
--(axis cs:6,7.79868364774518);

\path [draw=color1, thick]
(axis cs:7,7.73994185126539)
--(axis cs:7,9.36190427540553);

\path [draw=color1, thick]
(axis cs:8,7.91263312624052)
--(axis cs:8,10.4581684707338);

\path [draw=color1, thick]
(axis cs:9,11.9612557432604)
--(axis cs:9,14.64526849916);

\path [draw=color1, thick]
(axis cs:10,13.7315070811988)
--(axis cs:10,16.9298273032111);

\addplot [thick, color0]
table {%
1 3.48974179618167
2 3.59457207339048
3 3.54004066241623
4 3.26618840673799
5 3.356477063481
6 3.61139910662186
7 4.10132285790492
8 4.64847456354431
9 4.44734144803853
10 5.69529817581756
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 2.88729409102725
2 3.92994448104827
3 4.32529023887455
4 4.83065202999667
5 5.94472715732547
6 6.78089802829999
7 8.55092306333546
8 9.18540079848716
9 13.3032621212102
10 15.3306671922049
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_True/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.79356153998679)
--(axis cs:1,4.18592205237654);

\path [draw=color0, thick]
(axis cs:2,3.17920201473434)
--(axis cs:2,4.00994213204662);

\path [draw=color0, thick]
(axis cs:3,3.0868702947312)
--(axis cs:3,3.99321103010126);

\path [draw=color0, thick]
(axis cs:4,2.92434234841176)
--(axis cs:4,3.60803446506423);

\path [draw=color0, thick]
(axis cs:5,3.01972123850486)
--(axis cs:5,3.69323288845714);

\path [draw=color0, thick]
(axis cs:6,3.06556715360125)
--(axis cs:6,4.15723105964246);

\path [draw=color0, thick]
(axis cs:7,3.48046134610381)
--(axis cs:7,4.72218436970603);

\path [draw=color0, thick]
(axis cs:8,4.15219792738354)
--(axis cs:8,5.14475119970507);

\path [draw=color0, thick]
(axis cs:9,3.92328803948567)
--(axis cs:9,4.97139485659139);

\path [draw=color0, thick]
(axis cs:10,5.09155548780213)
--(axis cs:10,6.29904086383299);

\path [draw=color1, thick]
(axis cs:1,2.43592858485647)
--(axis cs:1,3.33865959719803);

\path [draw=color1, thick]
(axis cs:2,3.34456699993637)
--(axis cs:2,4.51532196216018);

\path [draw=color1, thick]
(axis cs:3,3.64312727254574)
--(axis cs:3,5.00745320520336);

\path [draw=color1, thick]
(axis cs:4,4.15061306114073)
--(axis cs:4,5.5106909988526);

\path [draw=color1, thick]
(axis cs:5,5.1306850979472)
--(axis cs:5,6.75876921670374);

\path [draw=color1, thick]
(axis cs:6,5.76311240885481)
--(axis cs:6,7.79868364774518);

\path [draw=color1, thick]
(axis cs:7,7.73994185126539)
--(axis cs:7,9.36190427540553);

\path [draw=color1, thick]
(axis cs:8,7.91263312624052)
--(axis cs:8,10.4581684707338);

\path [draw=color1, thick]
(axis cs:9,11.9612557432604)
--(axis cs:9,14.64526849916);

\path [draw=color1, thick]
(axis cs:10,13.7315070811988)
--(axis cs:10,16.9298273032111);

\addplot [thick, color0]
table {%
1 3.48974179618167
2 3.59457207339048
3 3.54004066241623
4 3.26618840673799
5 3.356477063481
6 3.61139910662186
7 4.10132285790492
8 4.64847456354431
9 4.44734144803853
10 5.69529817581756
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 2.88729409102725
2 3.92994448104827
3 4.32529023887455
4 4.83065202999667
5 5.94472715732547
6 6.78089802829999
7 8.55092306333546
8 9.18540079848716
9 13.3032621212102
10 15.3306671922049
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_True/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=0.0193569189822698, ymax=0.076272832673411,
ytick style={color=black},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
yticklabels={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08}
]
\path [draw=color0, thick]
(axis cs:1,0.0225628332475056)
--(axis cs:1,0.0305118620488081);

\path [draw=color0, thick]
(axis cs:2,0.0230763209894938)
--(axis cs:2,0.0275665891409892);

\path [draw=color0, thick]
(axis cs:3,0.0227809521369983)
--(axis cs:3,0.0254771654415661);

\path [draw=color0, thick]
(axis cs:4,0.0225575822736174)
--(axis cs:4,0.0248829239983288);

\path [draw=color0, thick]
(axis cs:5,0.0235087518548076)
--(axis cs:5,0.0264878623030131);

\path [draw=color0, thick]
(axis cs:6,0.0228698227997317)
--(axis cs:6,0.0256911982446673);

\path [draw=color0, thick]
(axis cs:7,0.0246510717631739)
--(axis cs:7,0.0293528754012178);

\path [draw=color0, thick]
(axis cs:8,0.0267386661868074)
--(axis cs:8,0.031152872839984);

\path [draw=color0, thick]
(axis cs:9,0.025507940653134)
--(axis cs:9,0.0297669528283747);

\path [draw=color0, thick]
(axis cs:10,0.0295012510538947)
--(axis cs:10,0.0344206855665901);

\path [draw=color1, thick]
(axis cs:1,0.0219440059682308)
--(axis cs:1,0.0291558996998075);

\path [draw=color1, thick]
(axis cs:2,0.0249246381934559)
--(axis cs:2,0.0317035488705375);

\path [draw=color1, thick]
(axis cs:3,0.0261438257415795)
--(axis cs:3,0.0328058496094961);

\path [draw=color1, thick]
(axis cs:4,0.0252337266739655)
--(axis cs:4,0.030574572849773);

\path [draw=color1, thick]
(axis cs:5,0.0293426031621657)
--(axis cs:5,0.0344303508865527);

\path [draw=color1, thick]
(axis cs:6,0.0318867393167664)
--(axis cs:6,0.0366759169182075);

\path [draw=color1, thick]
(axis cs:7,0.0353977925647721)
--(axis cs:7,0.0436182113825559);

\path [draw=color1, thick]
(axis cs:8,0.0347923312920948)
--(axis cs:8,0.0443915248364587);

\path [draw=color1, thick]
(axis cs:9,0.0466125125547183)
--(axis cs:9,0.0603374665630717);

\path [draw=color1, thick]
(axis cs:10,0.0514875598400451)
--(axis cs:10,0.0736857456874501);

\addplot [thick, color0]
table {%
1 0.0265373476481568
2 0.0253214550652415
3 0.0241290587892822
4 0.0237202531359731
5 0.0249983070789104
6 0.0242805105221995
7 0.0270019735821959
8 0.0289457695133957
9 0.0276374467407544
10 0.0319609683102424
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 0.0255499528340191
2 0.0283140935319967
3 0.0294748376755378
4 0.0279041497618692
5 0.0318864770243592
6 0.034281328117487
7 0.039508001973664
8 0.0395919280642767
9 0.053474989558895
10 0.0625866527637476
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_True/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=0.723156457279512, ymax=15.2739128967437,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,1.41395927258711)
--(axis cs:1,2.00640389821255);

\path [draw=color0, thick]
(axis cs:2,1.93111679446201)
--(axis cs:2,2.62655144324866);

\path [draw=color0, thick]
(axis cs:3,1.86617509376774)
--(axis cs:3,2.5258039341765);

\path [draw=color0, thick]
(axis cs:4,1.75545515518229)
--(axis cs:4,2.34788669549402);

\path [draw=color0, thick]
(axis cs:5,1.95073348856046)
--(axis cs:5,2.65168689771369);

\path [draw=color0, thick]
(axis cs:6,1.93581126618465)
--(axis cs:6,3.08348778402377);

\path [draw=color0, thick]
(axis cs:7,2.5733164602724)
--(axis cs:7,3.66912359890809);

\path [draw=color0, thick]
(axis cs:8,3.17268956621981)
--(axis cs:8,4.24545957747897);

\path [draw=color0, thick]
(axis cs:9,2.9219771334596)
--(axis cs:9,3.96778218712587);

\path [draw=color0, thick]
(axis cs:10,4.20593061734809)
--(axis cs:10,5.7185072884761);

\path [draw=color1, thick]
(axis cs:1,1.38455447725516)
--(axis cs:1,1.99286532381944);

\path [draw=color1, thick]
(axis cs:2,2.10115488754173)
--(axis cs:2,3.05583480779455);

\path [draw=color1, thick]
(axis cs:3,2.68887878586217)
--(axis cs:3,4.20745585632262);

\path [draw=color1, thick]
(axis cs:4,3.02867805481486)
--(axis cs:4,4.6648097523694);

\path [draw=color1, thick]
(axis cs:5,4.09355508339505)
--(axis cs:5,5.82061964648786);

\path [draw=color1, thick]
(axis cs:6,5.49818708898576)
--(axis cs:6,7.45005522024255);

\path [draw=color1, thick]
(axis cs:7,7.06489316988427)
--(axis cs:7,8.7677312149062);

\path [draw=color1, thick]
(axis cs:8,7.18313076426971)
--(axis cs:8,9.57914051251371);

\path [draw=color1, thick]
(axis cs:9,10.445802325348)
--(axis cs:9,12.3825803385438);

\path [draw=color1, thick]
(axis cs:10,11.6916531403661)
--(axis cs:10,14.6125148767681);

\addplot [thick, color0]
table {%
1 1.71018158539983
2 2.27883411885533
3 2.19598951397212
4 2.05167092533816
5 2.30121019313707
6 2.50964952510421
7 3.12122002959025
8 3.70907457184939
9 3.44487966029273
10 4.9622189529121
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1.6887099005373
2 2.57849484766814
3 3.44816732109239
4 3.84674390359213
5 4.95708736494145
6 6.47412115461416
7 7.91631219239524
8 8.38113563839171
9 11.4141913319459
10 13.1520840085671
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_True/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.99999999929425, ymax=1.00000000021497,
ytick style={color=black},
ytick={0.9999999992,0.9999999994,0.9999999996,0.9999999998,1,1.0000000002,1.0000000004},
yticklabels={−8,−6,−4,−2,0,2,4}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color0, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color0, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color0, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color0, thick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,0.999999999453402)
--(axis cs:9,1.00000000017312);

\path [draw=color1, thick]
(axis cs:10,0.999999999336101)
--(axis cs:10,1.00000000010613);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.99999999981326
10 0.999999999721115
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_False_cbap_True/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.999995270588025, ymax=1.00000108187465,
ytick style={color=black},
ytick={0.999995,0.999996,0.999997,0.999998,0.999999,1,1.000001,1.000002},
yticklabels={−0.000005,−0.000004,−0.000003,−0.000002,−0.000001,0.000000,0.000001,0.000002}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color0, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color0, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color0, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color0, thick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,0.999997418142191)
--(axis cs:9,1.00000081772526);

\path [draw=color1, thick]
(axis cs:10,0.999995534737417)
--(axis cs:10,1.00000049596434);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 0.999999117933723
10 0.999998015350877
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_True_cbap_True/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=27.5, ymax=522.5,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color0, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color0, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color0, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color0, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color0, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color0, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color0, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color0, thick]
(axis cs:9,450)
--(axis cs:9,450);

\path [draw=color0, thick]
(axis cs:10,500)
--(axis cs:10,500);

\path [draw=color1, thick]
(axis cs:1,50)
--(axis cs:1,50);

\path [draw=color1, thick]
(axis cs:2,100)
--(axis cs:2,100);

\path [draw=color1, thick]
(axis cs:3,150)
--(axis cs:3,150);

\path [draw=color1, thick]
(axis cs:4,200)
--(axis cs:4,200);

\path [draw=color1, thick]
(axis cs:5,250)
--(axis cs:5,250);

\path [draw=color1, thick]
(axis cs:6,300)
--(axis cs:6,300);

\path [draw=color1, thick]
(axis cs:7,350)
--(axis cs:7,350);

\path [draw=color1, thick]
(axis cs:8,400)
--(axis cs:8,400);

\path [draw=color1, thick]
(axis cs:9,450)
--(axis cs:9,450);

\path [draw=color1, thick]
(axis cs:10,500)
--(axis cs:10,500);

\addplot [thick, color0]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 450
10 500
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 50
2 100
3 150
4 200
5 250
6 300
7 350
8 400
9 450
10 500
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_True_cbap_True/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=2.14110713636265, ymax=6.49703770799825,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.79356153998679)
--(axis cs:1,4.18592205237654);

\path [draw=color0, thick]
(axis cs:2,3.17920201473434)
--(axis cs:2,4.00994213204662);

\path [draw=color0, thick]
(axis cs:3,3.0868702947312)
--(axis cs:3,3.99321103010126);

\path [draw=color0, thick]
(axis cs:4,2.92434234841176)
--(axis cs:4,3.60803446506423);

\path [draw=color0, thick]
(axis cs:5,3.01972123850486)
--(axis cs:5,3.69323288845714);

\path [draw=color0, thick]
(axis cs:6,3.06556715360125)
--(axis cs:6,4.15723105964246);

\path [draw=color0, thick]
(axis cs:7,3.48046134610381)
--(axis cs:7,4.72218436970603);

\path [draw=color0, thick]
(axis cs:8,4.15219792738354)
--(axis cs:8,5.14475119970507);

\path [draw=color0, thick]
(axis cs:9,3.92328803948567)
--(axis cs:9,4.9713948565914);

\path [draw=color0, thick]
(axis cs:10,5.09155548780213)
--(axis cs:10,6.29904086383299);

\path [draw=color1, thick]
(axis cs:1,2.3391039805279)
--(axis cs:1,2.33915154008297);

\path [draw=color1, thick]
(axis cs:2,2.33962728006406)
--(axis cs:2,2.33987210110211);

\path [draw=color1, thick]
(axis cs:3,2.33994841489419)
--(axis cs:3,2.34040327495611);

\path [draw=color1, thick]
(axis cs:4,2.34028717536326)
--(axis cs:4,2.34081792864341);

\path [draw=color1, thick]
(axis cs:5,2.34028739549851)
--(axis cs:5,2.34077859092429);

\path [draw=color1, thick]
(axis cs:6,2.34044556247848)
--(axis cs:6,2.34110895906152);

\path [draw=color1, thick]
(axis cs:7,2.34044313444165)
--(axis cs:7,2.3410838257789);

\path [draw=color1, thick]
(axis cs:8,2.34062041123517)
--(axis cs:8,2.34125550397933);

\path [draw=color1, thick]
(axis cs:9,2.3405182875695)
--(axis cs:9,2.34122997355741);

\path [draw=color1, thick]
(axis cs:10,2.34068497837621)
--(axis cs:10,2.34101947358324);

\addplot [thick, color0]
table {%
1 3.48974179618167
2 3.59457207339048
3 3.54004066241623
4 3.26618840673799
5 3.356477063481
6 3.61139910662186
7 4.10132285790492
8 4.64847456354431
9 4.44734144803853
10 5.69529817581756
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 2.33912776030544
2 2.33974969058308
3 2.34017584492515
4 2.34055255200333
5 2.3405329932114
6 2.34077726077
7 2.34076348011028
8 2.34093795760725
9 2.34087413056346
10 2.34085222597973
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_True_cbap_True/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,2.79356153998679)
--(axis cs:1,4.18592205237654);

\path [draw=color0, thick]
(axis cs:2,3.17920201473434)
--(axis cs:2,4.00994213204662);

\path [draw=color0, thick]
(axis cs:3,3.0868702947312)
--(axis cs:3,3.99321103010126);

\path [draw=color0, thick]
(axis cs:4,2.92434234841176)
--(axis cs:4,3.60803446506423);

\path [draw=color0, thick]
(axis cs:5,3.01972123850486)
--(axis cs:5,3.69323288845714);

\path [draw=color0, thick]
(axis cs:6,3.06556715360125)
--(axis cs:6,4.15723105964246);

\path [draw=color0, thick]
(axis cs:7,3.48046134610381)
--(axis cs:7,4.72218436970603);

\path [draw=color0, thick]
(axis cs:8,4.15219792738354)
--(axis cs:8,5.14475119970507);

\path [draw=color0, thick]
(axis cs:9,3.92328803948567)
--(axis cs:9,4.9713948565914);

\path [draw=color0, thick]
(axis cs:10,5.09155548780213)
--(axis cs:10,6.29904086383299);

\path [draw=color1, thick]
(axis cs:1,2.3391039805279)
--(axis cs:1,2.33915154008297);

\path [draw=color1, thick]
(axis cs:2,2.33962728006406)
--(axis cs:2,2.33987210110211);

\path [draw=color1, thick]
(axis cs:3,2.33994841489419)
--(axis cs:3,2.34040327495611);

\path [draw=color1, thick]
(axis cs:4,2.34028717536326)
--(axis cs:4,2.34081792864341);

\path [draw=color1, thick]
(axis cs:5,2.34028739549851)
--(axis cs:5,2.34077859092429);

\path [draw=color1, thick]
(axis cs:6,2.34044556247848)
--(axis cs:6,2.34110895906152);

\path [draw=color1, thick]
(axis cs:7,2.34044313444165)
--(axis cs:7,2.3410838257789);

\path [draw=color1, thick]
(axis cs:8,2.34062041123517)
--(axis cs:8,2.34125550397933);

\path [draw=color1, thick]
(axis cs:9,2.3405182875695)
--(axis cs:9,2.34122997355741);

\path [draw=color1, thick]
(axis cs:10,2.34068497837621)
--(axis cs:10,2.34101947358324);

\addplot [thick, color0]
table {%
1 3.48974179618167
2 3.59457207339048
3 3.54004066241623
4 3.26618840673799
5 3.356477063481
6 3.61139910662186
7 4.10132285790492
8 4.64847456354431
9 4.44734144803853
10 5.69529817581756
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 2.33912776030544
2 2.33974969058308
3 2.34017584492515
4 2.34055255200333
5 2.3405329932114
6 2.34077726077
7 2.34076348011028
8 2.34093795760725
9 2.34087413056346
10 2.34085222597973
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_True_cbap_True/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=0.0199222912561277, ymax=0.0351110852956598,
ytick style={color=black},
ytick={0.018,0.02,0.022,0.024,0.026,0.028,0.03,0.032,0.034,0.036},
yticklabels={0.018,0.020,0.022,0.024,0.026,0.028,0.030,0.032,0.034,0.036}
]
\path [draw=color0, thick]
(axis cs:1,0.0225628332475056)
--(axis cs:1,0.0305118620488081);

\path [draw=color0, thick]
(axis cs:2,0.0230763209894938)
--(axis cs:2,0.0275665891409892);

\path [draw=color0, thick]
(axis cs:3,0.0227809521369983)
--(axis cs:3,0.0254771654415661);

\path [draw=color0, thick]
(axis cs:4,0.0225575822736174)
--(axis cs:4,0.0248829239983287);

\path [draw=color0, thick]
(axis cs:5,0.0235087518548076)
--(axis cs:5,0.0264878623030131);

\path [draw=color0, thick]
(axis cs:6,0.0228698227997317)
--(axis cs:6,0.0256911982446673);

\path [draw=color0, thick]
(axis cs:7,0.0246510717631739)
--(axis cs:7,0.0293528754012178);

\path [draw=color0, thick]
(axis cs:8,0.0267386661868073)
--(axis cs:8,0.031152872839984);

\path [draw=color0, thick]
(axis cs:9,0.025507940653134)
--(axis cs:9,0.0297669528283747);

\path [draw=color0, thick]
(axis cs:10,0.0295012510538947)
--(axis cs:10,0.0344206855665901);

\path [draw=color1, thick]
(axis cs:1,0.0206126909851973)
--(axis cs:1,0.0206133704229149);

\path [draw=color1, thick]
(axis cs:2,0.0206651199695081)
--(axis cs:2,0.0206678282674016);

\path [draw=color1, thick]
(axis cs:3,0.0206831608019154)
--(axis cs:3,0.020689476846803);

\path [draw=color1, thick]
(axis cs:4,0.0206940756378929)
--(axis cs:4,0.0206995282640107);

\path [draw=color1, thick]
(axis cs:5,0.0206976798024068)
--(axis cs:5,0.0207030150611998);

\path [draw=color1, thick]
(axis cs:6,0.0207020432519086)
--(axis cs:6,0.0207064454961389);

\path [draw=color1, thick]
(axis cs:7,0.0207040017160481)
--(axis cs:7,0.020708962614113);

\path [draw=color1, thick]
(axis cs:8,0.0207076714509006)
--(axis cs:8,0.0207128575049556);

\path [draw=color1, thick]
(axis cs:9,0.0207078172256494)
--(axis cs:9,0.020713335085842);

\path [draw=color1, thick]
(axis cs:10,0.0207089819205766)
--(axis cs:10,0.0207127606143654);

\addplot [thick, color0]
table {%
1 0.0265373476481568
2 0.0253214550652415
3 0.0241290587892822
4 0.0237202531359731
5 0.0249983070789103
6 0.0242805105221995
7 0.0270019735821959
8 0.0289457695133957
9 0.0276374467407544
10 0.0319609683102424
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 0.0206130307040561
2 0.0206664741184548
3 0.0206863188243592
4 0.0206968019509518
5 0.0207003474318033
6 0.0207042443740237
7 0.0207064821650805
8 0.0207102644779281
9 0.0207105761557457
10 0.020710871267471
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_True_cbap_True/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=1.11810325952425, ymax=5.93757414699762,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1,1.41395927258711)
--(axis cs:1,2.00640389821255);

\path [draw=color0, thick]
(axis cs:2,1.931116794462)
--(axis cs:2,2.62655144324866);

\path [draw=color0, thick]
(axis cs:3,1.86617509376774)
--(axis cs:3,2.5258039341765);

\path [draw=color0, thick]
(axis cs:4,1.75545515518229)
--(axis cs:4,2.34788669549402);

\path [draw=color0, thick]
(axis cs:5,1.95073348856046)
--(axis cs:5,2.65168689771369);

\path [draw=color0, thick]
(axis cs:6,1.93581126618465)
--(axis cs:6,3.08348778402377);

\path [draw=color0, thick]
(axis cs:7,2.5733164602724)
--(axis cs:7,3.66912359890809);

\path [draw=color0, thick]
(axis cs:8,3.17268956621981)
--(axis cs:8,4.24545957747897);

\path [draw=color0, thick]
(axis cs:9,2.9219771334596)
--(axis cs:9,3.96778218712587);

\path [draw=color0, thick]
(axis cs:10,4.20593061734809)
--(axis cs:10,5.7185072884761);

\path [draw=color1, thick]
(axis cs:1,1.33811259886532)
--(axis cs:1,1.33817250261571);

\path [draw=color1, thick]
(axis cs:2,1.33743582226997)
--(axis cs:2,1.33765811020517);

\path [draw=color1, thick]
(axis cs:3,1.33723166662574)
--(axis cs:3,1.33747758872601);

\path [draw=color1, thick]
(axis cs:4,1.33717011804577)
--(axis cs:4,1.33741715541604);

\path [draw=color1, thick]
(axis cs:5,1.33726991192308)
--(axis cs:5,1.33745584905457);

\path [draw=color1, thick]
(axis cs:6,1.33725623692982)
--(axis cs:6,1.33759657248891);

\path [draw=color1, thick]
(axis cs:7,1.33735799934486)
--(axis cs:7,1.33762953265721);

\path [draw=color1, thick]
(axis cs:8,1.33724384800574)
--(axis cs:8,1.33771936325885);

\path [draw=color1, thick]
(axis cs:9,1.33742220730103)
--(axis cs:9,1.33780401439691);

\path [draw=color1, thick]
(axis cs:10,1.33722744008894)
--(axis cs:10,1.33746491832574);

\addplot [thick, color0]
table {%
1 1.71018158539983
2 2.27883411885533
3 2.19598951397212
4 2.05167092533816
5 2.30121019313707
6 2.50964952510421
7 3.12122002959025
8 3.70907457184939
9 3.44487966029273
10 4.9622189529121
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1.33814255074052
2 1.33754696623757
3 1.33735462767587
4 1.33729363673091
5 1.33736288048883
6 1.33742640470937
7 1.33749376600104
8 1.3374816056323
9 1.33761311084897
10 1.33734617920734
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_True_cbap_True/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.945, ymax=1.055,
ytick style={color=black},
ytick={0.94,0.96,0.98,1,1.02,1.04,1.06},
yticklabels={0.94,0.96,0.98,1.00,1.02,1.04,1.06}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color0, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color0, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color0, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color0, thick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/50Mbps/smartStart_True_cbap_True/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.945, ymax=1.055,
ytick style={color=black},
ytick={0.94,0.96,0.98,1,1.02,1.04,1.06},
yticklabels={0.94,0.96,0.98,1.00,1.02,1.04,1.06}
]
\path [draw=color0, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color0, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color0, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color0, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color0, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color0, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color0, thick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:3,1)
--(axis cs:3,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:5,1)
--(axis cs:5,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:7,1)
--(axis cs:7,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:9,1)
--(axis cs:9,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\eta$},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Delay [ms]},
ymajorgrids,
ymin=-5, ymax=60,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.205787208870789)
--(axis cs:0.01,0.391520807707499);

\path [draw=color0, thick]
(axis cs:0.1,1.57786407235494)
--(axis cs:0.1,2.03471656632943);

\path [draw=color0, thick]
(axis cs:0.2,3.30848058282302)
--(axis cs:0.2,4.07059940399268);

\path [draw=color0, thick]
(axis cs:0.3,5.46448140308823)
--(axis cs:0.3,6.76553100936564);

\path [draw=color0, thick]
(axis cs:0.4,7.84255459582289)
--(axis cs:0.4,9.77614569108658);

\path [draw=color0, thick]
(axis cs:0.5,10.6259983425496)
--(axis cs:0.5,13.2889811363036);

\path [draw=color0, thick]
(axis cs:0.6,13.8887945990804)
--(axis cs:0.6,17.3798657641615);

\path [draw=color0, thick]
(axis cs:0.7,17.871181202477)
--(axis cs:0.7,22.1126047733454);

\path [draw=color0, thick]
(axis cs:0.8,22.7458761066876)
--(axis cs:0.8,27.638299391215);

\path [draw=color0, thick]
(axis cs:0.9,194.737660512901)
--(axis cs:0.9,230.207469040384);

% \path [draw=color0, thick]
% (axis cs:1,311.540010982156)
% --(axis cs:1,334.207345833448);

\path [draw=color1, thick]
(axis cs:0.01,0.191357277619612)
--(axis cs:0.01,0.20045396372514);

\path [draw=color1, thick]
(axis cs:0.1,1.30947735482451)
--(axis cs:0.1,1.31043147142108);

\path [draw=color1, thick]
(axis cs:0.2,2.59152829978824)
--(axis cs:0.2,2.59200740199628);

\path [draw=color1, thick]
(axis cs:0.3,3.87527899908199)
--(axis cs:0.3,3.87559946306518);

\path [draw=color1, thick]
(axis cs:0.4,5.15947288344969)
--(axis cs:0.4,5.15971397381558);

\path [draw=color1, thick]
(axis cs:0.5,6.44356317314064)
--(axis cs:0.5,6.44375881844441);

\path [draw=color1, thick]
(axis cs:0.6,7.7228102813797)
--(axis cs:0.6,7.72297207308311);

\path [draw=color1, thick]
(axis cs:0.7,9.00712985052406)
--(axis cs:0.7,9.00727265649652);

\path [draw=color1, thick]
(axis cs:0.8,10.2915583092621)
--(axis cs:0.8,10.2916803408592);

\path [draw=color1, thick]
(axis cs:0.9,11.5759889874662)
--(axis cs:0.9,11.5760995112733);

% \path [draw=color1, thick]
% (axis cs:1,12.8603471970795)
% --(axis cs:1,12.8604209408857);

\path [draw=color1, thick]
(axis cs:0.01,0.352563936957852)
--(axis cs:0.01,0.741897064739545);

\path [draw=color1, thick]
(axis cs:0.1,1.99184063295332)
--(axis cs:0.1,2.77999670831234);

\path [draw=color1, thick]
(axis cs:0.2,4.90270457051287)
--(axis cs:0.2,6.41771308511481);

\path [draw=color1, thick]
(axis cs:0.3,9.27560101862216)
--(axis cs:0.3,11.6018195633076);

\path [draw=color1, thick]
(axis cs:0.4,14.1530327684927)
--(axis cs:0.4,17.1257871906197);

\path [draw=color1, thick]
(axis cs:0.5,19.9517719380955)
--(axis cs:0.5,24.2982543688014);

\path [draw=color1, thick]
(axis cs:0.6,26.7764769175532)
--(axis cs:0.6,33.3739441258951);

\path [draw=color1, thick]
(axis cs:0.7,35.0405711975811)
--(axis cs:0.7,41.5648636439923);

\path [draw=color1, thick]
(axis cs:0.8,42.2611585121621)
--(axis cs:0.8,49.7074440418743);

\path [draw=color1, thick]
(axis cs:0.9,47.3631388822112)
--(axis cs:0.9,55.918137277617);

% \path [draw=color1, thick]
% (axis cs:1,38.5780718612533)
% --(axis cs:1,45.9981693314252);

\path [draw=color1, thick]
(axis cs:0.01,44.6837163153675)
--(axis cs:0.01,55.8699725052268);

\path [draw=color1, thick]
(axis cs:0.1,47.0905517946929)
--(axis cs:0.1,58.4924789127217);

\path [draw=color1, thick]
(axis cs:0.2,47.4337027205709)
--(axis cs:0.2,59.3977917048263);

\path [draw=color1, thick]
(axis cs:0.3,47.0771592279094)
--(axis cs:0.3,56.9701292438626);

\path [draw=color1, thick]
(axis cs:0.4,46.4598262281854)
--(axis cs:0.4,56.4552274076662);

\path [draw=color1, thick]
(axis cs:0.5,46.8084715297775)
--(axis cs:0.5,55.7737529843184);

\path [draw=color1, thick]
(axis cs:0.6,46.9632846384876)
--(axis cs:0.6,55.0244344598635);

\path [draw=color1, thick]
(axis cs:0.7,47.6130782594789)
--(axis cs:0.7,54.9317950286115);

\path [draw=color1, thick]
(axis cs:0.8,48.6207389657365)
--(axis cs:0.8,56.3884516566091);

\path [draw=color1, thick]
(axis cs:0.9,49.5482558313366)
--(axis cs:0.9,57.702399521211);

% \path [draw=color1, thick]
% (axis cs:1,47.7358957322104)
% --(axis cs:1,56.12773751638);

\addplot [thick, color0]
table {%
0.01 0.298654008289144
0.1 1.80629031934219
0.2 3.68953999340785
0.3 6.11500620622693
0.4 8.80935014345474
0.5 11.9574897394266
0.6 15.6343301816209
0.7 19.9918929879112
0.8 25.1920877489513
0.9 212.472564776643
% 1 322.873678407802
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.195905620672376
0.1 1.3099544131228
0.2 2.59176785089226
0.3 3.87543923107359
0.4 5.15959342863264
0.5 6.44366099579253
0.6 7.72289117723141
0.7 9.00720125351029
0.8 10.2916193250607
0.9 11.5760442493698
% 1 12.8603840689826
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, dashed]
table {%
0.01 0.547230500848699
0.1 2.38591867063283
0.2 5.66020882781384
0.3 10.4387102909649
0.4 15.6394099795562
0.5 22.1250131534484
0.6 30.0752105217242
0.7 38.3027174207867
0.8 45.9843012770182
0.9 51.6406380799141
% 1 42.2881205963393
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, densely dotted]
table {%
0.01 50.2768444102971
0.1 52.7915153537073
0.2 53.4157472126986
0.3 52.023644235886
0.4 51.4575268179258
0.5 51.291112257048
0.6 50.9938595491755
0.7 51.2724366440452
0.8 52.5045953111728
0.9 53.6253276762738
% 1 51.9318166242952
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\eta$},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Jitter [$\mu$s]},
scaled y ticks={real:0.001}, % scale from ms to us
ytick scale label code/.code={}, % remove scale label
ymajorgrids,
ymin=0, ymax=0.2,
% ytick style={color=black},
% ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
% yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=color0, thick]
(axis cs:0.01,0.0236193344048238)
--(axis cs:0.01,0.0360535214904381);

\path [draw=color0, thick]
(axis cs:0.1,0.0222704266302452)
--(axis cs:0.1,0.025756098284532);

\path [draw=color0, thick]
(axis cs:0.2,0.0224020662421334)
--(axis cs:0.2,0.0246467795551179);

\path [draw=color0, thick]
(axis cs:0.3,0.0262762431463635)
--(axis cs:0.3,0.0313768512061718);

\path [draw=color0, thick]
(axis cs:0.4,0.028111302633804)
--(axis cs:0.4,0.0345430002557978);

\path [draw=color0, thick]
(axis cs:0.5,0.0334100114168929)
--(axis cs:0.5,0.0416365215660018);

\path [draw=color0, thick]
(axis cs:0.6,0.0364773366479389)
--(axis cs:0.6,0.0468014868930361);

\path [draw=color0, thick]
(axis cs:0.7,0.0420576768046504)
--(axis cs:0.7,0.053456183721289);

\path [draw=color0, thick]
(axis cs:0.8,0.0550990101190962)
--(axis cs:0.8,0.0690847295210283);

\path [draw=color0, thick]
(axis cs:0.9,0.566974452037829)
--(axis cs:0.9,0.661109637576635);

% \path [draw=color0, thick]
% (axis cs:1,0.456242109789625)
% --(axis cs:1,0.516266383205794);

\path [draw=color1, thick]
(axis cs:0.01,0.0165024303996992)
--(axis cs:0.01,0.0165937498116092);

\path [draw=color1, thick]
(axis cs:0.1,0.02048854157883)
--(axis cs:0.1,0.0204983594034481);

\path [draw=color1, thick]
(axis cs:0.2,0.0206947615898979)
--(axis cs:0.2,0.0206996816241085);

\path [draw=color1, thick]
(axis cs:0.3,0.0207862714286269)
--(axis cs:0.3,0.0207895557388694);

\path [draw=color1, thick]
(axis cs:0.4,0.0208150766598405)
--(axis cs:0.4,0.0208175425201886);

\path [draw=color1, thick]
(axis cs:0.5,0.0208467073342418)
--(axis cs:0.5,0.0208486914555765);

\path [draw=color1, thick]
(axis cs:0.6,0.0208690160592588)
--(axis cs:0.6,0.02087066424256);

\path [draw=color1, thick]
(axis cs:0.7,0.0208735980690464)
--(axis cs:0.7,0.0208750365566126);

\path [draw=color1, thick]
(axis cs:0.8,0.0208856567593145)
--(axis cs:0.8,0.0208868949439803);

\path [draw=color1, thick]
(axis cs:0.9,0.0208874168696196)
--(axis cs:0.9,0.0208885197497944);

% \path [draw=color1, thick]
% (axis cs:1,0.0208871470918458)
% --(axis cs:1,0.0208882270316475);

\path [draw=color1, thick]
(axis cs:0.01,0.0312798327194502)
--(axis cs:0.01,0.0631829581579075);

\path [draw=color1, thick]
(axis cs:0.1,0.024569297922065)
--(axis cs:0.1,0.0305208354158978);

\path [draw=color1, thick]
(axis cs:0.2,0.0254670871502251)
--(axis cs:0.2,0.0317409588569727);

\path [draw=color1, thick]
(axis cs:0.3,0.0313133217274855)
--(axis cs:0.3,0.040273948726884);

\path [draw=color1, thick]
(axis cs:0.4,0.0365928195446286)
--(axis cs:0.4,0.0477995611268582);

\path [draw=color1, thick]
(axis cs:0.5,0.0385443121350768)
--(axis cs:0.5,0.0574164396322473);

\path [draw=color1, thick]
(axis cs:0.6,0.0477676677567447)
--(axis cs:0.6,0.0649911814889274);

\path [draw=color1, thick]
(axis cs:0.7,0.0498878819864318)
--(axis cs:0.7,0.0622071683270459);

\path [draw=color1, thick]
(axis cs:0.8,0.0398472099650279)
--(axis cs:0.8,0.049196145255374);

\path [draw=color1, thick]
(axis cs:0.9,0.0345613713499637)
--(axis cs:0.9,0.0417962164229479);

% \path [draw=color1, thick]
% (axis cs:1,0.0385178260435099)
% --(axis cs:1,0.0515795162398558);

\path [draw=color1, thick]
(axis cs:0.01,0.989675373650617)
--(axis cs:0.01,1.2679453339571);

\path [draw=color1, thick]
(axis cs:0.1,0.117107577829871)
--(axis cs:0.1,0.156241548644884);

\path [draw=color1, thick]
(axis cs:0.2,0.0673077467993963)
--(axis cs:0.2,0.0955211536816443);

\path [draw=color1, thick]
(axis cs:0.3,0.0528346637926106)
--(axis cs:0.3,0.073982243775355);

\path [draw=color1, thick]
(axis cs:0.4,0.0452974578369055)
--(axis cs:0.4,0.0605825434664292);

\path [draw=color1, thick]
(axis cs:0.5,0.0414953343112935)
--(axis cs:0.5,0.0547760081788036);

\path [draw=color1, thick]
(axis cs:0.6,0.0369593548761599)
--(axis cs:0.6,0.0495369472015508);

\path [draw=color1, thick]
(axis cs:0.7,0.0334574160935851)
--(axis cs:0.7,0.0422461278159741);

\path [draw=color1, thick]
(axis cs:0.8,0.0327636264057788)
--(axis cs:0.8,0.0405796124665259);

\path [draw=color1, thick]
(axis cs:0.9,0.0328592123686329)
--(axis cs:0.9,0.0405381339960664);

% \path [draw=color1, thick]
% (axis cs:1,0.0292021198209775)
% --(axis cs:1,0.0360591234966667);

\addplot [thick, color0]
table {%
0.01 0.0298364279476309
0.1 0.0240132624573886
0.2 0.0235244228986256
0.3 0.0288265471762676
0.4 0.0313271514448009
0.5 0.0375232664914474
0.6 0.0416394117704875
0.7 0.0477569302629697
0.8 0.0620918698200622
0.9 0.614042044807232
% 1 0.486254246497709
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.0165480901056542
0.1 0.0204934504911391
0.2 0.0206972216070032
0.3 0.0207879135837482
0.4 0.0208163095900146
0.5 0.0208476993949092
0.6 0.0208698401509094
0.7 0.0208743173128295
0.8 0.0208862758516474
0.9 0.020887968309707
% 1 0.0208876870617467
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, dashed]
table {%
0.01 0.0472313954386789
0.1 0.0275450666689814
0.2 0.0286040230035989
0.3 0.0357936352271847
0.4 0.0421961903357434
0.5 0.047980375883662
0.6 0.056379424622836
0.7 0.0560475251567388
0.8 0.044521677610201
0.9 0.0381787938864558
% 1 0.0450486711416828
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, densely dotted]
table {%
0.01 1.12881035380386
0.1 0.136674563237377
0.2 0.0814144502405203
0.3 0.0634084537839828
0.4 0.0529400006516673
0.5 0.0481356712450485
0.6 0.0432481510388553
0.7 0.0378517719547796
0.8 0.0366716194361524
0.9 0.0366986731823497
% 1 0.0326306216588221
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\eta$},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Norm. Aggr. Throughput},
ymajorgrids,
ymin=0.89, ymax=1.01250024380453,
% ytick style={color=black},
% ytick={0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
% yticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color0, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color0, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color0, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color0, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color0, thick]
(axis cs:0.5,0.999996815972188)
--(axis cs:0.5,1.00000015162351);

\path [draw=color0, thick]
(axis cs:0.6,0.999996041963914)
--(axis cs:0.6,1.00000022959952);

\path [draw=color0, thick]
(axis cs:0.7,0.999998976697365)
--(axis cs:0.7,0.999999963102856);

\path [draw=color0, thick]
(axis cs:0.8,0.999998005299242)
--(axis cs:0.8,1.00000005781481);

\path [draw=color0, thick]
(axis cs:0.9,0.925817243964983)
--(axis cs:0.9,0.936186502624277);

% \path [draw=color0, thick]
% (axis cs:1,0.827295824248603)
% --(axis cs:1,0.830935879047493);

\path [draw=color1, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color1, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.5,0.999999645237345)
--(axis cs:0.5,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.6,0.999999927332332)
--(axis cs:0.6,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.7,0.999999725835913)
--(axis cs:0.7,0.999999725835913);

\path [draw=color1, thick]
(axis cs:0.8,0.999999927332332)
--(axis cs:0.8,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.9,0.999999770612895)
--(axis cs:0.9,0.999999770612895);

% \path [draw=color1, thick]
% (axis cs:1,0.749999945499248)
% --(axis cs:1,0.749999945499248);

\path [draw=color1, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color1, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.5,0.999996292981139)
--(axis cs:0.5,1.00000013101257);

\path [draw=color1, thick]
(axis cs:0.6,0.999998179342388)
--(axis cs:0.6,1.0000004809552);

\path [draw=color1, thick]
(axis cs:0.7,0.999998528601553)
--(axis cs:0.7,0.999999899327064);

\path [draw=color1, thick]
(axis cs:0.8,0.999998879752267)
--(axis cs:0.8,1.00000007913709);

\path [draw=color1, thick]
(axis cs:0.9,0.975607081374598)
--(axis cs:0.9,1.00772460264057);

% \path [draw=color1, thick]
% (axis cs:1,0.749998896705282)
% --(axis cs:1,0.750000277672969);

\path [draw=color1, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color1, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.5,0.999999645237345)
--(axis cs:0.5,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.6,0.999999927332332)
--(axis cs:0.6,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.7,0.999999725835913)
--(axis cs:0.7,0.999999725835913);

\path [draw=color1, thick]
(axis cs:0.8,0.999999927332332)
--(axis cs:0.8,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.9,0.999999770612895)
--(axis cs:0.9,0.999999770612895);

% \path [draw=color1, thick]
% (axis cs:1,0.749999945499248)
% --(axis cs:1,0.749999945499248);

\addplot [thick, color0]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999998483797847
0.6 0.999998135781717
0.7 0.999999469900111
0.8 0.999999031557024
0.9 0.93100187329463
% 1 0.829115851648048
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999999645237345
0.6 0.999999927332332
0.7 0.999999725835913
0.8 0.999999927332332
0.9 0.999999770612895
% 1 0.749999945499248
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, dashed]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999998211996854
0.6 0.999999330148794
0.7 0.999999213964309
0.8 0.999999479444678
0.9 0.991665842007582
% 1 0.749999587189125
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1, densely dotted]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999999645237345
0.6 0.999999927332332
0.7 0.999999725835913
0.8 0.999999927332332
0.9 0.999999770612895
% 1 0.749999945499248
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOff/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=-38.218515625, ymax=1046.300703125,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,11.0778125)
--(axis cs:0.01,11.0778125);

\path [draw=color0, thick]
(axis cs:0.1,110.778125)
--(axis cs:0.1,110.778125);

\path [draw=color0, thick]
(axis cs:0.2,221.5565625)
--(axis cs:0.2,221.5565625);

\path [draw=color0, thick]
(axis cs:0.3,332.3346875)
--(axis cs:0.3,332.3346875);

\path [draw=color0, thick]
(axis cs:0.4,443.113125)
--(axis cs:0.4,443.113125);

\path [draw=color0, thick]
(axis cs:0.5,553.88968289423)
--(axis cs:0.5,553.891530482964);

\path [draw=color0, thick]
(axis cs:0.6,664.667105013201)
--(axis cs:0.6,664.669888407852);

\path [draw=color0, thick]
(axis cs:0.7,775.447231581993)
--(axis cs:0.7,775.447996488182);

\path [draw=color0, thick]
(axis cs:0.8,886.224546643699)
--(axis cs:0.8,886.226365637003);

\path [draw=color0, thick]
(axis cs:0.9,923.044054417934)
--(axis cs:0.9,933.382253038206);

\path [draw=color0, thick]
(axis cs:1,916.461682423511)
--(axis cs:1,920.492775142278);

\path [draw=color1, thick]
(axis cs:0.01,11.0778125)
--(axis cs:0.01,11.0778125);

\path [draw=color1, thick]
(axis cs:0.1,110.778125)
--(axis cs:0.1,110.778125);

\path [draw=color1, thick]
(axis cs:0.2,221.5565625)
--(axis cs:0.2,221.5565625);

\path [draw=color1, thick]
(axis cs:0.3,332.3346875)
--(axis cs:0.3,332.3346875);

\path [draw=color1, thick]
(axis cs:0.4,443.113125)
--(axis cs:0.4,443.113125);

\path [draw=color1, thick]
(axis cs:0.5,553.89125)
--(axis cs:0.5,553.89125);

\path [draw=color1, thick]
(axis cs:0.6,664.6696875)
--(axis cs:0.6,664.6696875);

\path [draw=color1, thick]
(axis cs:0.7,775.4478125)
--(axis cs:0.7,775.4478125);

\path [draw=color1, thick]
(axis cs:0.8,886.22625)
--(axis cs:0.8,886.22625);

\path [draw=color1, thick]
(axis cs:0.9,997.004375)
--(axis cs:0.9,997.004375);

\path [draw=color1, thick]
(axis cs:1,830.837109375)
--(axis cs:1,830.837109375);

\addplot [thick, color0]
table {%
0.01 11.0778125
0.1 110.778125
0.2 221.5565625
0.3 332.3346875
0.4 443.113125
0.5 553.890606688597
0.6 664.668496710526
0.7 775.447614035087
0.8 886.225456140351
0.9 928.21315372807
1 918.477228782895
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 11.0778125
0.1 110.778125
0.2 221.5565625
0.3 332.3346875
0.4 443.113125
0.5 553.89125
0.6 664.6696875
0.7 775.4478125
0.8 886.22625
0.9 997.004375
1 830.837109375
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOff/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-16.4845218846311, ymax=350.702278172411,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.205787208870789)
--(axis cs:0.01,0.391520807707499);

\path [draw=color0, thick]
(axis cs:0.1,1.57786407235494)
--(axis cs:0.1,2.03471656632943);

\path [draw=color0, thick]
(axis cs:0.2,3.30848058282302)
--(axis cs:0.2,4.07059940399268);

\path [draw=color0, thick]
(axis cs:0.3,5.46448140308823)
--(axis cs:0.3,6.76553100936564);

\path [draw=color0, thick]
(axis cs:0.4,7.84208463553334)
--(axis cs:0.4,9.77563970496599);

\path [draw=color0, thick]
(axis cs:0.5,10.6259983425496)
--(axis cs:0.5,13.2889811363036);

\path [draw=color0, thick]
(axis cs:0.6,13.8887945990804)
--(axis cs:0.6,17.3798657641615);

\path [draw=color0, thick]
(axis cs:0.7,17.8638580774001)
--(axis cs:0.7,22.1089786174526);

\path [draw=color0, thick]
(axis cs:0.8,22.7458761066876)
--(axis cs:0.8,27.638299391215);

\path [draw=color0, thick]
(axis cs:0.9,194.737660512901)
--(axis cs:0.9,230.207469040384);

\path [draw=color0, thick]
(axis cs:1,311.281094377397)
--(axis cs:1,334.011969078909);

\path [draw=color1, thick]
(axis cs:0.01,44.6837163153675)
--(axis cs:0.01,55.8699725052268);

\path [draw=color1, thick]
(axis cs:0.1,47.0905517946929)
--(axis cs:0.1,58.4924789127217);

\path [draw=color1, thick]
(axis cs:0.2,47.4337027205709)
--(axis cs:0.2,59.3977917048263);

\path [draw=color1, thick]
(axis cs:0.3,47.0771592279094)
--(axis cs:0.3,56.9701292438626);

\path [draw=color1, thick]
(axis cs:0.4,46.4598262281854)
--(axis cs:0.4,56.4552274076662);

\path [draw=color1, thick]
(axis cs:0.5,46.8084715297775)
--(axis cs:0.5,55.7737529843184);

\path [draw=color1, thick]
(axis cs:0.6,46.9632846384876)
--(axis cs:0.6,55.0244344598635);

\path [draw=color1, thick]
(axis cs:0.7,47.6130782594789)
--(axis cs:0.7,54.9317950286115);

\path [draw=color1, thick]
(axis cs:0.8,48.6207389657365)
--(axis cs:0.8,56.3884516566091);

\path [draw=color1, thick]
(axis cs:0.9,49.5482558313366)
--(axis cs:0.9,57.702399521211);

\path [draw=color1, thick]
(axis cs:1,47.7358957322104)
--(axis cs:1,56.12773751638);

\addplot [thick, color0]
table {%
0.01 0.298654008289144
0.1 1.80629031934219
0.2 3.68953999340785
0.3 6.11500620622693
0.4 8.80886217024966
0.5 11.9574897394266
0.6 15.6343301816209
0.7 19.9864183474264
0.8 25.1920877489513
0.9 212.472564776643
1 322.646531728153
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 50.2768444102971
0.1 52.7915153537073
0.2 53.4157472126986
0.3 52.023644235886
0.4 51.4575268179258
0.5 51.291112257048
0.6 50.9938595491755
0.7 51.2724366440452
0.8 52.5045953111728
0.9 53.6253276762738
1 51.9318166242952
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOff/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.205787208870789)
--(axis cs:0.01,0.391520807707499);

\path [draw=color0, thick]
(axis cs:0.1,1.57786407235494)
--(axis cs:0.1,2.03471656632943);

\path [draw=color0, thick]
(axis cs:0.2,3.30848058282302)
--(axis cs:0.2,4.07059940399268);

\path [draw=color0, thick]
(axis cs:0.3,5.46448140308823)
--(axis cs:0.3,6.76553100936564);

\path [draw=color0, thick]
(axis cs:0.4,7.84208463553334)
--(axis cs:0.4,9.77563970496599);

\path [draw=color0, thick]
(axis cs:0.5,10.6259983425496)
--(axis cs:0.5,13.2889811363036);

\path [draw=color0, thick]
(axis cs:0.6,13.8887945990804)
--(axis cs:0.6,17.3798657641615);

\path [draw=color0, thick]
(axis cs:0.7,17.8638580774001)
--(axis cs:0.7,22.1089786174526);

\path [draw=color0, thick]
(axis cs:0.8,22.7458761066876)
--(axis cs:0.8,27.638299391215);

\path [draw=color0, thick]
(axis cs:0.9,194.737660512901)
--(axis cs:0.9,230.207469040384);

\path [draw=color0, thick]
(axis cs:1,311.281094377397)
--(axis cs:1,334.011969078909);

\path [draw=color1, thick]
(axis cs:0.01,44.6837163153675)
--(axis cs:0.01,55.8699725052268);

\path [draw=color1, thick]
(axis cs:0.1,47.0905517946929)
--(axis cs:0.1,58.4924789127217);

\path [draw=color1, thick]
(axis cs:0.2,47.4337027205709)
--(axis cs:0.2,59.3977917048263);

\path [draw=color1, thick]
(axis cs:0.3,47.0771592279094)
--(axis cs:0.3,56.9701292438626);

\path [draw=color1, thick]
(axis cs:0.4,46.4598262281854)
--(axis cs:0.4,56.4552274076662);

\path [draw=color1, thick]
(axis cs:0.5,46.8084715297775)
--(axis cs:0.5,55.7737529843184);

\path [draw=color1, thick]
(axis cs:0.6,46.9632846384876)
--(axis cs:0.6,55.0244344598635);

\path [draw=color1, thick]
(axis cs:0.7,47.6130782594789)
--(axis cs:0.7,54.9317950286115);

\path [draw=color1, thick]
(axis cs:0.8,48.6207389657365)
--(axis cs:0.8,56.3884516566091);

\path [draw=color1, thick]
(axis cs:0.9,49.5482558313366)
--(axis cs:0.9,57.702399521211);

\path [draw=color1, thick]
(axis cs:1,47.7358957322104)
--(axis cs:1,56.12773751638);

\addplot [thick, color0]
table {%
0.01 0.298654008289144
0.1 1.80629031934219
0.2 3.68953999340785
0.3 6.11500620622693
0.4 8.80886217024966
0.5 11.9574897394266
0.6 15.6343301816209
0.7 19.9864183474264
0.8 25.1920877489513
0.9 212.472564776643
1 322.646531728153
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 50.2768444102971
0.1 52.7915153537073
0.2 53.4157472126986
0.3 52.023644235886
0.4 51.4575268179258
0.5 51.291112257048
0.6 50.9938595491755
0.7 51.2724366440452
0.8 52.5045953111728
0.9 53.6253276762738
1 51.9318166242952
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOff/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=-0.0400133187360977, ymax=1.33022907932345,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=color0, thick]
(axis cs:0.01,0.0236193344048238)
--(axis cs:0.01,0.0360535214904381);

\path [draw=color0, thick]
(axis cs:0.1,0.0222704266302452)
--(axis cs:0.1,0.025756098284532);

\path [draw=color0, thick]
(axis cs:0.2,0.0224020662421334)
--(axis cs:0.2,0.0246467795551179);

\path [draw=color0, thick]
(axis cs:0.3,0.0262762431463635)
--(axis cs:0.3,0.0313768512061718);

\path [draw=color0, thick]
(axis cs:0.4,0.0280884951656742)
--(axis cs:0.4,0.034487568302916);

\path [draw=color0, thick]
(axis cs:0.5,0.0334100114168929)
--(axis cs:0.5,0.0416365215660018);

\path [draw=color0, thick]
(axis cs:0.6,0.0364773366479388)
--(axis cs:0.6,0.046801486893036);

\path [draw=color0, thick]
(axis cs:0.7,0.0419736861049963)
--(axis cs:0.7,0.0534198995476192);

\path [draw=color0, thick]
(axis cs:0.8,0.0550990101190962)
--(axis cs:0.8,0.0690847295210283);

\path [draw=color0, thick]
(axis cs:0.9,0.566974452037829)
--(axis cs:0.9,0.661109637576635);

\path [draw=color0, thick]
(axis cs:1,0.456279559173672)
--(axis cs:1,0.516342461343385);

\path [draw=color1, thick]
(axis cs:0.01,0.989675373650617)
--(axis cs:0.01,1.2679453339571);

\path [draw=color1, thick]
(axis cs:0.1,0.117107577829871)
--(axis cs:0.1,0.156241548644884);

\path [draw=color1, thick]
(axis cs:0.2,0.0673077467993963)
--(axis cs:0.2,0.0955211536816443);

\path [draw=color1, thick]
(axis cs:0.3,0.0528346637926106)
--(axis cs:0.3,0.073982243775355);

\path [draw=color1, thick]
(axis cs:0.4,0.0452974578369055)
--(axis cs:0.4,0.0605825434664292);

\path [draw=color1, thick]
(axis cs:0.5,0.0414953343112935)
--(axis cs:0.5,0.0547760081788036);

\path [draw=color1, thick]
(axis cs:0.6,0.0369593548761599)
--(axis cs:0.6,0.0495369472015508);

\path [draw=color1, thick]
(axis cs:0.7,0.0334574160935851)
--(axis cs:0.7,0.0422461278159741);

\path [draw=color1, thick]
(axis cs:0.8,0.0327636264057788)
--(axis cs:0.8,0.0405796124665259);

\path [draw=color1, thick]
(axis cs:0.9,0.0328592123686329)
--(axis cs:0.9,0.0405381339960664);

\path [draw=color1, thick]
(axis cs:1,0.0292021198209775)
--(axis cs:1,0.0360591234966667);

\addplot [thick, color0]
table {%
0.01 0.0298364279476309
0.1 0.0240132624573886
0.2 0.0235244228986256
0.3 0.0288265471762676
0.4 0.0312880317342951
0.5 0.0375232664914474
0.6 0.0416394117704874
0.7 0.0476967928263078
0.8 0.0620918698200622
0.9 0.614042044807232
1 0.486311010258528
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 1.12881035380386
0.1 0.136674563237377
0.2 0.0814144502405203
0.3 0.0634084537839828
0.4 0.0529400006516673
0.5 0.0481356712450485
0.6 0.0432481510388553
0.7 0.0378517719547796
0.8 0.0366716194361524
0.9 0.0366986731823497
1 0.0326306216588221
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOff/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-7.45202303144165, ymax=157.687148305498,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.0543029384192471)
--(axis cs:0.01,0.344958030438326);

\path [draw=color0, thick]
(axis cs:0.1,0.945355152133688)
--(axis cs:0.1,1.50867265824224);

\path [draw=color0, thick]
(axis cs:0.2,1.97883706166177)
--(axis cs:0.2,2.63006662957254);

\path [draw=color0, thick]
(axis cs:0.3,3.4540711305867)
--(axis cs:0.3,4.52884778811354);

\path [draw=color0, thick]
(axis cs:0.4,5.09152462231569)
--(axis cs:0.4,6.67893478238535);

\path [draw=color0, thick]
(axis cs:0.5,6.98239280872681)
--(axis cs:0.5,9.00938730914064);

\path [draw=color0, thick]
(axis cs:0.6,9.24673336191608)
--(axis cs:0.6,11.7578146122161);

\path [draw=color0, thick]
(axis cs:0.7,11.7857438883014)
--(axis cs:0.7,14.7865750320018);

\path [draw=color0, thick]
(axis cs:0.8,14.7888034071402)
--(axis cs:0.8,18.2351607051718);

\path [draw=color0, thick]
(axis cs:0.9,132.106008242626)
--(axis cs:0.9,150.180822335637);

\path [draw=color0, thick]
(axis cs:1,131.274370376592)
--(axis cs:1,139.820229493512);

\path [draw=color1, thick]
(axis cs:0.01,21.7788911671138)
--(axis cs:0.01,26.7718894409356);

\path [draw=color1, thick]
(axis cs:0.1,20.6005714679227)
--(axis cs:0.1,25.9544961382882);

\path [draw=color1, thick]
(axis cs:0.2,20.438625961735)
--(axis cs:0.2,25.8243562010692);

\path [draw=color1, thick]
(axis cs:0.3,21.944578935655)
--(axis cs:0.3,27.9046863273327);

\path [draw=color1, thick]
(axis cs:0.4,21.7082952107871)
--(axis cs:0.4,27.4705177751908);

\path [draw=color1, thick]
(axis cs:0.5,22.3989801858897)
--(axis cs:0.5,28.0527956878355);

\path [draw=color1, thick]
(axis cs:0.6,22.4652765376131)
--(axis cs:0.6,28.4683237710857);

\path [draw=color1, thick]
(axis cs:0.7,22.9539160109061)
--(axis cs:0.7,28.757313053604);

\path [draw=color1, thick]
(axis cs:0.8,22.9923631896815)
--(axis cs:0.8,28.7160872531059);

\path [draw=color1, thick]
(axis cs:0.9,23.4373730695595)
--(axis cs:0.9,29.0635841695337);

\path [draw=color1, thick]
(axis cs:1,22.6156732026563)
--(axis cs:1,28.3531064410417);

\addplot [thick, color0]
table {%
0.01 0.199630484428787
0.1 1.22701390518796
0.2 2.30445184561716
0.3 3.99145945935012
0.4 5.88522970235052
0.5 7.99589005893372
0.6 10.5022739870661
0.7 13.2861594601516
0.8 16.511982056156
0.9 141.143415289131
1 135.547299935052
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 24.2753903040247
0.1 23.2775338031055
0.2 23.1314910814021
0.3 24.9246326314939
0.4 24.5894064929889
0.5 25.2258879368626
0.6 25.4668001543494
0.7 25.855614532255
0.8 25.8542252213937
0.9 26.2504786195466
1 25.484389821849
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOff/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.987901505045621, ymax=1.00057611882159,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,1)
--(axis cs:0.01,1);

\path [draw=color0, thick]
(axis cs:0.1,1)
--(axis cs:0.1,1);

\path [draw=color0, thick]
(axis cs:0.2,1)
--(axis cs:0.2,1);

\path [draw=color0, thick]
(axis cs:0.3,1)
--(axis cs:0.3,1);

\path [draw=color0, thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=color0, thick]
(axis cs:0.5,0.99999999992551)
--(axis cs:0.5,1.00000000001189);

\path [draw=color0, thick]
(axis cs:0.6,0.999999999847318)
--(axis cs:0.6,1.00000000001359);

\path [draw=color0, thick]
(axis cs:0.7,0.999999999982744)
--(axis cs:0.7,1.00000000000547);

\path [draw=color0, thick]
(axis cs:0.8,0.999999999936657)
--(axis cs:0.8,1.00000000000918);

\path [draw=color0, thick]
(axis cs:0.9,0.995948674917515)
--(axis cs:0.9,0.997615940071734);

\path [draw=color0, thick]
(axis cs:1,0.988477623853619)
--(axis cs:1,0.992906654343149);

\path [draw=color1, thick]
(axis cs:0.01,1)
--(axis cs:0.01,1);

\path [draw=color1, thick]
(axis cs:0.1,1)
--(axis cs:0.1,1);

\path [draw=color1, thick]
(axis cs:0.2,1)
--(axis cs:0.2,1);

\path [draw=color1, thick]
(axis cs:0.3,1)
--(axis cs:0.3,1);

\path [draw=color1, thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=color1, thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=color1, thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=color1, thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=color1, thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=color1, thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\addplot [thick, color0]
table {%
0.01 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 0.999999999968702
0.6 0.999999999930455
0.7 0.999999999994105
0.8 0.999999999972918
0.9 0.996782307494625
1 0.990692139098384
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOff/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.737499931294235, ymax=1.01250024380453,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color0, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color0, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color0, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color0, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color0, thick]
(axis cs:0.5,0.999996815972188)
--(axis cs:0.5,1.00000015162351);

\path [draw=color0, thick]
(axis cs:0.6,0.999996041963914)
--(axis cs:0.6,1.00000022959952);

\path [draw=color0, thick]
(axis cs:0.7,0.999998976697365)
--(axis cs:0.7,0.999999963102856);

\path [draw=color0, thick]
(axis cs:0.8,0.999998005299242)
--(axis cs:0.8,1.00000005781481);

\path [draw=color0, thick]
(axis cs:0.9,0.925817243964983)
--(axis cs:0.9,0.936186502624277);

\path [draw=color0, thick]
(axis cs:1,0.827293586328663)
--(axis cs:1,0.83093246967326);

\path [draw=color1, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color1, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.5,0.999999645237345)
--(axis cs:0.5,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.6,0.999999927332332)
--(axis cs:0.6,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.7,0.999999725835913)
--(axis cs:0.7,0.999999725835913);

\path [draw=color1, thick]
(axis cs:0.8,0.999999927332332)
--(axis cs:0.8,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.9,0.999999770612895)
--(axis cs:0.9,0.999999770612895);

\path [draw=color1, thick]
(axis cs:1,0.749999945499248)
--(axis cs:1,0.749999945499248);

\addplot [thick, color0]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999998483797847
0.6 0.999998135781717
0.7 0.999999469900111
0.8 0.999999031557024
0.9 0.93100187329463
1 0.829113028000961
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999999645237345
0.6 0.999999927332332
0.7 0.999999725835913
0.8 0.999999927332332
0.9 0.999999770612895
1 0.749999945499248
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOn/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=-38.6036002797199, ymax=1054.38748087412,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,11.0778125)
--(axis cs:0.01,11.0778125);

\path [draw=color0, thick]
(axis cs:0.1,110.778125)
--(axis cs:0.1,110.778125);

\path [draw=color0, thick]
(axis cs:0.2,221.5565625)
--(axis cs:0.2,221.5565625);

\path [draw=color0, thick]
(axis cs:0.3,332.3346875)
--(axis cs:0.3,332.3346875);

\path [draw=color0, thick]
(axis cs:0.4,443.113125)
--(axis cs:0.4,443.113125);

\path [draw=color0, thick]
(axis cs:0.5,553.88968289423)
--(axis cs:0.5,553.891530482963);

\path [draw=color0, thick]
(axis cs:0.6,664.667105013201)
--(axis cs:0.6,664.669888407852);

\path [draw=color0, thick]
(axis cs:0.7,775.447231581993)
--(axis cs:0.7,775.447996488182);

\path [draw=color0, thick]
(axis cs:0.8,886.224546643699)
--(axis cs:0.8,886.226365637003);

\path [draw=color0, thick]
(axis cs:0.9,923.044054417934)
--(axis cs:0.9,933.382253038206);

\path [draw=color0, thick]
(axis cs:1,916.464161552937)
--(axis cs:1,920.49655198873);

\path [draw=color1, thick]
(axis cs:0.01,11.0778125)
--(axis cs:0.01,11.0778125);

\path [draw=color1, thick]
(axis cs:0.1,110.778125)
--(axis cs:0.1,110.778125);

\path [draw=color1, thick]
(axis cs:0.2,221.5565625)
--(axis cs:0.2,221.5565625);

\path [draw=color1, thick]
(axis cs:0.3,332.3346875)
--(axis cs:0.3,332.3346875);

\path [draw=color1, thick]
(axis cs:0.4,443.113125)
--(axis cs:0.4,443.113125);

\path [draw=color1, thick]
(axis cs:0.5,553.889393213961)
--(axis cs:0.5,553.891519066741);

\path [draw=color1, thick]
(axis cs:0.6,664.668525663986)
--(axis cs:0.6,664.670055476365);

\path [draw=color1, thick]
(axis cs:0.7,775.44688410698)
--(axis cs:0.7,775.44794703337);

\path [draw=color1, thick]
(axis cs:0.8,886.22532160698)
--(axis cs:0.8,886.22638453337);

\path [draw=color1, thick]
(axis cs:0.9,972.684751532795)
--(axis cs:0.9,1004.7060680944);

\path [draw=color1, thick]
(axis cs:1,830.835947538986)
--(axis cs:1,830.837477351365);

\addplot [thick, color0]
table {%
0.01 11.0778125
0.1 110.778125
0.2 221.5565625
0.3 332.3346875
0.4 443.113125
0.5 553.890606688596
0.6 664.668496710527
0.7 775.447614035087
0.8 886.225456140351
0.9 928.21315372807
1 918.480356770833
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 11.0778125
0.1 110.778125
0.2 221.5565625
0.3 332.3346875
0.4 443.113125
0.5 553.890456140351
0.6 664.669290570176
0.7 775.447415570175
0.8 886.225853070175
0.9 988.695409813597
1 830.836712445175
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOn/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-16.4942907223581, ymax=350.907423764677,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.205787208870789)
--(axis cs:0.01,0.391520807707499);

\path [draw=color0, thick]
(axis cs:0.1,1.57786407235494)
--(axis cs:0.1,2.03471656632943);

\path [draw=color0, thick]
(axis cs:0.2,3.30848058282302)
--(axis cs:0.2,4.07059940399268);

\path [draw=color0, thick]
(axis cs:0.3,5.46448140308823)
--(axis cs:0.3,6.76553100936564);

\path [draw=color0, thick]
(axis cs:0.4,7.84208463553334)
--(axis cs:0.4,9.77563970496599);

\path [draw=color0, thick]
(axis cs:0.5,10.6259983425496)
--(axis cs:0.5,13.2889811363036);

\path [draw=color0, thick]
(axis cs:0.6,13.8887945990804)
--(axis cs:0.6,17.3798657641615);

\path [draw=color0, thick]
(axis cs:0.7,17.8638580774001)
--(axis cs:0.7,22.1089786174526);

\path [draw=color0, thick]
(axis cs:0.8,22.7458761066876)
--(axis cs:0.8,27.638299391215);

\path [draw=color0, thick]
(axis cs:0.9,194.737660512901)
--(axis cs:0.9,230.207469040384);

\path [draw=color0, thick]
(axis cs:1,311.540010982156)
--(axis cs:1,334.207345833448);

\path [draw=color1, thick]
(axis cs:0.01,0.352563936957852)
--(axis cs:0.01,0.741897064739545);

\path [draw=color1, thick]
(axis cs:0.1,1.99184063295332)
--(axis cs:0.1,2.77999670831234);

\path [draw=color1, thick]
(axis cs:0.2,4.90270457051287)
--(axis cs:0.2,6.41771308511481);

\path [draw=color1, thick]
(axis cs:0.3,9.27560101862216)
--(axis cs:0.3,11.6018195633076);

\path [draw=color1, thick]
(axis cs:0.4,14.1530327684927)
--(axis cs:0.4,17.1257871906197);

\path [draw=color1, thick]
(axis cs:0.5,19.9517719380955)
--(axis cs:0.5,24.2982543688014);

\path [draw=color1, thick]
(axis cs:0.6,26.7764769175532)
--(axis cs:0.6,33.3739441258951);

\path [draw=color1, thick]
(axis cs:0.7,35.0405711975811)
--(axis cs:0.7,41.5648636439923);

\path [draw=color1, thick]
(axis cs:0.8,42.2611585121621)
--(axis cs:0.8,49.7074440418743);

\path [draw=color1, thick]
(axis cs:0.9,47.3631388822112)
--(axis cs:0.9,55.918137277617);

\path [draw=color1, thick]
(axis cs:1,38.5780718612533)
--(axis cs:1,45.9981693314252);

\addplot [thick, color0]
table {%
0.01 0.298654008289144
0.1 1.80629031934219
0.2 3.68953999340785
0.3 6.11500620622693
0.4 8.80886217024966
0.5 11.9574897394266
0.6 15.6343301816209
0.7 19.9864183474264
0.8 25.1920877489513
0.9 212.472564776643
1 322.873678407802
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.547230500848699
0.1 2.38591867063283
0.2 5.66020882781384
0.3 10.4387102909649
0.4 15.6394099795562
0.5 22.1250131534484
0.6 30.0752105217242
0.7 38.3027174207867
0.8 45.9843012770182
0.9 51.6406380799141
1 42.2881205963393
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOn/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.205787208870789)
--(axis cs:0.01,0.391520807707499);

\path [draw=color0, thick]
(axis cs:0.1,1.57786407235494)
--(axis cs:0.1,2.03471656632943);

\path [draw=color0, thick]
(axis cs:0.2,3.30848058282302)
--(axis cs:0.2,4.07059940399268);

\path [draw=color0, thick]
(axis cs:0.3,5.46448140308823)
--(axis cs:0.3,6.76553100936564);

\path [draw=color0, thick]
(axis cs:0.4,7.84208463553334)
--(axis cs:0.4,9.77563970496599);

\path [draw=color0, thick]
(axis cs:0.5,10.6259983425496)
--(axis cs:0.5,13.2889811363036);

\path [draw=color0, thick]
(axis cs:0.6,13.8887945990804)
--(axis cs:0.6,17.3798657641615);

\path [draw=color0, thick]
(axis cs:0.7,17.8638580774001)
--(axis cs:0.7,22.1089786174526);

\path [draw=color0, thick]
(axis cs:0.8,22.7458761066876)
--(axis cs:0.8,27.638299391215);

\path [draw=color0, thick]
(axis cs:0.9,194.737660512901)
--(axis cs:0.9,230.207469040384);

\path [draw=color0, thick]
(axis cs:1,311.540010982156)
--(axis cs:1,334.207345833448);

\path [draw=color1, thick]
(axis cs:0.01,0.352563936957852)
--(axis cs:0.01,0.741897064739545);

\path [draw=color1, thick]
(axis cs:0.1,1.99184063295332)
--(axis cs:0.1,2.77999670831234);

\path [draw=color1, thick]
(axis cs:0.2,4.90270457051287)
--(axis cs:0.2,6.41771308511481);

\path [draw=color1, thick]
(axis cs:0.3,9.27560101862216)
--(axis cs:0.3,11.6018195633076);

\path [draw=color1, thick]
(axis cs:0.4,14.1530327684927)
--(axis cs:0.4,17.1257871906197);

\path [draw=color1, thick]
(axis cs:0.5,19.9517719380955)
--(axis cs:0.5,24.2982543688014);

\path [draw=color1, thick]
(axis cs:0.6,26.7764769175532)
--(axis cs:0.6,33.3739441258951);

\path [draw=color1, thick]
(axis cs:0.7,35.0405711975811)
--(axis cs:0.7,41.5648636439923);

\path [draw=color1, thick]
(axis cs:0.8,42.2611585121621)
--(axis cs:0.8,49.7074440418743);

\path [draw=color1, thick]
(axis cs:0.9,47.3631388822112)
--(axis cs:0.9,55.918137277617);

\path [draw=color1, thick]
(axis cs:1,38.5780718612533)
--(axis cs:1,45.9981693314252);

\addplot [thick, color0]
table {%
0.01 0.298654008289144
0.1 1.80629031934219
0.2 3.68953999340785
0.3 6.11500620622693
0.4 8.80886217024966
0.5 11.9574897394266
0.6 15.6343301816209
0.7 19.9864183474264
0.8 25.1920877489513
0.9 212.472564776643
1 322.873678407802
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.547230500848699
0.1 2.38591867063283
0.2 5.66020882781384
0.3 10.4387102909649
0.4 15.6394099795562
0.5 22.1250131534484
0.6 30.0752105217242
0.7 38.3027174207867
0.8 45.9843012770182
0.9 51.6406380799141
1 42.2881205963393
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOn/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=-0.0096715339170743, ymax=0.693051598123955,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=color0, thick]
(axis cs:0.01,0.0236193344048238)
--(axis cs:0.01,0.0360535214904381);

\path [draw=color0, thick]
(axis cs:0.1,0.0222704266302452)
--(axis cs:0.1,0.025756098284532);

\path [draw=color0, thick]
(axis cs:0.2,0.0224020662421334)
--(axis cs:0.2,0.0246467795551179);

\path [draw=color0, thick]
(axis cs:0.3,0.0262762431463635)
--(axis cs:0.3,0.0313768512061718);

\path [draw=color0, thick]
(axis cs:0.4,0.0280884951656742)
--(axis cs:0.4,0.034487568302916);

\path [draw=color0, thick]
(axis cs:0.5,0.0334100114168929)
--(axis cs:0.5,0.0416365215660018);

\path [draw=color0, thick]
(axis cs:0.6,0.0364773366479388)
--(axis cs:0.6,0.046801486893036);

\path [draw=color0, thick]
(axis cs:0.7,0.0419736861049963)
--(axis cs:0.7,0.0534198995476193);

\path [draw=color0, thick]
(axis cs:0.8,0.0550990101190962)
--(axis cs:0.8,0.0690847295210283);

\path [draw=color0, thick]
(axis cs:0.9,0.566974452037829)
--(axis cs:0.9,0.661109637576635);

\path [draw=color0, thick]
(axis cs:1,0.456242109789625)
--(axis cs:1,0.516266383205794);

\path [draw=color1, thick]
(axis cs:0.01,0.0312798327194502)
--(axis cs:0.01,0.0631829581579075);

\path [draw=color1, thick]
(axis cs:0.1,0.024569297922065)
--(axis cs:0.1,0.0305208354158978);

\path [draw=color1, thick]
(axis cs:0.2,0.0254670871502251)
--(axis cs:0.2,0.0317409588569727);

\path [draw=color1, thick]
(axis cs:0.3,0.0313133217274855)
--(axis cs:0.3,0.040273948726884);

\path [draw=color1, thick]
(axis cs:0.4,0.0365928195446286)
--(axis cs:0.4,0.0477995611268582);

\path [draw=color1, thick]
(axis cs:0.5,0.0385443121350768)
--(axis cs:0.5,0.0574164396322473);

\path [draw=color1, thick]
(axis cs:0.6,0.0477676677567447)
--(axis cs:0.6,0.0649911814889274);

\path [draw=color1, thick]
(axis cs:0.7,0.0498878819864318)
--(axis cs:0.7,0.0622071683270459);

\path [draw=color1, thick]
(axis cs:0.8,0.0398472099650279)
--(axis cs:0.8,0.049196145255374);

\path [draw=color1, thick]
(axis cs:0.9,0.0345613713499637)
--(axis cs:0.9,0.0417962164229479);

\path [draw=color1, thick]
(axis cs:1,0.0385178260435099)
--(axis cs:1,0.0515795162398558);

\addplot [thick, color0]
table {%
0.01 0.0298364279476309
0.1 0.0240132624573886
0.2 0.0235244228986256
0.3 0.0288265471762676
0.4 0.0312880317342951
0.5 0.0375232664914474
0.6 0.0416394117704874
0.7 0.0476967928263078
0.8 0.0620918698200622
0.9 0.614042044807232
1 0.486254246497709
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.0472313954386789
0.1 0.0275450666689814
0.2 0.0286040230035989
0.3 0.0357936352271847
0.4 0.0421961903357434
0.5 0.047980375883662
0.6 0.056379424622836
0.7 0.0560475251567388
0.8 0.044521677610201
0.9 0.0381787938864558
1 0.0450486711416828
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOn/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-7.45202303144166, ymax=157.687148305498,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.0543029384192471)
--(axis cs:0.01,0.344958030438326);

\path [draw=color0, thick]
(axis cs:0.1,0.945355152133688)
--(axis cs:0.1,1.50867265824224);

\path [draw=color0, thick]
(axis cs:0.2,1.97883706166177)
--(axis cs:0.2,2.63006662957254);

\path [draw=color0, thick]
(axis cs:0.3,3.4540711305867)
--(axis cs:0.3,4.52884778811354);

\path [draw=color0, thick]
(axis cs:0.4,5.0915246223157)
--(axis cs:0.4,6.67893478238535);

\path [draw=color0, thick]
(axis cs:0.5,6.98239280872681)
--(axis cs:0.5,9.00938730914064);

\path [draw=color0, thick]
(axis cs:0.6,9.24673336191608)
--(axis cs:0.6,11.7578146122161);

\path [draw=color0, thick]
(axis cs:0.7,11.7857438883014)
--(axis cs:0.7,14.7865750320018);

\path [draw=color0, thick]
(axis cs:0.8,14.7888034071402)
--(axis cs:0.8,18.2351607051718);

\path [draw=color0, thick]
(axis cs:0.9,132.106008242626)
--(axis cs:0.9,150.180822335637);

\path [draw=color0, thick]
(axis cs:1,130.754504160323)
--(axis cs:1,139.117637312337);

\path [draw=color1, thick]
(axis cs:0.01,0.402218311444129)
--(axis cs:0.01,1.04453800584207);

\path [draw=color1, thick]
(axis cs:0.1,1.4624207285175)
--(axis cs:0.1,2.67682893604521);

\path [draw=color1, thick]
(axis cs:0.2,3.55526018871961)
--(axis cs:0.2,5.29292330567473);

\path [draw=color1, thick]
(axis cs:0.3,6.86455812512154)
--(axis cs:0.3,9.14590064418431);

\path [draw=color1, thick]
(axis cs:0.4,10.2025542340538)
--(axis cs:0.4,12.4646937565831);

\path [draw=color1, thick]
(axis cs:0.5,13.81998251467)
--(axis cs:0.5,16.9665090502469);

\path [draw=color1, thick]
(axis cs:0.6,17.0434529768157)
--(axis cs:0.6,21.2122652130558);

\path [draw=color1, thick]
(axis cs:0.7,20.2474884713574)
--(axis cs:0.7,24.6891128843313);

\path [draw=color1, thick]
(axis cs:0.8,22.7012809578363)
--(axis cs:0.8,27.1492157230491);

\path [draw=color1, thick]
(axis cs:0.9,23.6459334455376)
--(axis cs:0.9,28.4270473574719);

\path [draw=color1, thick]
(axis cs:1,21.0159641861967)
--(axis cs:1,25.0071857310419);

\addplot [thick, color0]
table {%
0.01 0.199630484428787
0.1 1.22701390518796
0.2 2.30445184561716
0.3 3.99145945935012
0.4 5.88522970235053
0.5 7.99589005893372
0.6 10.5022739870661
0.7 13.2861594601516
0.8 16.511982056156
0.9 141.143415289131
1 134.93607073633
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.723378158643098
0.1 2.06962483228136
0.2 4.42409174719717
0.3 8.00522938465293
0.4 11.3336239953185
0.5 15.3932457824585
0.6 19.1278590949358
0.7 22.4683006778443
0.8 24.9252483404427
0.9 26.0364904015047
1 23.0115749586193
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOn/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.974001982274977, ymax=1.00933135102269,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,1)
--(axis cs:0.01,1);

\path [draw=color0, thick]
(axis cs:0.1,1)
--(axis cs:0.1,1);

\path [draw=color0, thick]
(axis cs:0.2,1)
--(axis cs:0.2,1);

\path [draw=color0, thick]
(axis cs:0.3,1)
--(axis cs:0.3,1);

\path [draw=color0, thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=color0, thick]
(axis cs:0.5,0.99999999992551)
--(axis cs:0.5,1.00000000001189);

\path [draw=color0, thick]
(axis cs:0.6,0.999999999847318)
--(axis cs:0.6,1.00000000001359);

\path [draw=color0, thick]
(axis cs:0.7,0.999999999982744)
--(axis cs:0.7,1.00000000000547);

\path [draw=color0, thick]
(axis cs:0.8,0.999999999936657)
--(axis cs:0.8,1.00000000000918);

\path [draw=color0, thick]
(axis cs:0.9,0.995948674917515)
--(axis cs:0.9,0.997615940071734);

\path [draw=color0, thick]
(axis cs:1,0.988576687502562)
--(axis cs:1,0.993052429381424);

\path [draw=color1, thick]
(axis cs:0.01,1)
--(axis cs:0.01,1);

\path [draw=color1, thick]
(axis cs:0.1,1)
--(axis cs:0.1,1);

\path [draw=color1, thick]
(axis cs:0.2,1)
--(axis cs:0.2,1);

\path [draw=color1, thick]
(axis cs:0.3,1)
--(axis cs:0.3,1);

\path [draw=color1, thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=color1, thick]
(axis cs:0.5,0.99999999984546)
--(axis cs:0.5,1.00000000003128);

\path [draw=color1, thick]
(axis cs:0.6,0.999999999968683)
--(axis cs:0.6,1.00000000000992);

\path [draw=color1, thick]
(axis cs:0.7,0.999999999972422)
--(axis cs:0.7,1.000000000004);

\path [draw=color1, thick]
(axis cs:0.8,0.999999999978886)
--(axis cs:0.8,1.00000000000306);

\path [draw=color1, thick]
(axis cs:0.9,0.9756078626726)
--(axis cs:0.9,1.00772547062507);

\path [draw=color1, thick]
(axis cs:1,0.999999999989979)
--(axis cs:1,1.00000000000317);

\addplot [thick, color0]
table {%
0.01 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 0.999999999968702
0.6 0.999999999930455
0.7 0.999999999994105
0.8 0.999999999972918
0.9 0.996782307494625
1 0.990814558441993
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 0.999999999938372
0.6 0.999999999989301
0.7 0.999999999988209
0.8 0.999999999990973
0.9 0.991666666648835
1 0.999999999996576
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOff_cbapOn/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.737112611408518, ymax=1.02061088793733,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color0, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color0, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color0, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color0, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color0, thick]
(axis cs:0.5,0.999996815972188)
--(axis cs:0.5,1.00000015162351);

\path [draw=color0, thick]
(axis cs:0.6,0.999996041963914)
--(axis cs:0.6,1.00000022959952);

\path [draw=color0, thick]
(axis cs:0.7,0.999998976697365)
--(axis cs:0.7,0.999999963102856);

\path [draw=color0, thick]
(axis cs:0.8,0.999998005299242)
--(axis cs:0.8,1.00000005781481);

\path [draw=color0, thick]
(axis cs:0.9,0.925817243964983)
--(axis cs:0.9,0.936186502624277);

\path [draw=color0, thick]
(axis cs:1,0.827295824248603)
--(axis cs:1,0.830935879047493);

\path [draw=color1, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color1, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.5,0.999996292981139)
--(axis cs:0.5,1.00000013101257);

\path [draw=color1, thick]
(axis cs:0.6,0.999998179342388)
--(axis cs:0.6,1.0000004809552);

\path [draw=color1, thick]
(axis cs:0.7,0.999998528601553)
--(axis cs:0.7,0.999999899327064);

\path [draw=color1, thick]
(axis cs:0.8,0.999998879752267)
--(axis cs:0.8,1.00000007913709);

\path [draw=color1, thick]
(axis cs:0.9,0.975607081374598)
--(axis cs:0.9,1.00772460264057);

\path [draw=color1, thick]
(axis cs:1,0.749998896705282)
--(axis cs:1,0.750000277672969);

\addplot [thick, color0]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999998483797847
0.6 0.999998135781717
0.7 0.999999469900111
0.8 0.999999031557024
0.9 0.93100187329463
1 0.829115851648048
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999998211996854
0.6 0.999999330148794
0.7 0.999999213964309
0.8 0.999999479444678
0.9 0.991665842007582
1 0.749999587189125
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOn/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=-38.218515625, ymax=1046.300703125,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,11.0778125)
--(axis cs:0.01,11.0778125);

\path [draw=color0, thick]
(axis cs:0.1,110.778125)
--(axis cs:0.1,110.778125);

\path [draw=color0, thick]
(axis cs:0.2,221.5565625)
--(axis cs:0.2,221.5565625);

\path [draw=color0, thick]
(axis cs:0.3,332.3346875)
--(axis cs:0.3,332.3346875);

\path [draw=color0, thick]
(axis cs:0.4,443.113125)
--(axis cs:0.4,443.113125);

\path [draw=color0, thick]
(axis cs:0.5,553.88968289423)
--(axis cs:0.5,553.891530482964);

\path [draw=color0, thick]
(axis cs:0.6,664.667105013201)
--(axis cs:0.6,664.669888407852);

\path [draw=color0, thick]
(axis cs:0.7,775.447231581993)
--(axis cs:0.7,775.447996488182);

\path [draw=color0, thick]
(axis cs:0.8,886.224546643699)
--(axis cs:0.8,886.226365637003);

\path [draw=color0, thick]
(axis cs:0.9,923.044054417934)
--(axis cs:0.9,933.382253038206);

\path [draw=color0, thick]
(axis cs:1,916.464161552937)
--(axis cs:1,920.49655198873);

\path [draw=color1, thick]
(axis cs:0.01,11.0778125)
--(axis cs:0.01,11.0778125);

\path [draw=color1, thick]
(axis cs:0.1,110.778125)
--(axis cs:0.1,110.778125);

\path [draw=color1, thick]
(axis cs:0.2,221.5565625)
--(axis cs:0.2,221.5565625);

\path [draw=color1, thick]
(axis cs:0.3,332.3346875)
--(axis cs:0.3,332.3346875);

\path [draw=color1, thick]
(axis cs:0.4,443.113125)
--(axis cs:0.4,443.113125);

\path [draw=color1, thick]
(axis cs:0.5,553.89125)
--(axis cs:0.5,553.89125);

\path [draw=color1, thick]
(axis cs:0.6,664.6696875)
--(axis cs:0.6,664.6696875);

\path [draw=color1, thick]
(axis cs:0.7,775.4478125)
--(axis cs:0.7,775.4478125);

\path [draw=color1, thick]
(axis cs:0.8,886.22625)
--(axis cs:0.8,886.22625);

\path [draw=color1, thick]
(axis cs:0.9,997.004375)
--(axis cs:0.9,997.004375);

\path [draw=color1, thick]
(axis cs:1,830.837109375)
--(axis cs:1,830.837109375);

\addplot [thick, color0]
table {%
0.01 11.0778125
0.1 110.778125
0.2 221.5565625
0.3 332.3346875
0.4 443.113125
0.5 553.890606688597
0.6 664.668496710527
0.7 775.447614035087
0.8 886.225456140351
0.9 928.21315372807
1 918.480356770833
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 11.0778125
0.1 110.778125
0.2 221.5565625
0.3 332.3346875
0.4 443.113125
0.5 553.89125
0.6 664.6696875
0.7 775.4478125
0.8 886.22625
0.9 997.004375
1 830.837109375
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOn/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=-16.5094421501718, ymax=350.908145261239,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.205787208870789)
--(axis cs:0.01,0.391520807707499);

\path [draw=color0, thick]
(axis cs:0.1,1.57786407235494)
--(axis cs:0.1,2.03471656632943);

\path [draw=color0, thick]
(axis cs:0.2,3.30848058282302)
--(axis cs:0.2,4.07059940399268);

\path [draw=color0, thick]
(axis cs:0.3,5.46448140308823)
--(axis cs:0.3,6.76553100936564);

\path [draw=color0, thick]
(axis cs:0.4,7.84255459582289)
--(axis cs:0.4,9.77614569108658);

\path [draw=color0, thick]
(axis cs:0.5,10.6259983425496)
--(axis cs:0.5,13.2889811363036);

\path [draw=color0, thick]
(axis cs:0.6,13.8887945990804)
--(axis cs:0.6,17.3798657641615);

\path [draw=color0, thick]
(axis cs:0.7,17.871181202477)
--(axis cs:0.7,22.1126047733454);

\path [draw=color0, thick]
(axis cs:0.8,22.7458761066876)
--(axis cs:0.8,27.638299391215);

\path [draw=color0, thick]
(axis cs:0.9,194.737660512901)
--(axis cs:0.9,230.207469040384);

\path [draw=color0, thick]
(axis cs:1,311.540010982156)
--(axis cs:1,334.207345833448);

\path [draw=color1, thick]
(axis cs:0.01,0.191357277619612)
--(axis cs:0.01,0.20045396372514);

\path [draw=color1, thick]
(axis cs:0.1,1.30947735482451)
--(axis cs:0.1,1.31043147142108);

\path [draw=color1, thick]
(axis cs:0.2,2.59152829978824)
--(axis cs:0.2,2.59200740199628);

\path [draw=color1, thick]
(axis cs:0.3,3.87527899908199)
--(axis cs:0.3,3.87559946306518);

\path [draw=color1, thick]
(axis cs:0.4,5.15947288344969)
--(axis cs:0.4,5.15971397381558);

\path [draw=color1, thick]
(axis cs:0.5,6.44356317314064)
--(axis cs:0.5,6.44375881844441);

\path [draw=color1, thick]
(axis cs:0.6,7.7228102813797)
--(axis cs:0.6,7.72297207308311);

\path [draw=color1, thick]
(axis cs:0.7,9.00712985052406)
--(axis cs:0.7,9.00727265649652);

\path [draw=color1, thick]
(axis cs:0.8,10.2915583092621)
--(axis cs:0.8,10.2916803408592);

\path [draw=color1, thick]
(axis cs:0.9,11.5759889874662)
--(axis cs:0.9,11.5760995112733);

\path [draw=color1, thick]
(axis cs:1,12.8603471970795)
--(axis cs:1,12.8604209408857);

\addplot [thick, color0]
table {%
0.01 0.298654008289144
0.1 1.80629031934219
0.2 3.68953999340785
0.3 6.11500620622693
0.4 8.80935014345474
0.5 11.9574897394266
0.6 15.6343301816209
0.7 19.9918929879112
0.8 25.1920877489513
0.9 212.472564776643
1 322.873678407802
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.195905620672376
0.1 1.3099544131228
0.2 2.59176785089226
0.3 3.87543923107359
0.4 5.15959342863264
0.5 6.44366099579253
0.6 7.72289117723141
0.7 9.00720125351029
0.8 10.2916193250607
0.9 11.5760442493698
1 12.8603840689826
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOn/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.205787208870789)
--(axis cs:0.01,0.391520807707499);

\path [draw=color0, thick]
(axis cs:0.1,1.57786407235494)
--(axis cs:0.1,2.03471656632943);

\path [draw=color0, thick]
(axis cs:0.2,3.30848058282302)
--(axis cs:0.2,4.07059940399268);

\path [draw=color0, thick]
(axis cs:0.3,5.46448140308823)
--(axis cs:0.3,6.76553100936564);

\path [draw=color0, thick]
(axis cs:0.4,7.84255459582289)
--(axis cs:0.4,9.77614569108658);

\path [draw=color0, thick]
(axis cs:0.5,10.6259983425496)
--(axis cs:0.5,13.2889811363036);

\path [draw=color0, thick]
(axis cs:0.6,13.8887945990804)
--(axis cs:0.6,17.3798657641615);

\path [draw=color0, thick]
(axis cs:0.7,17.871181202477)
--(axis cs:0.7,22.1126047733454);

\path [draw=color0, thick]
(axis cs:0.8,22.7458761066876)
--(axis cs:0.8,27.638299391215);

\path [draw=color0, thick]
(axis cs:0.9,194.737660512901)
--(axis cs:0.9,230.207469040384);

\path [draw=color0, thick]
(axis cs:1,311.540010982156)
--(axis cs:1,334.207345833448);

\path [draw=color1, thick]
(axis cs:0.01,0.191357277619612)
--(axis cs:0.01,0.20045396372514);

\path [draw=color1, thick]
(axis cs:0.1,1.30947735482451)
--(axis cs:0.1,1.31043147142108);

\path [draw=color1, thick]
(axis cs:0.2,2.59152829978824)
--(axis cs:0.2,2.59200740199628);

\path [draw=color1, thick]
(axis cs:0.3,3.87527899908199)
--(axis cs:0.3,3.87559946306518);

\path [draw=color1, thick]
(axis cs:0.4,5.15947288344969)
--(axis cs:0.4,5.15971397381558);

\path [draw=color1, thick]
(axis cs:0.5,6.44356317314064)
--(axis cs:0.5,6.44375881844441);

\path [draw=color1, thick]
(axis cs:0.6,7.7228102813797)
--(axis cs:0.6,7.72297207308311);

\path [draw=color1, thick]
(axis cs:0.7,9.00712985052406)
--(axis cs:0.7,9.00727265649652);

\path [draw=color1, thick]
(axis cs:0.8,10.2915583092621)
--(axis cs:0.8,10.2916803408592);

\path [draw=color1, thick]
(axis cs:0.9,11.5759889874662)
--(axis cs:0.9,11.5760995112733);

\path [draw=color1, thick]
(axis cs:1,12.8603471970795)
--(axis cs:1,12.8604209408857);

\addplot [thick, color0]
table {%
0.01 0.298654008289144
0.1 1.80629031934219
0.2 3.68953999340785
0.3 6.11500620622693
0.4 8.80935014345474
0.5 11.9574897394266
0.6 15.6343301816209
0.7 19.9918929879112
0.8 25.1920877489513
0.9 212.472564776643
1 322.873678407802
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.195905620672376
0.1 1.3099544131228
0.2 2.59176785089226
0.3 3.87543923107359
0.4 5.15959342863264
0.5 6.44366099579253
0.6 7.72289117723141
0.7 9.00720125351029
0.8 10.2916193250607
0.9 11.5760442493698
1 12.8603840689826
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOn/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=-0.0157279299591476, ymax=0.693339997935482,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\path [draw=color0, thick]
(axis cs:0.01,0.0236193344048238)
--(axis cs:0.01,0.0360535214904381);

\path [draw=color0, thick]
(axis cs:0.1,0.0222704266302452)
--(axis cs:0.1,0.025756098284532);

\path [draw=color0, thick]
(axis cs:0.2,0.0224020662421334)
--(axis cs:0.2,0.0246467795551179);

\path [draw=color0, thick]
(axis cs:0.3,0.0262762431463635)
--(axis cs:0.3,0.0313768512061718);

\path [draw=color0, thick]
(axis cs:0.4,0.028111302633804)
--(axis cs:0.4,0.0345430002557978);

\path [draw=color0, thick]
(axis cs:0.5,0.0334100114168929)
--(axis cs:0.5,0.0416365215660018);

\path [draw=color0, thick]
(axis cs:0.6,0.0364773366479389)
--(axis cs:0.6,0.0468014868930361);

\path [draw=color0, thick]
(axis cs:0.7,0.0420576768046504)
--(axis cs:0.7,0.053456183721289);

\path [draw=color0, thick]
(axis cs:0.8,0.0550990101190962)
--(axis cs:0.8,0.0690847295210283);

\path [draw=color0, thick]
(axis cs:0.9,0.566974452037829)
--(axis cs:0.9,0.661109637576635);

\path [draw=color0, thick]
(axis cs:1,0.456242109789625)
--(axis cs:1,0.516266383205794);

\path [draw=color1, thick]
(axis cs:0.01,0.0165024303996992)
--(axis cs:0.01,0.0165937498116092);

\path [draw=color1, thick]
(axis cs:0.1,0.02048854157883)
--(axis cs:0.1,0.0204983594034481);

\path [draw=color1, thick]
(axis cs:0.2,0.0206947615898979)
--(axis cs:0.2,0.0206996816241085);

\path [draw=color1, thick]
(axis cs:0.3,0.0207862714286269)
--(axis cs:0.3,0.0207895557388694);

\path [draw=color1, thick]
(axis cs:0.4,0.0208150766598405)
--(axis cs:0.4,0.0208175425201886);

\path [draw=color1, thick]
(axis cs:0.5,0.0208467073342418)
--(axis cs:0.5,0.0208486914555765);

\path [draw=color1, thick]
(axis cs:0.6,0.0208690160592588)
--(axis cs:0.6,0.02087066424256);

\path [draw=color1, thick]
(axis cs:0.7,0.0208735980690464)
--(axis cs:0.7,0.0208750365566126);

\path [draw=color1, thick]
(axis cs:0.8,0.0208856567593145)
--(axis cs:0.8,0.0208868949439803);

\path [draw=color1, thick]
(axis cs:0.9,0.0208874168696196)
--(axis cs:0.9,0.0208885197497944);

\path [draw=color1, thick]
(axis cs:1,0.0208871470918458)
--(axis cs:1,0.0208882270316475);

\addplot [thick, color0]
table {%
0.01 0.0298364279476309
0.1 0.0240132624573886
0.2 0.0235244228986256
0.3 0.0288265471762676
0.4 0.0313271514448009
0.5 0.0375232664914474
0.6 0.0416394117704875
0.7 0.0477569302629697
0.8 0.0620918698200622
0.9 0.614042044807232
1 0.486254246497709
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.0165480901056542
0.1 0.0204934504911391
0.2 0.0206972216070032
0.3 0.0207879135837482
0.4 0.0208163095900146
0.5 0.0208476993949092
0.6 0.0208698401509094
0.7 0.0208743173128295
0.8 0.0208862758516474
0.9 0.020887968309707
1 0.0208876870617467
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOn/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=-7.45202303144165, ymax=157.687148305498,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,0.0543029384192471)
--(axis cs:0.01,0.344958030438326);

\path [draw=color0, thick]
(axis cs:0.1,0.945355152133688)
--(axis cs:0.1,1.50867265824224);

\path [draw=color0, thick]
(axis cs:0.2,1.97883706166177)
--(axis cs:0.2,2.63006662957254);

\path [draw=color0, thick]
(axis cs:0.3,3.4540711305867)
--(axis cs:0.3,4.52884778811354);

\path [draw=color0, thick]
(axis cs:0.4,5.09464596133671)
--(axis cs:0.4,6.68191246619924);

\path [draw=color0, thick]
(axis cs:0.5,6.98239280872681)
--(axis cs:0.5,9.00938730914064);

\path [draw=color0, thick]
(axis cs:0.6,9.24673336191608)
--(axis cs:0.6,11.7578146122161);

\path [draw=color0, thick]
(axis cs:0.7,11.7833981894501)
--(axis cs:0.7,14.7853891230863);

\path [draw=color0, thick]
(axis cs:0.8,14.7888034071402)
--(axis cs:0.8,18.2351607051718);

\path [draw=color0, thick]
(axis cs:0.9,132.106008242626)
--(axis cs:0.9,150.180822335637);

\path [draw=color0, thick]
(axis cs:1,130.754504160323)
--(axis cs:1,139.117637312337);

\path [draw=color1, thick]
(axis cs:0.01,0.240793688755855)
--(axis cs:0.01,0.298745165776456);

\path [draw=color1, thick]
(axis cs:0.1,0.74097964956391)
--(axis cs:0.1,0.742054093981244);

\path [draw=color1, thick]
(axis cs:0.2,1.48224920337952)
--(axis cs:0.2,1.48250611738235);

\path [draw=color1, thick]
(axis cs:0.3,2.22449293282258)
--(axis cs:0.3,2.22477483281798);

\path [draw=color1, thick]
(axis cs:0.4,2.966648972886)
--(axis cs:0.4,2.96690930377491);

\path [draw=color1, thick]
(axis cs:0.5,3.70830767293474)
--(axis cs:0.5,3.70854277983873);

\path [draw=color1, thick]
(axis cs:0.6,4.44733873584568)
--(axis cs:0.6,4.44754653962839);

\path [draw=color1, thick]
(axis cs:0.7,5.18902996509331)
--(axis cs:0.7,5.18922184438759);

\path [draw=color1, thick]
(axis cs:0.8,5.93079248071046)
--(axis cs:0.8,5.93096156949087);

\path [draw=color1, thick]
(axis cs:0.9,6.67252337529192)
--(axis cs:0.9,6.67268028594016);

\path [draw=color1, thick]
(axis cs:1,7.41412352263145)
--(axis cs:1,7.41423390873304);

\addplot [thick, color0]
table {%
0.01 0.199630484428787
0.1 1.22701390518796
0.2 2.30445184561716
0.3 3.99145945935012
0.4 5.88827921376797
0.5 7.99589005893372
0.6 10.5022739870661
0.7 13.2843936562682
0.8 16.511982056156
0.9 141.143415289131
1 134.93607073633
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.269769427266156
0.1 0.741516871772577
0.2 1.48237766038094
0.3 2.22463388282028
0.4 2.96677913833045
0.5 3.70842522638673
0.6 4.44744263773703
0.7 5.18912590474045
0.8 5.93087702510067
0.9 6.67260183061604
1 7.41417871568225
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOn/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.98800552187701, ymax=1.00057116563914,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0.01,1)
--(axis cs:0.01,1);

\path [draw=color0, thick]
(axis cs:0.1,1)
--(axis cs:0.1,1);

\path [draw=color0, thick]
(axis cs:0.2,1)
--(axis cs:0.2,1);

\path [draw=color0, thick]
(axis cs:0.3,1)
--(axis cs:0.3,1);

\path [draw=color0, thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=color0, thick]
(axis cs:0.5,0.99999999992551)
--(axis cs:0.5,1.00000000001189);

\path [draw=color0, thick]
(axis cs:0.6,0.999999999847318)
--(axis cs:0.6,1.00000000001359);

\path [draw=color0, thick]
(axis cs:0.7,0.999999999982744)
--(axis cs:0.7,1.00000000000547);

\path [draw=color0, thick]
(axis cs:0.8,0.999999999936657)
--(axis cs:0.8,1.00000000000918);

\path [draw=color0, thick]
(axis cs:0.9,0.995948674917515)
--(axis cs:0.9,0.997615940071734);

\path [draw=color0, thick]
(axis cs:1,0.988576687502562)
--(axis cs:1,0.993052429381424);

\path [draw=color1, thick]
(axis cs:0.01,1)
--(axis cs:0.01,1);

\path [draw=color1, thick]
(axis cs:0.1,1)
--(axis cs:0.1,1);

\path [draw=color1, thick]
(axis cs:0.2,1)
--(axis cs:0.2,1);

\path [draw=color1, thick]
(axis cs:0.3,1)
--(axis cs:0.3,1);

\path [draw=color1, thick]
(axis cs:0.4,1)
--(axis cs:0.4,1);

\path [draw=color1, thick]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=color1, thick]
(axis cs:0.6,1)
--(axis cs:0.6,1);

\path [draw=color1, thick]
(axis cs:0.7,1)
--(axis cs:0.7,1);

\path [draw=color1, thick]
(axis cs:0.8,1)
--(axis cs:0.8,1);

\path [draw=color1, thick]
(axis cs:0.9,1)
--(axis cs:0.9,1);

\path [draw=color1, thick]
(axis cs:1,1)
--(axis cs:1,1);

\addplot [thick, color0]
table {%
0.01 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 0.999999999968702
0.6 0.999999999930455
0.7 0.999999999994105
0.8 0.999999999972918
0.9 0.996782307494625
1 0.990814558441993
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_smartOn/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Aggr. Offered Rate / Nominal Rate},
xmajorgrids,
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.737499931294235, ymax=1.01250024380453,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
yticklabels={0.70,0.75,0.80,0.85,0.90,0.95,1.00,1.05}
]
\path [draw=color0, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color0, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color0, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color0, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color0, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color0, thick]
(axis cs:0.5,0.999996815972188)
--(axis cs:0.5,1.00000015162351);

\path [draw=color0, thick]
(axis cs:0.6,0.999996041963914)
--(axis cs:0.6,1.00000022959952);

\path [draw=color0, thick]
(axis cs:0.7,0.999998976697365)
--(axis cs:0.7,0.999999963102856);

\path [draw=color0, thick]
(axis cs:0.8,0.999998005299242)
--(axis cs:0.8,1.00000005781481);

\path [draw=color0, thick]
(axis cs:0.9,0.925817243964983)
--(axis cs:0.9,0.936186502624277);

\path [draw=color0, thick]
(axis cs:1,0.827295824248603)
--(axis cs:1,0.830935879047493);

\path [draw=color1, thick]
(axis cs:0.01,0.9999985168574)
--(axis cs:0.01,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.1,0.9999985168574)
--(axis cs:0.1,0.9999985168574);

\path [draw=color1, thick]
(axis cs:0.2,0.999999927332332)
--(axis cs:0.2,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.3,0.999999457174021)
--(axis cs:0.3,0.999999457174021);

\path [draw=color1, thick]
(axis cs:0.4,0.999999927332332)
--(axis cs:0.4,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.5,0.999999645237345)
--(axis cs:0.5,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.6,0.999999927332332)
--(axis cs:0.6,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.7,0.999999725835913)
--(axis cs:0.7,0.999999725835913);

\path [draw=color1, thick]
(axis cs:0.8,0.999999927332332)
--(axis cs:0.8,0.999999927332332);

\path [draw=color1, thick]
(axis cs:0.9,0.999999770612895)
--(axis cs:0.9,0.999999770612895);

\path [draw=color1, thick]
(axis cs:1,0.749999945499248)
--(axis cs:1,0.749999945499248);

\addplot [thick, color0]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999998483797847
0.6 0.999998135781717
0.7 0.999999469900111
0.8 0.999999031557024
0.9 0.93100187329463
1 0.829115851648048
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0.01 0.9999985168574
0.1 0.9999985168574
0.2 0.999999927332332
0.3 0.999999457174021
0.4 0.999999927332332
0.5 0.999999645237345
0.6 0.999999927332332
0.7 0.999999725835913
0.8 0.999999927332332
0.9 0.999999770612895
1 0.749999945499248
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            at={(0.45,1.05)},
            anchor=south,
            draw=white!15!black,
            /tikz/every even column/.append style={column sep=0em}},
legend columns=4,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\rho$},
x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
xmajorgrids,
minor x tick num=10,
xminorgrids,
extra x ticks={0.2}, % 0.2 not showing for some reason
extra x tick labels={}, % remove label
extra tick style={tickwidth=\pgfkeysvalueof{/pgfplots/minor tick length}}, % make it a minor tick
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
% xtick style={color=black},
% xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
% xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Delay [ms]},
ymajorgrids,
ymin=0, ymax=70,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,20.2501081117748)
--(axis cs:0,24.8059276567894);

\path [draw=color0, thick]
(axis cs:0.001,20.2501081117748)
--(axis cs:0.001,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.002,20.2501081117748)
--(axis cs:0.002,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.005,20.1562081845845)
--(axis cs:0.005,24.7609010290602);

\path [draw=color0, thick]
(axis cs:0.01,19.4082334684955)
--(axis cs:0.01,23.8189082345295);

\path [draw=color0, thick]
(axis cs:0.02,19.1188114134613)
--(axis cs:0.02,23.0312255732802);

\path [draw=color0, thick]
(axis cs:0.05,20.5935784804024)
--(axis cs:0.05,22.6353246233468);

\path [draw=color0, thick]
(axis cs:0.1,21.2887289652261)
--(axis cs:0.1,22.1764352036276);

\path [draw=color0, thick]
(axis cs:0.2,22.9531418383693)
--(axis cs:0.2,23.8566588492971);

\path [draw=color1, thick]
(axis cs:0,9.65199393810161)
--(axis cs:0,9.65212388631087);

\path [draw=color1, thick]
(axis cs:0.001,9.65200096026395)
--(axis cs:0.001,9.65212726619007);

\path [draw=color1, thick]
(axis cs:0.002,9.65199393810161)
--(axis cs:0.002,9.65212388631086);

\path [draw=color1, thick]
(axis cs:0.005,9.65199393810161)
--(axis cs:0.005,9.65212388631086);

\path [draw=color1, thick]
(axis cs:0.01,16.588651619629)
--(axis cs:0.01,20.1659716906787);

\path [draw=color1, thick]
(axis cs:0.02,24.9401855516059)
--(axis cs:0.02,31.0885810146148);

\path [draw=color1, thick]
(axis cs:0.05,37.0518844833048)
--(axis cs:0.05,41.8356752621323);

\path [draw=color1, thick]
(axis cs:0.1,41.9028393811769)
--(axis cs:0.1,45.069240121827);

\path [draw=color1, thick]
(axis cs:0.2,47.8943969404069)
--(axis cs:0.2,50.0469928862208);

\path [draw=color1, thick]
(axis cs:0,38.9038647293174)
--(axis cs:0,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.001,38.9038647293174)
--(axis cs:0.001,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.002,38.9038647293174)
--(axis cs:0.002,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.005,38.9038647293174)
--(axis cs:0.005,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.01,38.731861878773)
--(axis cs:0.01,46.8628050685549);

\path [draw=color1, thick]
(axis cs:0.02,40.2640116800048)
--(axis cs:0.02,48.1227567960265);

\path [draw=color1, thick]
(axis cs:0.05,40.4777185244915)
--(axis cs:0.05,44.7879729757575);

\path [draw=color1, thick]
(axis cs:0.1,42.792629762143)
--(axis cs:0.1,45.5922418425327);

\path [draw=color1, thick]
(axis cs:0.2,47.5021249934674)
--(axis cs:0.2,49.2723719053527);

\path [draw=color1, thick]
(axis cs:0,48.2947946752014)
--(axis cs:0,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.001,48.2947946752014)
--(axis cs:0.001,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.002,48.2947946752014)
--(axis cs:0.002,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.005,48.2947946752014)
--(axis cs:0.005,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.01,49.8892278779111)
--(axis cs:0.01,58.3826706724407);

\path [draw=color1, thick]
(axis cs:0.02,54.749495042086)
--(axis cs:0.02,62.8763608173807);

\path [draw=color1, thick]
(axis cs:0.05,67.7661209472578)
--(axis cs:0.05,74.0392252610586);

\path [draw=color1, thick]
(axis cs:0.1,86.9869421423416)
--(axis cs:0.1,95.8141491155953);

\path [draw=color1, thick]
(axis cs:0.2,123.191871260789)
--(axis cs:0.2,141.025023854732);

\addplot [thick, color0]
table {%
0.0000001 22.5280178842821
0.001 22.5280178842821
0.002 22.5280178842821
0.005 22.4585546068224
0.01 21.6135708515125
0.02 21.0750184933707
0.05 21.6144515518746
0.1 21.7325820844268
0.2 23.4049003438332
};
\addlegendentry{CBAP Only}
\addplot [thick, color1]
table {%
0.0000001 9.65205891220624
0.001 9.65206411322701
0.002 9.65205891220624
0.005 9.65205891220623
0.01 18.3773116551539
0.02 28.0143832831104
0.05 39.4437798727186
0.1 43.4860397515019
0.2 48.9706949133139
};
\addlegendentry{SP Config. \#1}
\addplot [thick, color1, densely dotted]
table {%
0.0000001 52.0579159528235
0.001 52.0579159528235
0.002 52.0579159528235
0.005 52.0579159528235
0.01 54.1359492751759
0.02 58.8129279297333
0.05 70.9026731041582
0.1 91.4005456289685
0.2 132.108447557761
};
\addlegendentry{SP Config. \#2}
\addplot [thick, color1, dashed]
table {%
0.0000001 42.415035658815
0.001 42.415035658815
0.002 42.415035658815
0.005 42.415035658815
0.01 42.797333473664
0.02 44.1933842380156
0.05 42.6328457501245
0.1 44.1924358023379
0.2 48.38724844941
};
\addlegendentry{SP Config. \#3}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOff/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=820.357581672508, ymax=832.91035392973,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,830.836294081993)
--(axis cs:0,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.001,830.836294081993)
--(axis cs:0.001,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.002,830.836294081993)
--(axis cs:0.002,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.005,830.836294081993)
--(axis cs:0.005,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.01,830.33605767522)
--(axis cs:0.01,831.191534539693);

\path [draw=color0, thick]
(axis cs:0.02,830.121345826942)
--(axis cs:0.02,831.259691673058);

\path [draw=color0, thick]
(axis cs:0.05,829.458409049302)
--(axis cs:0.05,831.623477463856);

\path [draw=color0, thick]
(axis cs:0.1,828.656308501785)
--(axis cs:0.1,832.140891717512);

\path [draw=color0, thick]
(axis cs:0.2,825.396448886188)
--(axis cs:0.2,832.339773372584);

\path [draw=color1, thick]
(axis cs:0,830.836875)
--(axis cs:0,830.836875);

\path [draw=color1, thick]
(axis cs:0.001,830.836875)
--(axis cs:0.001,830.836875);

\path [draw=color1, thick]
(axis cs:0.002,830.836875)
--(axis cs:0.002,830.836875);

\path [draw=color1, thick]
(axis cs:0.005,830.836875)
--(axis cs:0.005,830.836875);

\path [draw=color1, thick]
(axis cs:0.01,830.386961454671)
--(axis cs:0.01,831.141027690066);

\path [draw=color1, thick]
(axis cs:0.02,830.146866454983)
--(axis cs:0.02,831.081019071334);

\path [draw=color1, thick]
(axis cs:0.05,829.171670744448)
--(axis cs:0.05,831.001084847657);

\path [draw=color1, thick]
(axis cs:0.1,826.504125294068)
--(axis cs:0.1,829.372433916458);

\path [draw=color1, thick]
(axis cs:0.2,820.928162229654)
--(axis cs:0.2,825.4762872221);

\addplot [thick, color0]
table {%
0 830.836676535088
0.001 830.836676535088
0.002 830.836676535088
0.005 830.836676535088
0.01 830.763796107456
0.02 830.69051875
0.05 830.540943256579
0.1 830.398600109649
0.2 828.868111129386
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 830.836875
0.001 830.836875
0.002 830.836875
0.005 830.836875
0.01 830.763994572368
0.02 830.613942763158
0.05 830.086377796053
0.1 827.938279605263
0.2 823.202224725877
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOff/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=13.0251171559931, ymax=147.120257507053,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,20.2501081117748)
--(axis cs:0,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.001,20.2501081117748)
--(axis cs:0.001,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.002,20.2501081117748)
--(axis cs:0.002,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.005,20.2501081117748)
--(axis cs:0.005,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.01,19.4082334684955)
--(axis cs:0.01,23.8189082345295);

\path [draw=color0, thick]
(axis cs:0.02,19.120350808314)
--(axis cs:0.02,23.0335852125446);

\path [draw=color0, thick]
(axis cs:0.05,20.5935784804024)
--(axis cs:0.05,22.6353246233468);

\path [draw=color0, thick]
(axis cs:0.1,21.2887289652261)
--(axis cs:0.1,22.1764352036276);

\path [draw=color0, thick]
(axis cs:0.2,22.9531418383693)
--(axis cs:0.2,23.8566588492971);

\path [draw=color1, thick]
(axis cs:0,48.2947946752014)
--(axis cs:0,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.001,48.2947946752014)
--(axis cs:0.001,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.002,48.2947946752014)
--(axis cs:0.002,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.005,48.2947946752014)
--(axis cs:0.005,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.01,49.8892278779111)
--(axis cs:0.01,58.3826706724407);

\path [draw=color1, thick]
(axis cs:0.02,54.749495042086)
--(axis cs:0.02,62.8763608173807);

\path [draw=color1, thick]
(axis cs:0.05,67.7661209472578)
--(axis cs:0.05,74.0392252610586);

\path [draw=color1, thick]
(axis cs:0.1,86.9869421423416)
--(axis cs:0.1,95.8141491155953);

\path [draw=color1, thick]
(axis cs:0.2,123.191871260789)
--(axis cs:0.2,141.025023854732);

\addplot [thick, color0]
table {%
0 22.5280178842821
0.001 22.5280178842821
0.002 22.5280178842821
0.005 22.5280178842821
0.01 21.6135708515125
0.02 21.0769680104293
0.05 21.6144515518746
0.1 21.7325820844268
0.2 23.4049003438332
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 52.0579159528235
0.001 52.0579159528235
0.002 52.0579159528235
0.005 52.0579159528235
0.01 54.1359492751759
0.02 58.8129279297333
0.05 70.9026731041582
0.1 91.4005456289685
0.2 132.108447557761
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOff/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,20.2501081117748)
--(axis cs:0,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.001,20.2501081117748)
--(axis cs:0.001,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.002,20.2501081117748)
--(axis cs:0.002,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.005,20.2501081117748)
--(axis cs:0.005,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.01,19.4082334684955)
--(axis cs:0.01,23.8189082345295);

\path [draw=color0, thick]
(axis cs:0.02,19.120350808314)
--(axis cs:0.02,23.0335852125446);

\path [draw=color0, thick]
(axis cs:0.05,20.5935784804024)
--(axis cs:0.05,22.6353246233468);

\path [draw=color0, thick]
(axis cs:0.1,21.2887289652261)
--(axis cs:0.1,22.1764352036276);

\path [draw=color0, thick]
(axis cs:0.2,22.9531418383693)
--(axis cs:0.2,23.8566588492971);

\path [draw=color1, thick]
(axis cs:0,48.2947946752014)
--(axis cs:0,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.001,48.2947946752014)
--(axis cs:0.001,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.002,48.2947946752014)
--(axis cs:0.002,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.005,48.2947946752014)
--(axis cs:0.005,55.8210372304456);

\path [draw=color1, thick]
(axis cs:0.01,49.8892278779111)
--(axis cs:0.01,58.3826706724407);

\path [draw=color1, thick]
(axis cs:0.02,54.749495042086)
--(axis cs:0.02,62.8763608173807);

\path [draw=color1, thick]
(axis cs:0.05,67.7661209472578)
--(axis cs:0.05,74.0392252610586);

\path [draw=color1, thick]
(axis cs:0.1,86.9869421423416)
--(axis cs:0.1,95.8141491155953);

\path [draw=color1, thick]
(axis cs:0.2,123.191871260789)
--(axis cs:0.2,141.025023854732);

\addplot [thick, color0]
table {%
0 22.5280178842821
0.001 22.5280178842821
0.002 22.5280178842821
0.005 22.5280178842821
0.01 21.6135708515125
0.02 21.0769680104293
0.05 21.6144515518746
0.1 21.7325820844268
0.2 23.4049003438332
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 52.0579159528235
0.001 52.0579159528235
0.002 52.0579159528235
0.005 52.0579159528235
0.01 54.1359492751759
0.02 58.8129279297333
0.05 70.9026731041582
0.1 91.4005456289685
0.2 132.108447557761
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOff/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=0.0288781746857893, ymax=0.107232869499775,
ytick style={color=black},
ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.1,0.11},
yticklabels={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.10,0.11}
]
\path [draw=color0, thick]
(axis cs:0,0.0480938331496938)
--(axis cs:0,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.001,0.0480938331496938)
--(axis cs:0.001,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.002,0.0480938331496938)
--(axis cs:0.002,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.005,0.0480938331496938)
--(axis cs:0.005,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.01,0.0460666069322293)
--(axis cs:0.01,0.056052837359408);

\path [draw=color0, thick]
(axis cs:0.02,0.0469040270536059)
--(axis cs:0.02,0.0539271117275253);

\path [draw=color0, thick]
(axis cs:0.05,0.0518147377382793)
--(axis cs:0.05,0.0556381043002595);

\path [draw=color0, thick]
(axis cs:0.1,0.0543073596001402)
--(axis cs:0.1,0.0564906265783786);

\path [draw=color0, thick]
(axis cs:0.2,0.0615642668354013)
--(axis cs:0.2,0.0647003291118153);

\path [draw=color1, thick]
(axis cs:0,0.0324397517227887)
--(axis cs:0,0.0403265278774272);

\path [draw=color1, thick]
(axis cs:0.001,0.0324397517227887)
--(axis cs:0.001,0.0403265278774272);

\path [draw=color1, thick]
(axis cs:0.002,0.0324397517227887)
--(axis cs:0.002,0.0403265278774272);

\path [draw=color1, thick]
(axis cs:0.005,0.0324397517227887)
--(axis cs:0.005,0.0403265278774272);

\path [draw=color1, thick]
(axis cs:0.01,0.03631986636456)
--(axis cs:0.01,0.0460803674035446);

\path [draw=color1, thick]
(axis cs:0.02,0.0393074319519112)
--(axis cs:0.02,0.0507262571162962);

\path [draw=color1, thick]
(axis cs:0.05,0.0511829972255439)
--(axis cs:0.05,0.062347785487211);

\path [draw=color1, thick]
(axis cs:0.1,0.0675475557007828)
--(axis cs:0.1,0.0769118451425987);

\path [draw=color1, thick]
(axis cs:0.2,0.0920368360026034)
--(axis cs:0.2,0.103671292462776);

\addplot [thick, color0]
table {%
0 0.0544967265846009
0.001 0.0544967265846009
0.002 0.0544967265846009
0.005 0.0544967265846009
0.01 0.0510597221458186
0.02 0.0504155693905656
0.05 0.0537264210192694
0.1 0.0553989930892594
0.2 0.0631322979736083
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 0.036383139800108
0.001 0.036383139800108
0.002 0.0363831398001079
0.005 0.0363831398001079
0.01 0.0412001168840523
0.02 0.0450168445341037
0.05 0.0567653913563774
0.1 0.0722297004216907
0.2 0.0978540642326897
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOff/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=9.20070669531563, ymax=89.8577403815178,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,13.2397764660954)
--(axis cs:0,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.001,13.2397764660954)
--(axis cs:0.001,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.002,13.2397764660954)
--(axis cs:0.002,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.005,13.2397764660954)
--(axis cs:0.005,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.01,12.8669354992339)
--(axis cs:0.01,15.9901703710147);

\path [draw=color0, thick]
(axis cs:0.02,13.3290266685908)
--(axis cs:0.02,16.0576920765519);

\path [draw=color0, thick]
(axis cs:0.05,15.0407297355385)
--(axis cs:0.05,16.68274723316);

\path [draw=color0, thick]
(axis cs:0.1,15.7385833492803)
--(axis cs:0.1,16.5461372767112);

\path [draw=color0, thick]
(axis cs:0.2,17.329818409191)
--(axis cs:0.2,18.1485458997988);

\path [draw=color1, thick]
(axis cs:0,22.9422913118588)
--(axis cs:0,28.6657314142408);

\path [draw=color1, thick]
(axis cs:0.001,22.9422913118589)
--(axis cs:0.001,28.6657314142408);

\path [draw=color1, thick]
(axis cs:0.002,22.9422913118588)
--(axis cs:0.002,28.6657314142408);

\path [draw=color1, thick]
(axis cs:0.005,22.9422913118588)
--(axis cs:0.005,28.6657314142408);

\path [draw=color1, thick]
(axis cs:0.01,23.9012269662413)
--(axis cs:0.01,29.1926422330809);

\path [draw=color1, thick]
(axis cs:0.02,25.7815112810199)
--(axis cs:0.02,30.2352561599402);

\path [draw=color1, thick]
(axis cs:0.05,32.6175582805787)
--(axis cs:0.05,36.3530605927714);

\path [draw=color1, thick]
(axis cs:0.1,43.0334090983639)
--(axis cs:0.1,48.7683625052616);

\path [draw=color1, thick]
(axis cs:0.2,72.177194871995)
--(axis cs:0.2,86.1915115775995);

\addplot [thick, color0]
table {%
0 14.8556549456124
0.001 14.8556549456124
0.002 14.8556549456124
0.005 14.8556549456124
0.01 14.4285529351243
0.02 14.6933593725714
0.05 15.8617384843493
0.1 16.1423603129957
0.2 17.7391821544949
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 25.8040113630498
0.001 25.8040113630498
0.002 25.8040113630498
0.005 25.8040113630498
0.01 26.5469345996611
0.02 28.00838372048
0.05 34.485309436675
0.1 45.9008858018127
0.2 79.1843532247973
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOff/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.999568051269701, ymax=1.00002056899214,
ytick style={color=black},
ytick={0.9995,0.9996,0.9997,0.9998,0.9999,1,1.0001},
yticklabels={0.9995,0.9996,0.9997,0.9998,0.9999,1.0000,1.0001}
]
\path [draw=color0, thick]
(axis cs:0,0.999999999984968)
--(axis cs:0,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.001,0.999999999984968)
--(axis cs:0.001,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.002,0.999999999984968)
--(axis cs:0.002,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.005,0.999999999984968)
--(axis cs:0.005,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.01,0.999992448486675)
--(axis cs:0.01,0.999998777041637);

\path [draw=color0, thick]
(axis cs:0.02,0.999986961744015)
--(axis cs:0.02,0.99999456619864);

\path [draw=color0, thick]
(axis cs:0.05,0.999967550824848)
--(axis cs:0.05,0.99998158236222);

\path [draw=color0, thick]
(axis cs:0.1,0.999905153060082)
--(axis cs:0.1,0.999946215928686);

\path [draw=color0, thick]
(axis cs:0.2,0.999588620257085)
--(axis cs:0.2,0.999783894822035);

\path [draw=color1, thick]
(axis cs:0,1)
--(axis cs:0,1);

\path [draw=color1, thick]
(axis cs:0.001,1)
--(axis cs:0.001,1);

\path [draw=color1, thick]
(axis cs:0.002,1)
--(axis cs:0.002,1);

\path [draw=color1, thick]
(axis cs:0.005,1)
--(axis cs:0.005,1);

\path [draw=color1, thick]
(axis cs:0.01,0.999988799700474)
--(axis cs:0.01,0.999997804479659);

\path [draw=color1, thick]
(axis cs:0.02,0.999985173196923)
--(axis cs:0.02,0.999996083034849);

\path [draw=color1, thick]
(axis cs:0.05,0.999970982495211)
--(axis cs:0.05,0.999987567981949);

\path [draw=color1, thick]
(axis cs:0.1,0.999937543312412)
--(axis cs:0.1,0.999963598195592);

\path [draw=color1, thick]
(axis cs:0.2,0.999812843949966)
--(axis cs:0.2,0.999897545798736);

\addplot [thick, color0]
table {%
0 0.999999999994864
0.001 0.999999999994864
0.002 0.999999999994864
0.005 0.999999999994864
0.01 0.999995612764156
0.02 0.999990763971327
0.05 0.999974566593534
0.1 0.999925684494384
0.2 0.99968625753956
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 1
0.001 1
0.002 1
0.005 1
0.01 0.999993302090067
0.02 0.999990628115886
0.05 0.99997927523858
0.1 0.999950570754002
0.2 0.999855194874351
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOff/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.987386712512338, ymax=1.00249529541433,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,0.999998946041368)
--(axis cs:0,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.001,0.999998946041368)
--(axis cs:0.001,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.002,0.999998946041368)
--(axis cs:0.002,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.005,0.999998946041368)
--(axis cs:0.005,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.01,0.999396858863535)
--(axis cs:0.01,1.00042651533007);

\path [draw=color0, thick]
(axis cs:0.02,0.999138430550389)
--(axis cs:0.02,1.00050854961531);

\path [draw=color0, thick]
(axis cs:0.05,0.998340516347971)
--(axis cs:0.05,1.000946404112);

\path [draw=color0, thick]
(axis cs:0.1,0.997375103898071)
--(axis cs:0.1,1.00156916663695);

\path [draw=color0, thick]
(axis cs:0.2,0.993451519669673)
--(axis cs:0.2,1.00180854164606);

\path [draw=color1, thick]
(axis cs:0,0.999999645237345)
--(axis cs:0,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.001,0.999999645237345)
--(axis cs:0.001,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.002,0.999999645237345)
--(axis cs:0.002,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.005,0.999999645237345)
--(axis cs:0.005,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.01,0.999458126920989)
--(axis cs:0.01,1.00036572501945);

\path [draw=color1, thick]
(axis cs:0.02,0.999169147312914)
--(axis cs:0.02,1.00029349832941);

\path [draw=color1, thick]
(axis cs:0.05,0.997995396611765)
--(axis cs:0.05,1.00019728907616);

\path [draw=color1, thick]
(axis cs:0.1,0.994784724836955)
--(axis cs:0.1,0.99823703622458);

\path [draw=color1, thick]
(axis cs:0.2,0.98807346628061)
--(axis cs:0.2,0.993547613511908);

\addplot [thick, color0]
table {%
0 0.99999940636393
0.001 0.99999940636393
0.002 0.99999940636393
0.005 0.99999940636393
0.01 0.999911687096804
0.02 0.999823490082847
0.05 0.999643460229987
0.1 0.999472135267512
0.2 0.997630030657864
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 0.999999645237345
0.001 0.999999645237345
0.002 0.999999645237345
0.005 0.999999645237345
0.01 0.999911925970219
0.02 0.999731322821162
0.05 0.999096342843961
0.1 0.996510880530768
0.2 0.990810539896259
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOn/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=825.012215524091, ymax=833.465349490232,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,830.836294081993)
--(axis cs:0,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.001,830.835946606981)
--(axis cs:0.001,830.837009533371);

\path [draw=color0, thick]
(axis cs:0.002,830.836294081993)
--(axis cs:0.002,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.005,830.836294081993)
--(axis cs:0.005,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.01,830.33605767522)
--(axis cs:0.01,831.191534539693);

\path [draw=color0, thick]
(axis cs:0.02,830.121345826942)
--(axis cs:0.02,831.259691673058);

\path [draw=color0, thick]
(axis cs:0.05,829.458409049302)
--(axis cs:0.05,831.623477463856);

\path [draw=color0, thick]
(axis cs:0.1,828.656308501786)
--(axis cs:0.1,832.140891717513);

\path [draw=color0, thick]
(axis cs:0.2,825.396448886188)
--(axis cs:0.2,832.339773372584);

\path [draw=color1, thick]
(axis cs:0,830.835946606981)
--(axis cs:0,830.837009533371);

\path [draw=color1, thick]
(axis cs:0.001,830.835946606981)
--(axis cs:0.001,830.837009533371);

\path [draw=color1, thick]
(axis cs:0.002,830.835946606981)
--(axis cs:0.002,830.837009533371);

\path [draw=color1, thick]
(axis cs:0.005,830.835946606981)
--(axis cs:0.005,830.837009533371);

\path [draw=color1, thick]
(axis cs:0.01,830.384147109396)
--(axis cs:0.01,831.138681947621);

\path [draw=color1, thick]
(axis cs:0.02,830.057905365319)
--(axis cs:0.02,831.024465687313);

\path [draw=color1, thick]
(axis cs:0.05,829.44141812533)
--(axis cs:0.05,831.353003585196);

\path [draw=color1, thick]
(axis cs:0.1,828.040514941799)
--(axis cs:0.1,831.290741198552);

\path [draw=color1, thick]
(axis cs:0.2,826.82802334555)
--(axis cs:0.2,833.081116128135);

\addplot [thick, color0]
table {%
0 830.836676535088
0.001 830.836478070176
0.002 830.836676535088
0.005 830.836676535088
0.01 830.763796107456
0.02 830.69051875
0.05 830.540943256579
0.1 830.398600109649
0.2 828.868111129386
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 830.836478070176
0.001 830.836478070176
0.002 830.836478070176
0.005 830.836478070176
0.01 830.761414528509
0.02 830.541185526316
0.05 830.397210855263
0.1 829.665628070176
0.2 829.954569736842
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOn/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=17.6111333888667, ymax=50.7800499299473,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,20.2501081117748)
--(axis cs:0,24.8059276567894);

\path [draw=color0, thick]
(axis cs:0.001,20.2323906969306)
--(axis cs:0.001,24.7782913690209);

\path [draw=color0, thick]
(axis cs:0.002,20.2501081117748)
--(axis cs:0.002,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.005,20.2501081117748)
--(axis cs:0.005,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.01,19.4082334684955)
--(axis cs:0.01,23.8189082345295);

\path [draw=color0, thick]
(axis cs:0.02,19.1188114134613)
--(axis cs:0.02,23.0312255732802);

\path [draw=color0, thick]
(axis cs:0.05,20.5206818955524)
--(axis cs:0.05,22.5740213102431);

\path [draw=color0, thick]
(axis cs:0.1,21.2887289652261)
--(axis cs:0.1,22.1764352036276);

\path [draw=color0, thick]
(axis cs:0.2,22.9531418383693)
--(axis cs:0.2,23.8566588492971);

\path [draw=color1, thick]
(axis cs:0,38.9038647293174)
--(axis cs:0,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.001,38.9038647293174)
--(axis cs:0.001,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.002,38.9038647293174)
--(axis cs:0.002,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.005,38.9038647293174)
--(axis cs:0.005,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.01,38.731861878773)
--(axis cs:0.01,46.8628050685549);

\path [draw=color1, thick]
(axis cs:0.02,40.2640116800048)
--(axis cs:0.02,48.1227567960265);

\path [draw=color1, thick]
(axis cs:0.05,40.4777185244915)
--(axis cs:0.05,44.7879729757575);

\path [draw=color1, thick]
(axis cs:0.1,42.792629762143)
--(axis cs:0.1,45.5922418425327);

\path [draw=color1, thick]
(axis cs:0.2,47.5021249934674)
--(axis cs:0.2,49.2723719053527);

\addplot [thick, color0]
table {%
0 22.5280178842821
0.001 22.5053410329757
0.002 22.5280178842821
0.005 22.5280178842821
0.01 21.6135708515125
0.02 21.0750184933707
0.05 21.5473516028978
0.1 21.7325820844268
0.2 23.4049003438332
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 42.415035658815
0.001 42.415035658815
0.002 42.415035658815
0.005 42.415035658815
0.01 42.797333473664
0.02 44.1933842380156
0.05 42.6328457501245
0.1 44.1924358023379
0.2 48.38724844941
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOn/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,20.2501081117748)
--(axis cs:0,24.8059276567894);

\path [draw=color0, thick]
(axis cs:0.001,20.2323906969306)
--(axis cs:0.001,24.7782913690209);

\path [draw=color0, thick]
(axis cs:0.002,20.2501081117748)
--(axis cs:0.002,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.005,20.2501081117748)
--(axis cs:0.005,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.01,19.4082334684955)
--(axis cs:0.01,23.8189082345295);

\path [draw=color0, thick]
(axis cs:0.02,19.1188114134613)
--(axis cs:0.02,23.0312255732802);

\path [draw=color0, thick]
(axis cs:0.05,20.5206818955524)
--(axis cs:0.05,22.5740213102431);

\path [draw=color0, thick]
(axis cs:0.1,21.2887289652261)
--(axis cs:0.1,22.1764352036276);

\path [draw=color0, thick]
(axis cs:0.2,22.9531418383693)
--(axis cs:0.2,23.8566588492971);

\path [draw=color1, thick]
(axis cs:0,38.9038647293174)
--(axis cs:0,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.001,38.9038647293174)
--(axis cs:0.001,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.002,38.9038647293174)
--(axis cs:0.002,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.005,38.9038647293174)
--(axis cs:0.005,45.9262065883127);

\path [draw=color1, thick]
(axis cs:0.01,38.731861878773)
--(axis cs:0.01,46.8628050685549);

\path [draw=color1, thick]
(axis cs:0.02,40.2640116800048)
--(axis cs:0.02,48.1227567960265);

\path [draw=color1, thick]
(axis cs:0.05,40.4777185244915)
--(axis cs:0.05,44.7879729757575);

\path [draw=color1, thick]
(axis cs:0.1,42.792629762143)
--(axis cs:0.1,45.5922418425327);

\path [draw=color1, thick]
(axis cs:0.2,47.5021249934674)
--(axis cs:0.2,49.2723719053527);

\addplot [thick, color0]
table {%
0 22.5280178842821
0.001 22.5053410329757
0.002 22.5280178842821
0.005 22.5280178842821
0.01 21.6135708515125
0.02 21.0750184933707
0.05 21.5473516028978
0.1 21.7325820844268
0.2 23.4049003438332
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 42.415035658815
0.001 42.415035658815
0.002 42.415035658815
0.005 42.415035658815
0.01 42.797333473664
0.02 44.1933842380156
0.05 42.6328457501245
0.1 44.1924358023379
0.2 48.38724844941
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOn/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=0.0445334005813339, ymax=0.0656606590418382,
ytick style={color=black},
ytick={0.0425,0.045,0.0475,0.05,0.0525,0.055,0.0575,0.06,0.0625,0.065,0.0675},
yticklabels={0.0425,0.0450,0.0475,0.0500,0.0525,0.0550,0.0575,0.0600,0.0625,0.0650,0.0675}
]
\path [draw=color0, thick]
(axis cs:0,0.0480938331496938)
--(axis cs:0,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.001,0.0480496375156897)
--(axis cs:0.001,0.0606594747197696);

\path [draw=color0, thick]
(axis cs:0.002,0.0480938331496938)
--(axis cs:0.002,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.005,0.0480938331496938)
--(axis cs:0.005,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.01,0.0460666069322293)
--(axis cs:0.01,0.056052837359408);

\path [draw=color0, thick]
(axis cs:0.02,0.047064721632887)
--(axis cs:0.02,0.0540727712794589);

\path [draw=color0, thick]
(axis cs:0.05,0.0516466972157076)
--(axis cs:0.05,0.055535261468795);

\path [draw=color0, thick]
(axis cs:0.1,0.0543073596001402)
--(axis cs:0.1,0.0564906265783786);

\path [draw=color0, thick]
(axis cs:0.2,0.0615642668354013)
--(axis cs:0.2,0.0647003291118153);

\path [draw=color1, thick]
(axis cs:0,0.0454937305113569)
--(axis cs:0,0.0568445867396051);

\path [draw=color1, thick]
(axis cs:0.001,0.0454937305113569)
--(axis cs:0.001,0.0568445867396051);

\path [draw=color1, thick]
(axis cs:0.002,0.0454937305113569)
--(axis cs:0.002,0.0568445867396051);

\path [draw=color1, thick]
(axis cs:0.005,0.0454937305113569)
--(axis cs:0.005,0.0568445867396051);

\path [draw=color1, thick]
(axis cs:0.01,0.0466929394806505)
--(axis cs:0.01,0.058873333276692);

\path [draw=color1, thick]
(axis cs:0.02,0.0483606652674733)
--(axis cs:0.02,0.0591622194821304);

\path [draw=color1, thick]
(axis cs:0.05,0.0483232764282395)
--(axis cs:0.05,0.0558814355780224);

\path [draw=color1, thick]
(axis cs:0.1,0.0533944915396663)
--(axis cs:0.1,0.0569706186340269);

\path [draw=color1, thick]
(axis cs:0.2,0.058725793876429)
--(axis cs:0.2,0.0613003546247875);

\addplot [thick, color0]
table {%
0 0.0544967265846009
0.001 0.0543545561177297
0.002 0.0544967265846008
0.005 0.0544967265846009
0.01 0.0510597221458186
0.02 0.050568746456173
0.05 0.0535909793422513
0.1 0.0553989930892594
0.2 0.0631322979736083
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 0.051169158625481
0.001 0.051169158625481
0.002 0.051169158625481
0.005 0.051169158625481
0.01 0.0527831363786713
0.02 0.0537614423748018
0.05 0.052102356003131
0.1 0.0551825550868466
0.2 0.0600130742506082
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOn/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=11.9788436600024, ymax=31.5168641230956,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,13.2397764660954)
--(axis cs:0,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.001,13.2253352960764)
--(axis cs:0.001,16.4509383975335);

\path [draw=color0, thick]
(axis cs:0.002,13.2397764660954)
--(axis cs:0.002,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.005,13.2397764660954)
--(axis cs:0.005,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.01,12.8669354992339)
--(axis cs:0.01,15.9901703710147);

\path [draw=color0, thick]
(axis cs:0.02,13.3174378077148)
--(axis cs:0.02,16.0375650487804);

\path [draw=color0, thick]
(axis cs:0.05,14.9925596300519)
--(axis cs:0.05,16.6418353790397);

\path [draw=color0, thick]
(axis cs:0.1,15.7385833492803)
--(axis cs:0.1,16.5461372767112);

\path [draw=color0, thick]
(axis cs:0.2,17.329818409191)
--(axis cs:0.2,18.1485458997988);

\path [draw=color1, thick]
(axis cs:0,21.2606187045339)
--(axis cs:0,25.6346623412182);

\path [draw=color1, thick]
(axis cs:0.001,21.2606187045339)
--(axis cs:0.001,25.6346623412182);

\path [draw=color1, thick]
(axis cs:0.002,21.2606187045339)
--(axis cs:0.002,25.6346623412182);

\path [draw=color1, thick]
(axis cs:0.005,21.2606187045339)
--(axis cs:0.005,25.6346623412182);

\path [draw=color1, thick]
(axis cs:0.01,22.029321061777)
--(axis cs:0.01,26.5416591163147);

\path [draw=color1, thick]
(axis cs:0.02,23.3227856299201)
--(axis cs:0.02,27.2378978047346);

\path [draw=color1, thick]
(axis cs:0.05,26.2544771208726)
--(axis cs:0.05,28.2889639114876);

\path [draw=color1, thick]
(axis cs:0.1,27.3365138283602)
--(axis cs:0.1,28.7431321512289);

\path [draw=color1, thick]
(axis cs:0.2,29.4921101387077)
--(axis cs:0.2,30.6287722838641);

\addplot [thick, color0]
table {%
0 14.8556549456124
0.001 14.838136846805
0.002 14.8556549456124
0.005 14.8556549456124
0.01 14.4285529351243
0.02 14.6775014282476
0.05 15.8171975045458
0.1 16.1423603129957
0.2 17.7391821544949
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 23.447640522876
0.001 23.447640522876
0.002 23.447640522876
0.005 23.447640522876
0.01 24.2854900890458
0.02 25.2803417173273
0.05 27.2717205161801
0.1 28.0398229897945
0.2 30.0604412112859
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOn/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.999568051269701, ymax=1.00002056899214,
ytick style={color=black},
ytick={0.9995,0.9996,0.9997,0.9998,0.9999,1,1.0001},
yticklabels={0.9995,0.9996,0.9997,0.9998,0.9999,1.0000,1.0001}
]
\path [draw=color0, thick]
(axis cs:0,0.999999999984968)
--(axis cs:0,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.001,0.999999999975977)
--(axis cs:0.001,1.00000000000348);

\path [draw=color0, thick]
(axis cs:0.002,0.999999999984968)
--(axis cs:0.002,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.005,0.999999999984968)
--(axis cs:0.005,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.01,0.999992448486675)
--(axis cs:0.01,0.999998777041637);

\path [draw=color0, thick]
(axis cs:0.02,0.999986961744015)
--(axis cs:0.02,0.99999456619864);

\path [draw=color0, thick]
(axis cs:0.05,0.999967550824848)
--(axis cs:0.05,0.99998158236222);

\path [draw=color0, thick]
(axis cs:0.1,0.999905153060082)
--(axis cs:0.1,0.999946215928686);

\path [draw=color0, thick]
(axis cs:0.2,0.999588620257085)
--(axis cs:0.2,0.999783894822035);

\path [draw=color1, thick]
(axis cs:0,0.999999999975977)
--(axis cs:0,1.00000000000348);

\path [draw=color1, thick]
(axis cs:0.001,0.999999999975977)
--(axis cs:0.001,1.00000000000348);

\path [draw=color1, thick]
(axis cs:0.002,0.999999999975977)
--(axis cs:0.002,1.00000000000348);

\path [draw=color1, thick]
(axis cs:0.005,0.999999999975977)
--(axis cs:0.005,1.00000000000348);

\path [draw=color1, thick]
(axis cs:0.01,0.999988803096994)
--(axis cs:0.01,0.999997805876177);

\path [draw=color1, thick]
(axis cs:0.02,0.999984244283786)
--(axis cs:0.02,0.999995395195181);

\path [draw=color1, thick]
(axis cs:0.05,0.999964042878346)
--(axis cs:0.05,0.999983251066703);

\path [draw=color1, thick]
(axis cs:0.1,0.999908676392983)
--(axis cs:0.1,0.999947765905284);

\path [draw=color1, thick]
(axis cs:0.2,0.999645103346205)
--(axis cs:0.2,0.999786305281619);

\addplot [thick, color0]
table {%
0 0.999999999994864
0.001 0.999999999989729
0.002 0.999999999994864
0.005 0.999999999994864
0.01 0.999995612764156
0.02 0.999990763971327
0.05 0.999974566593534
0.1 0.999925684494384
0.2 0.99968625753956
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 0.999999999989729
0.001 0.999999999989729
0.002 0.999999999989729
0.005 0.999999999989729
0.01 0.999993304486585
0.02 0.999989819739484
0.05 0.999973646972525
0.1 0.999928221149133
0.2 0.999715704313912
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOff_cbapOn/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.992989054368304, ymax=1.00316329099843,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,0.999998946041368)
--(axis cs:0,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.001,0.99999852781861)
--(axis cs:0.001,0.99999980716242);

\path [draw=color0, thick]
(axis cs:0.002,0.999998946041368)
--(axis cs:0.002,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.005,0.999998946041368)
--(axis cs:0.005,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.01,0.999396858863535)
--(axis cs:0.01,1.00042651533007);

\path [draw=color0, thick]
(axis cs:0.02,0.999138430550389)
--(axis cs:0.02,1.00050854961531);

\path [draw=color0, thick]
(axis cs:0.05,0.998340516347971)
--(axis cs:0.05,1.000946404112);

\path [draw=color0, thick]
(axis cs:0.1,0.997375103898071)
--(axis cs:0.1,1.00156916663695);

\path [draw=color0, thick]
(axis cs:0.2,0.993451519669674)
--(axis cs:0.2,1.00180854164606);

\path [draw=color1, thick]
(axis cs:0,0.99999852781861)
--(axis cs:0,0.99999980716242);

\path [draw=color1, thick]
(axis cs:0.001,0.99999852781861)
--(axis cs:0.001,0.99999980716242);

\path [draw=color1, thick]
(axis cs:0.002,0.99999852781861)
--(axis cs:0.002,0.99999980716242);

\path [draw=color1, thick]
(axis cs:0.005,0.99999852781861)
--(axis cs:0.005,0.99999980716242);

\path [draw=color1, thick]
(axis cs:0.01,0.999454739560171)
--(axis cs:0.01,1.00036290167147);

\path [draw=color1, thick]
(axis cs:0.02,0.999062073276144)
--(axis cs:0.02,1.0002254303781);

\path [draw=color1, thick]
(axis cs:0.05,0.998320065982255)
--(axis cs:0.05,1.00062086032496);

\path [draw=color1, thick]
(axis cs:0.1,0.996633931521091)
--(axis cs:0.1,1.00054592098797);

\path [draw=color1, thick]
(axis cs:0.2,0.995174570240211)
--(axis cs:0.2,1.00270082569706);

\addplot [thick, color0]
table {%
0 0.99999940636393
0.001 0.999999167490515
0.002 0.99999940636393
0.005 0.99999940636393
0.01 0.999911687096804
0.02 0.999823490082847
0.05 0.999643460229987
0.1 0.999472135267512
0.2 0.997630030657865
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 0.999999167490515
0.001 0.999999167490515
0.002 0.999999167490515
0.005 0.999999167490515
0.01 0.999908820615821
0.02 0.99964375182712
0.05 0.999470463153605
0.1 0.99858992625453
0.2 0.998937697968636
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOn/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=825.006023306743, ymax=833.595386054524,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,830.836294081993)
--(axis cs:0,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.001,830.836294081993)
--(axis cs:0.001,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.002,830.836294081993)
--(axis cs:0.002,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.005,830.836294081993)
--(axis cs:0.005,830.837058988183);

\path [draw=color0, thick]
(axis cs:0.01,830.33605767522)
--(axis cs:0.01,831.191534539693);

\path [draw=color0, thick]
(axis cs:0.02,830.121345826942)
--(axis cs:0.02,831.259691673058);

\path [draw=color0, thick]
(axis cs:0.05,829.458409049302)
--(axis cs:0.05,831.623477463856);

\path [draw=color0, thick]
(axis cs:0.1,828.656308501786)
--(axis cs:0.1,832.140891717512);

\path [draw=color0, thick]
(axis cs:0.2,825.396448886188)
--(axis cs:0.2,832.339773372584);

\path [draw=color1, thick]
(axis cs:0,830.836875)
--(axis cs:0,830.836875);

\path [draw=color1, thick]
(axis cs:0.001,830.836875)
--(axis cs:0.001,830.836875);

\path [draw=color1, thick]
(axis cs:0.002,830.836875)
--(axis cs:0.002,830.836875);

\path [draw=color1, thick]
(axis cs:0.005,830.836875)
--(axis cs:0.005,830.836875);

\path [draw=color1, thick]
(axis cs:0.01,830.862432606468)
--(axis cs:0.01,831.394360814586);

\path [draw=color1, thick]
(axis cs:0.02,830.865105561154)
--(axis cs:0.02,831.828176566039);

\path [draw=color1, thick]
(axis cs:0.05,830.109499984625)
--(axis cs:0.05,832.287894203972);

\path [draw=color1, thick]
(axis cs:0.1,828.903354196772)
--(axis cs:0.1,832.468950847087);

\path [draw=color1, thick]
(axis cs:0.2,826.827544788079)
--(axis cs:0.2,833.204960475079);

\addplot [thick, color0]
table {%
0 830.836676535088
0.001 830.836676535088
0.002 830.836676535088
0.005 830.836676535088
0.01 830.763796107456
0.02 830.69051875
0.05 830.540943256579
0.1 830.398600109649
0.2 828.868111129386
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 830.836875
0.001 830.836875
0.002 830.836875
0.005 830.836875
0.01 831.128396710527
0.02 831.346641063597
0.05 831.198697094298
0.1 830.68615252193
0.2 830.016252631579
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOn/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=7.63224399069565, ymax=52.0667428336268,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,20.2501081117748)
--(axis cs:0,24.8059276567894);

\path [draw=color0, thick]
(axis cs:0.001,20.2501081117748)
--(axis cs:0.001,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.002,20.2501081117748)
--(axis cs:0.002,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.005,20.1562081845845)
--(axis cs:0.005,24.7609010290602);

\path [draw=color0, thick]
(axis cs:0.01,19.4082334684955)
--(axis cs:0.01,23.8189082345295);

\path [draw=color0, thick]
(axis cs:0.02,19.1188114134613)
--(axis cs:0.02,23.0312255732802);

\path [draw=color0, thick]
(axis cs:0.05,20.5935784804024)
--(axis cs:0.05,22.6353246233468);

\path [draw=color0, thick]
(axis cs:0.1,21.2887289652261)
--(axis cs:0.1,22.1764352036276);

\path [draw=color0, thick]
(axis cs:0.2,22.9531418383693)
--(axis cs:0.2,23.8566588492971);

\path [draw=color1, thick]
(axis cs:0,9.65199393810161)
--(axis cs:0,9.65212388631087);

\path [draw=color1, thick]
(axis cs:0.001,9.65200096026395)
--(axis cs:0.001,9.65212726619007);

\path [draw=color1, thick]
(axis cs:0.002,9.65199393810161)
--(axis cs:0.002,9.65212388631086);

\path [draw=color1, thick]
(axis cs:0.005,9.65199393810161)
--(axis cs:0.005,9.65212388631086);

\path [draw=color1, thick]
(axis cs:0.01,16.588651619629)
--(axis cs:0.01,20.1659716906787);

\path [draw=color1, thick]
(axis cs:0.02,24.9401855516059)
--(axis cs:0.02,31.0885810146148);

\path [draw=color1, thick]
(axis cs:0.05,37.0518844833048)
--(axis cs:0.05,41.8356752621323);

\path [draw=color1, thick]
(axis cs:0.1,41.9028393811769)
--(axis cs:0.1,45.069240121827);

\path [draw=color1, thick]
(axis cs:0.2,47.8943969404069)
--(axis cs:0.2,50.0469928862208);

\addplot [thick, color0]
table {%
0 22.5280178842821
0.001 22.5280178842821
0.002 22.5280178842821
0.005 22.4585546068224
0.01 21.6135708515125
0.02 21.0750184933707
0.05 21.6144515518746
0.1 21.7325820844268
0.2 23.4049003438332
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 9.65205891220624
0.001 9.65206411322701
0.002 9.65205891220624
0.005 9.65205891220623
0.01 18.3773116551539
0.02 28.0143832831104
0.05 39.4437798727186
0.1 43.4860397515019
0.2 48.9706949133139
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOn/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,20.2501081117748)
--(axis cs:0,24.8059276567894);

\path [draw=color0, thick]
(axis cs:0.001,20.2501081117748)
--(axis cs:0.001,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.002,20.2501081117748)
--(axis cs:0.002,24.8059276567893);

\path [draw=color0, thick]
(axis cs:0.005,20.1562081845845)
--(axis cs:0.005,24.7609010290602);

\path [draw=color0, thick]
(axis cs:0.01,19.4082334684955)
--(axis cs:0.01,23.8189082345295);

\path [draw=color0, thick]
(axis cs:0.02,19.1188114134613)
--(axis cs:0.02,23.0312255732802);

\path [draw=color0, thick]
(axis cs:0.05,20.5935784804024)
--(axis cs:0.05,22.6353246233468);

\path [draw=color0, thick]
(axis cs:0.1,21.2887289652261)
--(axis cs:0.1,22.1764352036276);

\path [draw=color0, thick]
(axis cs:0.2,22.9531418383693)
--(axis cs:0.2,23.8566588492971);

\path [draw=color1, thick]
(axis cs:0,9.65199393810161)
--(axis cs:0,9.65212388631087);

\path [draw=color1, thick]
(axis cs:0.001,9.65200096026395)
--(axis cs:0.001,9.65212726619007);

\path [draw=color1, thick]
(axis cs:0.002,9.65199393810161)
--(axis cs:0.002,9.65212388631086);

\path [draw=color1, thick]
(axis cs:0.005,9.65199393810161)
--(axis cs:0.005,9.65212388631086);

\path [draw=color1, thick]
(axis cs:0.01,16.588651619629)
--(axis cs:0.01,20.1659716906787);

\path [draw=color1, thick]
(axis cs:0.02,24.9401855516059)
--(axis cs:0.02,31.0885810146148);

\path [draw=color1, thick]
(axis cs:0.05,37.0518844833048)
--(axis cs:0.05,41.8356752621323);

\path [draw=color1, thick]
(axis cs:0.1,41.9028393811769)
--(axis cs:0.1,45.069240121827);

\path [draw=color1, thick]
(axis cs:0.2,47.8943969404069)
--(axis cs:0.2,50.0469928862208);

\addplot [thick, color0]
table {%
0 22.5280178842821
0.001 22.5280178842821
0.002 22.5280178842821
0.005 22.4585546068224
0.01 21.6135708515125
0.02 21.0750184933707
0.05 21.6144515518746
0.1 21.7325820844268
0.2 23.4049003438332
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 9.65205891220624
0.001 9.65206411322701
0.002 9.65205891220624
0.005 9.65205891220623
0.01 18.3773116551539
0.02 28.0143832831104
0.05 39.4437798727186
0.1 43.4860397515019
0.2 48.9706949133139
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOn/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=0.0186834152740705, ymax=0.0668916107231365,
ytick style={color=black},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07},
yticklabels={0.01,0.02,0.03,0.04,0.05,0.06,0.07}
]
\path [draw=color0, thick]
(axis cs:0,0.0480938331496938)
--(axis cs:0,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.001,0.0480938331496938)
--(axis cs:0.001,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.002,0.0480938331496938)
--(axis cs:0.002,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:0.005,0.047858593675683)
--(axis cs:0.005,0.0606239250600787);

\path [draw=color0, thick]
(axis cs:0.01,0.0460666069322293)
--(axis cs:0.01,0.056052837359408);

\path [draw=color0, thick]
(axis cs:0.02,0.047064721632887)
--(axis cs:0.02,0.0540727712794589);

\path [draw=color0, thick]
(axis cs:0.05,0.0518147377382793)
--(axis cs:0.05,0.0556381043002595);

\path [draw=color0, thick]
(axis cs:0.1,0.0543073596001402)
--(axis cs:0.1,0.0564906265783786);

\path [draw=color0, thick]
(axis cs:0.2,0.0615642668354013)
--(axis cs:0.2,0.0647003291118153);

\path [draw=color1, thick]
(axis cs:0,0.0208746968853917)
--(axis cs:0,0.0208760167016207);

\path [draw=color1, thick]
(axis cs:0.001,0.0208746981618041)
--(axis cs:0.001,0.0208760173828842);

\path [draw=color1, thick]
(axis cs:0.002,0.0208746968853917)
--(axis cs:0.002,0.0208760167016207);

\path [draw=color1, thick]
(axis cs:0.005,0.0208746968853917)
--(axis cs:0.005,0.0208760167016207);

\path [draw=color1, thick]
(axis cs:0.01,0.042905324613088)
--(axis cs:0.01,0.0581309319705074);

\path [draw=color1, thick]
(axis cs:0.02,0.0476753738887511)
--(axis cs:0.02,0.0628589334805186);

\path [draw=color1, thick]
(axis cs:0.05,0.0473488243613714)
--(axis cs:0.05,0.0526390536867597);

\path [draw=color1, thick]
(axis cs:0.1,0.0520585879418591)
--(axis cs:0.1,0.0557171562609355);

\path [draw=color1, thick]
(axis cs:0.2,0.0602964677686005)
--(axis cs:0.2,0.0631387995696304);

\addplot [thick, color0]
table {%
0 0.0544967265846009
0.001 0.0544967265846009
0.002 0.0544967265846009
0.005 0.0542412593678809
0.01 0.0510597221458186
0.02 0.050568746456173
0.05 0.0537264210192694
0.1 0.0553989930892594
0.2 0.0631322979736083
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 0.0208753567935062
0.001 0.0208753577723441
0.002 0.0208753567935062
0.005 0.0208753567935062
0.01 0.0505181282917977
0.02 0.0552671536846349
0.05 0.0499939390240655
0.1 0.0538878721013973
0.2 0.0617176336691154
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOn/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=4.25159920645012, ymax=33.0686901297727,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,13.2397764660954)
--(axis cs:0,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.001,13.2397764660954)
--(axis cs:0.001,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.002,13.2397764660954)
--(axis cs:0.002,16.4715334251294);

\path [draw=color0, thick]
(axis cs:0.005,13.1966240251905)
--(axis cs:0.005,16.4533276040625);

\path [draw=color0, thick]
(axis cs:0.01,12.8669354992339)
--(axis cs:0.01,15.9901703710147);

\path [draw=color0, thick]
(axis cs:0.02,13.3174378077148)
--(axis cs:0.02,16.0375650487804);

\path [draw=color0, thick]
(axis cs:0.05,15.0407297355385)
--(axis cs:0.05,16.68274723316);

\path [draw=color0, thick]
(axis cs:0.1,15.7385833492803)
--(axis cs:0.1,16.5461372767112);

\path [draw=color0, thick]
(axis cs:0.2,17.329818409191)
--(axis cs:0.2,18.1485458997988);

\path [draw=color1, thick]
(axis cs:0,5.5614720520523)
--(axis cs:0,5.56164952242638);

\path [draw=color1, thick]
(axis cs:0.001,5.56146697569206)
--(axis cs:0.001,5.56163898080339);

\path [draw=color1, thick]
(axis cs:0.002,5.5614720520523)
--(axis cs:0.002,5.56164952242638);

\path [draw=color1, thick]
(axis cs:0.005,5.5614720520523)
--(axis cs:0.005,5.56164952242638);

\path [draw=color1, thick]
(axis cs:0.01,15.434087728564)
--(axis cs:0.01,20.8045728383645);

\path [draw=color1, thick]
(axis cs:0.02,21.5949468883806)
--(axis cs:0.02,27.1952537864957);

\path [draw=color1, thick]
(axis cs:0.05,25.2987936003455)
--(axis cs:0.05,27.6185544836735);

\path [draw=color1, thick]
(axis cs:0.1,27.5269201331902)
--(axis cs:0.1,29.2331814697125);

\path [draw=color1, thick]
(axis cs:0.2,30.5757252515081)
--(axis cs:0.2,31.7588223605307);

\addplot [thick, color0]
table {%
0 14.8556549456124
0.001 14.8556549456124
0.002 14.8556549456124
0.005 14.8249758146265
0.01 14.4285529351243
0.02 14.6775014282476
0.05 15.8617384843493
0.1 16.1423603129957
0.2 17.7391821544949
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 5.56156078723934
0.001 5.56155297824772
0.002 5.56156078723934
0.005 5.56156078723934
0.01 18.1193302834643
0.02 24.3951003374381
0.05 26.4586740420095
0.1 28.3800508014514
0.2 31.1672738060194
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOn/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.999568051269701, ymax=1.00002056899214,
ytick style={color=black},
ytick={0.9995,0.9996,0.9997,0.9998,0.9999,1,1.0001},
yticklabels={0.9995,0.9996,0.9997,0.9998,0.9999,1.0000,1.0001}
]
\path [draw=color0, thick]
(axis cs:0,0.999999999984968)
--(axis cs:0,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.001,0.999999999984968)
--(axis cs:0.001,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.002,0.999999999984968)
--(axis cs:0.002,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.005,0.999999999984968)
--(axis cs:0.005,1.00000000000476);

\path [draw=color0, thick]
(axis cs:0.01,0.999992448486675)
--(axis cs:0.01,0.999998777041637);

\path [draw=color0, thick]
(axis cs:0.02,0.999986961744015)
--(axis cs:0.02,0.99999456619864);

\path [draw=color0, thick]
(axis cs:0.05,0.999967550824848)
--(axis cs:0.05,0.99998158236222);

\path [draw=color0, thick]
(axis cs:0.1,0.999905153060082)
--(axis cs:0.1,0.999946215928686);

\path [draw=color0, thick]
(axis cs:0.2,0.999588620257085)
--(axis cs:0.2,0.999783894822035);

\path [draw=color1, thick]
(axis cs:0,1)
--(axis cs:0,1);

\path [draw=color1, thick]
(axis cs:0.001,1)
--(axis cs:0.001,1);

\path [draw=color1, thick]
(axis cs:0.002,1)
--(axis cs:0.002,1);

\path [draw=color1, thick]
(axis cs:0.005,1)
--(axis cs:0.005,1);

\path [draw=color1, thick]
(axis cs:0.01,0.999994730565844)
--(axis cs:0.01,0.999999758425917);

\path [draw=color1, thick]
(axis cs:0.02,0.999989238786654)
--(axis cs:0.02,0.999996502360262);

\path [draw=color1, thick]
(axis cs:0.05,0.999960122911879)
--(axis cs:0.05,0.999980281910482);

\path [draw=color1, thick]
(axis cs:0.1,0.99988080919698)
--(axis cs:0.1,0.999932627441667);

\path [draw=color1, thick]
(axis cs:0.2,0.999598939328295)
--(axis cs:0.2,0.999774668005986);

\addplot [thick, color0]
table {%
0 0.999999999994864
0.001 0.999999999994864
0.002 0.999999999994864
0.005 0.999999999994864
0.01 0.999995612764156
0.02 0.999990763971328
0.05 0.999974566593534
0.1 0.999925684494384
0.2 0.99968625753956
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 1
0.001 1
0.002 1
0.005 1
0.01 0.99999724449588
0.02 0.999992870573458
0.05 0.99997020241118
0.1 0.999906718319324
0.2 0.99968680366714
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/burst_stdev_smartOn/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Period Deviation Ratio},
xmajorgrids,
xmin=0.000767270499010925, xmax=0.260664264112613,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.992981601382843, ymax=1.00331980369313,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:0,0.999998946041368)
--(axis cs:0,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.001,0.999998946041368)
--(axis cs:0.001,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.002,0.999998946041368)
--(axis cs:0.002,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.005,0.999998946041368)
--(axis cs:0.005,0.999999866686492);

\path [draw=color0, thick]
(axis cs:0.01,0.999396858863535)
--(axis cs:0.01,1.00042651533007);

\path [draw=color0, thick]
(axis cs:0.02,0.999138430550389)
--(axis cs:0.02,1.00050854961531);

\path [draw=color0, thick]
(axis cs:0.05,0.998340516347971)
--(axis cs:0.05,1.000946404112);

\path [draw=color0, thick]
(axis cs:0.1,0.997375103898071)
--(axis cs:0.1,1.00156916663695);

\path [draw=color0, thick]
(axis cs:0.2,0.993451519669674)
--(axis cs:0.2,1.00180854164606);

\path [draw=color1, thick]
(axis cs:0,0.999999645237345)
--(axis cs:0,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.001,0.999999645237345)
--(axis cs:0.001,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.002,0.999999645237345)
--(axis cs:0.002,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.005,0.999999645237345)
--(axis cs:0.005,0.999999645237345);

\path [draw=color1, thick]
(axis cs:0.01,1.0000304065073)
--(axis cs:0.01,1.0006706381044);

\path [draw=color1, thick]
(axis cs:0.02,1.00003362368966)
--(axis cs:0.02,1.00119278103113);

\path [draw=color1, thick]
(axis cs:0.05,0.999124172832092)
--(axis cs:0.05,1.00174609960506);

\path [draw=color1, thick]
(axis cs:0.1,0.99767244939967)
--(axis cs:0.1,1.00196402033575);

\path [draw=color1, thick]
(axis cs:0.2,0.995173994245915)
--(axis cs:0.2,1.0028498854063);

\addplot [thick, color0]
table {%
0 0.99999940636393
0.001 0.99999940636393
0.002 0.99999940636393
0.005 0.99999940636393
0.01 0.999911687096804
0.02 0.999823490082847
0.05 0.999643460229987
0.1 0.999472135267512
0.2 0.997630030657865
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
0 0.999999645237345
0.001 0.999999645237345
0.002 0.999999645237345
0.005 0.999999645237345
0.01 1.00035052230585
0.02 1.0006132023604
0.05 1.00043513621858
0.1 0.999818234867711
0.2 0.999011939826106
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=2em}},
legend columns=4,
]

\addplot [thick, color0]
table {%
0 0
};
\addlegendentry{CBAP Only}
\addplot [thick, color1]
table {%
0 0
};
\addlegendentry{SP Config. \#1}
\addplot [thick, color1, densely dotted]
table {%
0 0
};
\addlegendentry{SP Config. \#2}
\addplot [thick, color1, dashed]
table {%
0 0
};
\addlegendentry{SP Config. \#3}

\end{axis}
\end{tikzpicture}%

==> img/numStas/aggr_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggregated Throughput [Mbps]},
ymajorgrids,
ymin=830.796932265813, ymax=830.841162087258,
ytick style={color=black},
ytick={830.795,830.8,830.805,830.81,830.815,830.82,830.825,830.83,830.835,830.84,830.845},
yticklabels={830.795,830.800,830.805,830.810,830.815,830.820,830.825,830.830,830.835,830.840,830.845}
]
\path [draw=color0, thick]
(axis cs:2,830.83703125)
--(axis cs:2,830.83703125);

\path [draw=color0, thick]
(axis cs:4,830.836294081993)
--(axis cs:4,830.837058988183);

\path [draw=color0, thick]
(axis cs:6,830.832973276997)
--(axis cs:6,830.836008082653);

\path [draw=color0, thick]
(axis cs:8,830.831858139107)
--(axis cs:8,830.835937913525);

\path [draw=color0, thick]
(axis cs:10,830.798942712242)
--(axis cs:10,830.839151640829);

\path [draw=color1, thick]
(axis cs:2,830.83703125)
--(axis cs:2,830.83703125);

\path [draw=color1, thick]
(axis cs:4,830.836875)
--(axis cs:4,830.836875);

\path [draw=color1, thick]
(axis cs:6,830.836875)
--(axis cs:6,830.836875);

\path [draw=color1, thick]
(axis cs:8,830.836875)
--(axis cs:8,830.836875);

\path [draw=color1, thick]
(axis cs:10,830.83671875)
--(axis cs:10,830.83671875);

\addplot [thick, color0]
table {%
2 830.83703125
4 830.836676535088
6 830.834490679825
8 830.833898026316
10 830.819047176535
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
2 830.83703125
4 830.836875
6 830.836875
8 830.836875
10 830.83671875
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/numStas/avg_delay.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=2.12331718530687, ymax=40.6714919947892,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:2,32.4045337669759)
--(axis cs:2,38.9193022307219);

\path [draw=color0, thick]
(axis cs:4,20.2501081117748)
--(axis cs:4,24.8059276567894);

\path [draw=color0, thick]
(axis cs:6,15.827002540772)
--(axis cs:6,19.5604030094689);

\path [draw=color0, thick]
(axis cs:8,13.546083667104)
--(axis cs:8,17.6117161546179);

\path [draw=color0, thick]
(axis cs:10,13.4613703368825)
--(axis cs:10,16.6202544576999);

\path [draw=color1, thick]
(axis cs:2,19.6095602739276)
--(axis cs:2,22.1789351093825);

\path [draw=color1, thick]
(axis cs:4,9.65199393810161)
--(axis cs:4,9.65212388631087);

\path [draw=color1, thick]
(axis cs:6,6.44362779656231)
--(axis cs:6,6.44387001636533);

\path [draw=color1, thick]
(axis cs:8,4.83982081260445)
--(axis cs:8,4.84012852830666);

\path [draw=color1, thick]
(axis cs:10,3.87550694937425)
--(axis cs:10,3.87571049878151);

\addplot [thick, color0]
table {%
2 35.6619179988489
4 22.5280178842821
6 17.6937027751205
8 15.5788999108609
10 15.0408123972912
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
2 20.894247691655
4 9.65205891220624
6 6.44374890646382
8 4.83997467045556
10 3.87560872407788
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/numStas/avg_delay_100ms.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay [ms]},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:2,32.4045337669759)
--(axis cs:2,38.9193022307219);

\path [draw=color0, thick]
(axis cs:4,20.2501081117748)
--(axis cs:4,24.8059276567894);

\path [draw=color0, thick]
(axis cs:6,15.827002540772)
--(axis cs:6,19.5604030094689);

\path [draw=color0, thick]
(axis cs:8,13.546083667104)
--(axis cs:8,17.6117161546179);

\path [draw=color0, thick]
(axis cs:10,13.4613703368825)
--(axis cs:10,16.6202544576999);

\path [draw=color1, thick]
(axis cs:2,19.6095602739276)
--(axis cs:2,22.1789351093825);

\path [draw=color1, thick]
(axis cs:4,9.65199393810161)
--(axis cs:4,9.65212388631087);

\path [draw=color1, thick]
(axis cs:6,6.44362779656231)
--(axis cs:6,6.44387001636533);

\path [draw=color1, thick]
(axis cs:8,4.83982081260445)
--(axis cs:8,4.84012852830666);

\path [draw=color1, thick]
(axis cs:10,3.87550694937425)
--(axis cs:10,3.87571049878151);

\addplot [thick, color0]
table {%
2 35.6619179988489
4 22.5280178842821
6 17.6937027751205
8 15.5788999108609
10 15.0408123972912
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
2 20.894247691655
4 9.65205891220624
6 6.44374890646382
8 4.83997467045556
10 3.87560872407788
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/numStas/avg_delay_variation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg delay variation [ms]},
ymajorgrids,
ymin=0.0182206597482643, ymax=0.0749936218683788,
ytick style={color=black},
ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
yticklabels={0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08}
]
\path [draw=color0, thick]
(axis cs:2,0.0402881104464323)
--(axis cs:2,0.0491689400143585);

\path [draw=color0, thick]
(axis cs:4,0.0480938331496938)
--(axis cs:4,0.0608996200195079);

\path [draw=color0, thick]
(axis cs:6,0.0549385999935068)
--(axis cs:6,0.0676679681617625);

\path [draw=color0, thick]
(axis cs:8,0.0535648782022359)
--(axis cs:8,0.0692147122477252);

\path [draw=color0, thick]
(axis cs:10,0.0583770019623911)
--(axis cs:10,0.0724130326811008);

\path [draw=color1, thick]
(axis cs:2,0.0210712205135935)
--(axis cs:2,0.0224710139588096);

\path [draw=color1, thick]
(axis cs:4,0.0208746968853917)
--(axis cs:4,0.0208760167016207);

\path [draw=color1, thick]
(axis cs:6,0.0208553931109261)
--(axis cs:6,0.0208569962572701);

\path [draw=color1, thick]
(axis cs:8,0.020821563669492)
--(axis cs:8,0.0208240678189697);

\path [draw=color1, thick]
(axis cs:10,0.0208012489355423)
--(axis cs:10,0.0208034478474677);

\addplot [thick, color0]
table {%
2 0.0447285252303954
4 0.0544967265846009
6 0.0613032840776347
8 0.0613897952249805
10 0.065395017321746
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
2 0.0217711172362015
4 0.0208753567935062
6 0.0208561946840981
8 0.0208228157442308
10 0.020802348391505
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/numStas/delay_stdev.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay stdev [ms]},
ymajorgrids,
ymin=1.22766958159739, ymax=23.1568878370327,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:2,19.3659090489325)
--(axis cs:2,22.1601051890584);

\path [draw=color0, thick]
(axis cs:4,13.2397764660954)
--(axis cs:4,16.4715334251294);

\path [draw=color0, thick]
(axis cs:6,11.1495425530559)
--(axis cs:6,14.280884700197);

\path [draw=color0, thick]
(axis cs:8,9.94035743659571)
--(axis cs:8,13.513531972398);

\path [draw=color0, thick]
(axis cs:10,11.0564708453085)
--(axis cs:10,13.7258000747093);

\path [draw=color1, thick]
(axis cs:2,11.4342698437486)
--(axis cs:2,14.1035088578627);

\path [draw=color1, thick]
(axis cs:4,5.5614720520523)
--(axis cs:4,5.56164952242638);

\path [draw=color1, thick]
(axis cs:6,3.70821723463508)
--(axis cs:6,3.70846120893736);

\path [draw=color1, thick]
(axis cs:8,2.78171302125986)
--(axis cs:8,2.78192450902923);

\path [draw=color1, thick]
(axis cs:10,2.22445222957172)
--(axis cs:10,2.22459221206879);

\addplot [thick, color0]
table {%
2 20.7630071189954
4 14.8556549456124
6 12.7152136266265
8 11.7269447044968
10 12.3911354600089
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
2 12.7688893508057
4 5.56156078723934
6 3.70833922178622
8 2.78181876514454
10 2.22452222082026
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/numStas/jain_fairness.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Jain's Fairness Index},
ymajorgrids,
ymin=0.999999907018375, ymax=1.00000002946131,
ytick style={color=black},
ytick={0.9999999,0.99999992,0.99999994,0.99999996,0.99999998,1,1.00000002,1.00000004},
yticklabels={−1.0,−0.8,−0.6,−0.4,−0.2,0.0,0.2,0.4}
]
\path [draw=color0, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, thick]
(axis cs:4,0.999999999984968)
--(axis cs:4,1.00000000000476);

\path [draw=color0, thick]
(axis cs:6,0.999999999773669)
--(axis cs:6,0.99999999996622);

\path [draw=color0, thick]
(axis cs:8,0.999999999513557)
--(axis cs:8,0.999999999976301);

\path [draw=color0, thick]
(axis cs:10,0.999999912583963)
--(axis cs:10,1.00000002389572);

\path [draw=color1, thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, thick]
(axis cs:10,1)
--(axis cs:10,1);

\addplot [thick, color0]
table {%
2 1
4 0.999999999994864
6 0.999999999869944
8 0.999999999744929
10 0.99999996823984
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
2 1
4 1
6 1
8 1
10 1
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}


==> img/numStas/norm_thr.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={numStas},
xmajorgrids,
xmin=1.6, xmax=10.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Aggr. Throughput / Aggr. Offered Rate},
ymajorgrids,
ymin=0.999951569951788, ymax=1.00000480519818,
ytick style={color=black},
ytick={0.99995,0.99996,0.99997,0.99998,0.99999,1,1.00001},
yticklabels={0.00005,0.00006,0.00007,0.00008,0.00009,0.00010,0.00011}
]
\path [draw=color0, thick]
(axis cs:2,0.99999983330067)
--(axis cs:2,0.99999983330067);

\path [draw=color0, thick]
(axis cs:4,0.999998946041368)
--(axis cs:4,0.999999866686492);

\path [draw=color0, thick]
(axis cs:6,0.999994949102957)
--(axis cs:6,0.999998601811053);

\path [draw=color0, thick]
(axis cs:8,0.999993606917111)
--(axis cs:8,0.999998517355121);

\path [draw=color0, thick]
(axis cs:10,0.999953989735715)
--(axis cs:10,1.00000238541425);

\path [draw=color1, thick]
(axis cs:2,0.99999983330067)
--(axis cs:2,0.99999983330067);

\path [draw=color1, thick]
(axis cs:4,0.999999645237345)
--(axis cs:4,0.999999645237345);

\path [draw=color1, thick]
(axis cs:6,0.999999645237345)
--(axis cs:6,0.999999645237345);

\path [draw=color1, thick]
(axis cs:8,0.999999645237345)
--(axis cs:8,0.999999645237345);

\path [draw=color1, thick]
(axis cs:10,0.999999457174021)
--(axis cs:10,0.999999457174021);

\addplot [thick, color0]
table {%
2 0.99999983330067
4 0.99999940636393
6 0.999996775457005
8 0.999996062136116
10 0.999978187574985
};
% \addlegendentry{allocationPeriod=1}
\addplot [thick, color1]
table {%
2 0.99999983330067
4 0.999999645237345
6 0.999999645237345
8 0.999999645237345
10 0.999999457174021
};
% \addlegendentry{allocationPeriod=1}
\end{axis}

\end{tikzpicture}

